Structure-Preserving MHD-Driftkinetic Discretization for Wave-Particle Interactions

We present a structure-preserving discretization of the hybrid magnetohydrodynamics (MHD)-driftkinetic system for simulations of low-frequency wave-particle interactions. The model equations are derived from a variational principle, assuring energetically consistent couplings between MHD fluids and driftkinetic particles. The spatial discretization is based on a finite-element-exterior-calculus (FEEC) framework for the MHD and a particle-in-cell (PIC) method for the driftkinetic. A key feature of the scheme is the inclusion of the non-quadratic particle magnetic moment energy term in the Hamiltonian, which is introduced by the guiding-center approximation. The resulting discrete Hamiltonian structure naturally organizes the dynamics into skew-symmetric subsystems, enabling balanced energy exchange. To handle the non-quadratic energy term, we develop energy-preserving time integrators based on discrete gradient methods. The algorithm is implemented in the open-source Python package $\texttt{STRUPHY}$. Numerical experiments confirm the energy-conserving property of the scheme and demonstrate the capability to simulate energetic particles (EP) induced excitation of toroidal Alfv\'en eigenmodes (TAE) without artificial dissipation or mode filtering. This capability highlights the potential of structure-preserving schemes for high-fidelity simulations of hybrid systems.

==> fig/ch5/fig1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.654231in}{2.076611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.654231in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.654231in}{2.076611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.076611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417223in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.988031in}}%
\pgfpathlineto{\pgfqpoint{0.417223in}{1.988031in}}%
\pgfpathlineto{\pgfqpoint{0.417223in}{0.390433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417223in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417223in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{0.417223in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417223in,y=0.341821in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417223in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.918383in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{0.918383in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918383in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918383in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918383in,y=0.341821in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417223in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.419543in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{1.419543in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419543in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419543in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419543in,y=0.341821in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417223in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.920704in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{1.920704in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920704in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920704in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920704in,y=0.341821in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417223in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.421864in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{2.421864in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421864in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421864in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421864in,y=0.341821in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542513in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542513in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667803in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667803in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793093in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793093in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043673in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043673in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168963in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168963in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294253in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294253in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544833in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544833in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670124in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670124in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795414in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795414in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045994in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045994in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171284in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171284in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296574in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296574in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547154in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547154in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544833in,y=0.187500in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T_\textnormal{h}\, [\textnormal{keV}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417223in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417223in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{0.390433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309583in, y=0.351852in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417223in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417223in}{0.709952in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{0.709952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{0.709952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{0.709952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250555in, y=0.671372in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417223in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417223in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.029472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{1.029472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{1.029472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250555in, y=0.990892in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417223in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417223in}{1.348992in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.348992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{1.348992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{1.348992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250555in, y=1.310411in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417223in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417223in}{1.668511in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.668511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{1.668511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{1.668511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250555in, y=1.629931in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417223in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.417223in}{1.988031in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250555in, y=1.949451in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{0.454336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{0.454336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{0.518240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{0.518240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{0.582144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{0.582144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{0.646048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{0.646048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{0.773856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{0.773856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{0.837760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{0.837760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{0.901664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{0.901664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{0.965568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{0.965568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{1.093376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{1.093376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{1.157280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{1.157280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{1.221184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{1.221184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{1.285088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{1.285088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{1.412895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{1.412895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{1.476799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{1.476799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{1.540703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{1.540703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{1.604607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{1.604607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{1.732415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{1.732415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{1.796319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{1.796319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{1.860223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{1.860223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417223in}{1.924127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672444in}{1.924127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194999in,y=1.189232in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma \, [10^3/s]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417223in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667803in}{0.596203in}}%
\pgfpathlineto{\pgfqpoint{0.918383in}{1.128523in}}%
\pgfpathlineto{\pgfqpoint{1.168963in}{1.464019in}}%
\pgfpathlineto{\pgfqpoint{1.419543in}{1.543899in}}%
\pgfpathlineto{\pgfqpoint{1.670124in}{1.700463in}}%
\pgfpathlineto{\pgfqpoint{1.920704in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{2.171284in}{1.825076in}}%
\pgfpathlineto{\pgfqpoint{2.421864in}{1.783538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417223in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667803in}{0.596203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918383in}{1.128523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168963in}{1.464019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419543in}{1.543899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670124in}{1.700463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920704in}{1.757977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171284in}{1.825076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421864in}{1.783538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417223in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667803in}{0.630072in}}%
\pgfpathlineto{\pgfqpoint{0.918383in}{1.208403in}}%
\pgfpathlineto{\pgfqpoint{1.168963in}{1.543899in}}%
\pgfpathlineto{\pgfqpoint{1.419543in}{1.553484in}}%
\pgfpathlineto{\pgfqpoint{1.670124in}{1.537508in}}%
\pgfpathlineto{\pgfqpoint{1.920704in}{1.457628in}}%
\pgfpathlineto{\pgfqpoint{2.171284in}{1.352187in}}%
\pgfpathlineto{\pgfqpoint{2.421864in}{1.275502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417223in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667803in}{0.630072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918383in}{1.208403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168963in}{1.543899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419543in}{1.553484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670124in}{1.537508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920704in}{1.457628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171284in}{1.352187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421864in}{1.275502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417223in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{0.417223in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672444in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417223in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{0.390433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417223in}{1.988031in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529984in,y=1.908151in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887001in}{0.445988in}}%
\pgfpathlineto{\pgfqpoint{2.616888in}{0.445988in}}%
\pgfpathlineto{\pgfqpoint{2.616888in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{1.887001in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{1.887001in}{0.445988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931445in}{0.717593in}}%
\pgfpathlineto{\pgfqpoint{1.987001in}{0.717593in}}%
\pgfpathlineto{\pgfqpoint{2.042557in}{0.717593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987001in}{0.717593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087001in,y=0.678704in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}w filter}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931445in}{0.557099in}}%
\pgfpathlineto{\pgfqpoint{1.987001in}{0.557099in}}%
\pgfpathlineto{\pgfqpoint{2.042557in}{0.557099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987001in}{0.557099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087001in,y=0.518210in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}w/o filter}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349010in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{5.604231in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{5.604231in}{1.988031in}}%
\pgfpathlineto{\pgfqpoint{3.349010in}{1.988031in}}%
\pgfpathlineto{\pgfqpoint{3.349010in}{0.390433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349010in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.349010in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{3.349010in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.349010in,y=0.341821in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349010in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.850170in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{3.850170in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850170in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850170in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850170in,y=0.341821in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349010in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.351330in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{4.351330in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351330in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351330in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.351330in,y=0.341821in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349010in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.852491in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{4.852491in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852491in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852491in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.852491in,y=0.341821in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349010in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.353651in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{5.353651in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353651in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353651in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353651in,y=0.341821in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474300in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474300in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599590in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599590in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724880in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724880in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975460in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975460in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100750in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100750in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226040in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226040in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476621in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476621in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601911in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601911in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727201in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727201in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977781in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977781in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103071in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103071in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228361in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228361in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478941in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478941in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476621in,y=0.187500in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T_\textnormal{h}\, [\textnormal{keV}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349010in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.349010in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{5.604231in}{0.390433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{0.390433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149548in, y=0.351852in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349010in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.349010in}{0.709952in}}%
\pgfpathlineto{\pgfqpoint{5.604231in}{0.709952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{0.709952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{0.709952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149548in, y=0.671372in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349010in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.349010in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{5.604231in}{1.029472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{1.029472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{1.029472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149548in, y=0.990892in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349010in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.349010in}{1.348992in}}%
\pgfpathlineto{\pgfqpoint{5.604231in}{1.348992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{1.348992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{1.348992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149548in, y=1.310411in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349010in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.349010in}{1.668511in}}%
\pgfpathlineto{\pgfqpoint{5.604231in}{1.668511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{1.668511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{1.668511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149548in, y=1.629931in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349010in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.349010in}{1.988031in}}%
\pgfpathlineto{\pgfqpoint{5.604231in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{1.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149548in, y=1.949451in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{0.454336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{0.454336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{0.518240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{0.518240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{0.582144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{0.582144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{0.646048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{0.646048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{0.773856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{0.773856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{0.837760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{0.837760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{0.901664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{0.901664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{0.965568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{0.965568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{1.093376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{1.093376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{1.157280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{1.157280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{1.221184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{1.221184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{1.285088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{1.285088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{1.412895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{1.412895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{1.476799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{1.476799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{1.540703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{1.540703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{1.604607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{1.604607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{1.732415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{1.732415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{1.796319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{1.796319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{1.860223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{1.860223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349010in}{1.924127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604231in}{1.924127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093992in,y=1.189232in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\omega \, [10^5 \, \textnormal{rad}/s]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349010in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599590in}{0.869712in}}%
\pgfpathlineto{\pgfqpoint{3.850170in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{4.100750in}{1.157280in}}%
\pgfpathlineto{\pgfqpoint{4.351330in}{1.317040in}}%
\pgfpathlineto{\pgfqpoint{4.601911in}{1.412895in}}%
\pgfpathlineto{\pgfqpoint{4.852491in}{1.540703in}}%
\pgfpathlineto{\pgfqpoint{5.103071in}{1.668511in}}%
\pgfpathlineto{\pgfqpoint{5.353651in}{1.764367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349010in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599590in}{0.869712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850170in}{1.029472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100750in}{1.157280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351330in}{1.317040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601911in}{1.412895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852491in}{1.540703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103071in}{1.668511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353651in}{1.764367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349010in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599590in}{0.741904in}}%
\pgfpathlineto{\pgfqpoint{3.850170in}{0.869712in}}%
\pgfpathlineto{\pgfqpoint{4.100750in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{4.351330in}{1.125328in}}%
\pgfpathlineto{\pgfqpoint{4.601911in}{1.221184in}}%
\pgfpathlineto{\pgfqpoint{4.852491in}{1.285088in}}%
\pgfpathlineto{\pgfqpoint{5.103071in}{1.380944in}}%
\pgfpathlineto{\pgfqpoint{5.353651in}{1.476799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.349010in}{0.390433in}}{\pgfqpoint{2.255221in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599590in}{0.741904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850170in}{0.869712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100750in}{1.029472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351330in}{1.125328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601911in}{1.221184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852491in}{1.285088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103071in}{1.380944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353651in}{1.476799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349010in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{3.349010in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604231in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{5.604231in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349010in}{0.390433in}}%
\pgfpathlineto{\pgfqpoint{5.604231in}{0.390433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349010in}{1.988031in}}%
\pgfpathlineto{\pgfqpoint{5.604231in}{1.988031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461771in,y=1.908151in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818788in}{0.445988in}}%
\pgfpathlineto{\pgfqpoint{5.548675in}{0.445988in}}%
\pgfpathlineto{\pgfqpoint{5.548675in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{4.818788in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{4.818788in}{0.445988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863232in}{0.717593in}}%
\pgfpathlineto{\pgfqpoint{4.918788in}{0.717593in}}%
\pgfpathlineto{\pgfqpoint{4.974344in}{0.717593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918788in}{0.717593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018788in,y=0.678704in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}w filter}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863232in}{0.557099in}}%
\pgfpathlineto{\pgfqpoint{4.918788in}{0.557099in}}%
\pgfpathlineto{\pgfqpoint{4.974344in}{0.557099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918788in}{0.557099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018788in,y=0.518210in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}w/o filter}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/ch5/fig2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.758459in}{2.528478in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.758459in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.758459in}{2.528478in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.528478in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521451in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{2.439350in}}%
\pgfpathlineto{\pgfqpoint{0.521451in}{2.439350in}}%
\pgfpathlineto{\pgfqpoint{0.521451in}{0.377932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521451in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628620in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{0.628620in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628620in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628620in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.628620in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521451in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.104996in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{1.104996in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104996in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104996in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104996in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521451in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.581371in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{1.581371in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581371in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581371in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581371in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521451in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.057747in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{2.057747in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057747in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057747in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057747in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521451in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.534122in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{2.534122in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534122in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534122in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534122in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747714in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747714in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866808in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866808in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985902in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985902in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224090in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224090in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343184in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343184in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462277in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462277in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700465in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700465in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819559in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819559in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938653in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938653in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176841in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176841in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295934in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295934in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415028in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415028in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653216in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653216in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772310in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772310in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700316in,y=0.175000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t\,[T_A]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521451in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521451in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{0.377932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.338804in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521451in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521451in}{0.893287in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{0.893287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{0.893287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{0.893287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.854159in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521451in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521451in}{1.408641in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{1.408641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.408641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.408641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=1.369513in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521451in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521451in}{1.923995in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{1.923995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.923995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.923995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=1.884867in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521451in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521451in}{2.439350in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=2.400222in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{0.533069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{0.533069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{0.623819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{0.623819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{0.688206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{0.688206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{0.738149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{0.738149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{0.778956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{0.778956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{0.813457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{0.813457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{0.843344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{0.843344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{0.869705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{0.869705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.048424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.048424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.139173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.139173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.203561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.203561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.253504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.253504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.294310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.294310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.328811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.328811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.358698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.358698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.385060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.385060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.563778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.563778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.654527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.654527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.718915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.718915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.768858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.768858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.809665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.809665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.844166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.844166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.874052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.874052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{1.900414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{1.900414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{2.079132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{2.079132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{2.169882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{2.169882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{2.234269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{2.234269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{2.284212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{2.284212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{2.325019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{2.325019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{2.359520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{2.359520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{2.389407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{2.389407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521451in}{2.415768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879182in}{2.415768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161111in,y=1.408641in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}energy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521451in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866808in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{1.629009in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{1.629009in}{2.439350in}}%
\pgfpathlineto{\pgfqpoint{0.866808in}{2.439350in}}%
\pgfpathlineto{\pgfqpoint{0.866808in}{0.377932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521451in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633533in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.635468in}{0.514181in}}%
\pgfpathlineto{\pgfqpoint{0.638148in}{0.644512in}}%
\pgfpathlineto{\pgfqpoint{0.640530in}{0.728007in}}%
\pgfpathlineto{\pgfqpoint{0.643209in}{0.797654in}}%
\pgfpathlineto{\pgfqpoint{0.646484in}{0.861471in}}%
\pgfpathlineto{\pgfqpoint{0.650355in}{0.918777in}}%
\pgfpathlineto{\pgfqpoint{0.656012in}{0.984041in}}%
\pgfpathlineto{\pgfqpoint{0.663753in}{1.053179in}}%
\pgfpathlineto{\pgfqpoint{0.668815in}{1.082694in}}%
\pgfpathlineto{\pgfqpoint{0.671792in}{1.091725in}}%
\pgfpathlineto{\pgfqpoint{0.672387in}{1.093007in}}%
\pgfpathlineto{\pgfqpoint{0.672983in}{1.093425in}}%
\pgfpathlineto{\pgfqpoint{0.673578in}{1.094339in}}%
\pgfpathlineto{\pgfqpoint{0.674174in}{1.094343in}}%
\pgfpathlineto{\pgfqpoint{0.675067in}{1.094405in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{1.093902in}}%
\pgfpathlineto{\pgfqpoint{0.675960in}{1.094002in}}%
\pgfpathlineto{\pgfqpoint{0.678640in}{1.088558in}}%
\pgfpathlineto{\pgfqpoint{0.681319in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{0.683701in}{1.069229in}}%
\pgfpathlineto{\pgfqpoint{0.687572in}{1.048470in}}%
\pgfpathlineto{\pgfqpoint{0.692038in}{1.019003in}}%
\pgfpathlineto{\pgfqpoint{0.695015in}{0.995285in}}%
\pgfpathlineto{\pgfqpoint{0.699184in}{0.953122in}}%
\pgfpathlineto{\pgfqpoint{0.701268in}{0.926212in}}%
\pgfpathlineto{\pgfqpoint{0.705138in}{0.861506in}}%
\pgfpathlineto{\pgfqpoint{0.709307in}{0.767178in}}%
\pgfpathlineto{\pgfqpoint{0.711093in}{0.720772in}}%
\pgfpathlineto{\pgfqpoint{0.716154in}{0.589108in}}%
\pgfpathlineto{\pgfqpoint{0.716750in}{0.581953in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.573239in}}%
\pgfpathlineto{\pgfqpoint{0.718239in}{0.570329in}}%
\pgfpathlineto{\pgfqpoint{0.718536in}{0.567233in}}%
\pgfpathlineto{\pgfqpoint{0.719429in}{0.571185in}}%
\pgfpathlineto{\pgfqpoint{0.720025in}{0.572829in}}%
\pgfpathlineto{\pgfqpoint{0.723300in}{0.626840in}}%
\pgfpathlineto{\pgfqpoint{0.725086in}{0.668178in}}%
\pgfpathlineto{\pgfqpoint{0.731934in}{0.812801in}}%
\pgfpathlineto{\pgfqpoint{0.737591in}{0.902103in}}%
\pgfpathlineto{\pgfqpoint{0.740569in}{0.942600in}}%
\pgfpathlineto{\pgfqpoint{0.742951in}{0.974292in}}%
\pgfpathlineto{\pgfqpoint{0.743546in}{0.979628in}}%
\pgfpathlineto{\pgfqpoint{0.745332in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{0.747119in}{1.021298in}}%
\pgfpathlineto{\pgfqpoint{0.754562in}{1.087314in}}%
\pgfpathlineto{\pgfqpoint{0.755158in}{1.090692in}}%
\pgfpathlineto{\pgfqpoint{0.756646in}{1.100191in}}%
\pgfpathlineto{\pgfqpoint{0.757540in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{0.759624in}{1.113264in}}%
\pgfpathlineto{\pgfqpoint{0.759921in}{1.113736in}}%
\pgfpathlineto{\pgfqpoint{0.761112in}{1.117709in}}%
\pgfpathlineto{\pgfqpoint{0.762601in}{1.121413in}}%
\pgfpathlineto{\pgfqpoint{0.762899in}{1.121560in}}%
\pgfpathlineto{\pgfqpoint{0.764090in}{1.123405in}}%
\pgfpathlineto{\pgfqpoint{0.764387in}{1.122981in}}%
\pgfpathlineto{\pgfqpoint{0.764983in}{1.124431in}}%
\pgfpathlineto{\pgfqpoint{0.765281in}{1.124243in}}%
\pgfpathlineto{\pgfqpoint{0.765578in}{1.124009in}}%
\pgfpathlineto{\pgfqpoint{0.766174in}{1.124910in}}%
\pgfpathlineto{\pgfqpoint{0.766769in}{1.124383in}}%
\pgfpathlineto{\pgfqpoint{0.767067in}{1.124939in}}%
\pgfpathlineto{\pgfqpoint{0.767662in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{0.768258in}{1.124457in}}%
\pgfpathlineto{\pgfqpoint{0.769151in}{1.123723in}}%
\pgfpathlineto{\pgfqpoint{0.772724in}{1.118996in}}%
\pgfpathlineto{\pgfqpoint{0.775701in}{1.112897in}}%
\pgfpathlineto{\pgfqpoint{0.776595in}{1.110498in}}%
\pgfpathlineto{\pgfqpoint{0.776892in}{1.110082in}}%
\pgfpathlineto{\pgfqpoint{0.777785in}{1.106994in}}%
\pgfpathlineto{\pgfqpoint{0.781656in}{1.092522in}}%
\pgfpathlineto{\pgfqpoint{0.783145in}{1.084767in}}%
\pgfpathlineto{\pgfqpoint{0.783740in}{1.082684in}}%
\pgfpathlineto{\pgfqpoint{0.790588in}{1.033486in}}%
\pgfpathlineto{\pgfqpoint{0.796840in}{0.967726in}}%
\pgfpathlineto{\pgfqpoint{0.798329in}{0.949713in}}%
\pgfpathlineto{\pgfqpoint{0.802497in}{0.901758in}}%
\pgfpathlineto{\pgfqpoint{0.806368in}{0.868090in}}%
\pgfpathlineto{\pgfqpoint{0.806963in}{0.865183in}}%
\pgfpathlineto{\pgfqpoint{0.807857in}{0.860022in}}%
\pgfpathlineto{\pgfqpoint{0.809048in}{0.855156in}}%
\pgfpathlineto{\pgfqpoint{0.809345in}{0.855114in}}%
\pgfpathlineto{\pgfqpoint{0.809941in}{0.852742in}}%
\pgfpathlineto{\pgfqpoint{0.811132in}{0.850034in}}%
\pgfpathlineto{\pgfqpoint{0.811429in}{0.851432in}}%
\pgfpathlineto{\pgfqpoint{0.811727in}{0.849535in}}%
\pgfpathlineto{\pgfqpoint{0.812323in}{0.851034in}}%
\pgfpathlineto{\pgfqpoint{0.812620in}{0.849446in}}%
\pgfpathlineto{\pgfqpoint{0.812918in}{0.850373in}}%
\pgfpathlineto{\pgfqpoint{0.813216in}{0.849328in}}%
\pgfpathlineto{\pgfqpoint{0.813514in}{0.852202in}}%
\pgfpathlineto{\pgfqpoint{0.813811in}{0.851220in}}%
\pgfpathlineto{\pgfqpoint{0.814407in}{0.851696in}}%
\pgfpathlineto{\pgfqpoint{0.817980in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{0.819171in}{0.876816in}}%
\pgfpathlineto{\pgfqpoint{0.820659in}{0.890185in}}%
\pgfpathlineto{\pgfqpoint{0.821552in}{0.896469in}}%
\pgfpathlineto{\pgfqpoint{0.837332in}{1.059014in}}%
\pgfpathlineto{\pgfqpoint{0.841203in}{1.091791in}}%
\pgfpathlineto{\pgfqpoint{0.846860in}{1.130400in}}%
\pgfpathlineto{\pgfqpoint{0.849242in}{1.142322in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{1.143965in}}%
\pgfpathlineto{\pgfqpoint{0.851326in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{0.855494in}{1.162411in}}%
\pgfpathlineto{\pgfqpoint{0.855792in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{0.856090in}{1.162294in}}%
\pgfpathlineto{\pgfqpoint{0.856685in}{1.164488in}}%
\pgfpathlineto{\pgfqpoint{0.857281in}{1.165149in}}%
\pgfpathlineto{\pgfqpoint{0.857876in}{1.166913in}}%
\pgfpathlineto{\pgfqpoint{0.858174in}{1.166631in}}%
\pgfpathlineto{\pgfqpoint{0.859067in}{1.168291in}}%
\pgfpathlineto{\pgfqpoint{0.859365in}{1.168113in}}%
\pgfpathlineto{\pgfqpoint{0.859960in}{1.169486in}}%
\pgfpathlineto{\pgfqpoint{0.860258in}{1.169252in}}%
\pgfpathlineto{\pgfqpoint{0.860556in}{1.169384in}}%
\pgfpathlineto{\pgfqpoint{0.861151in}{1.170068in}}%
\pgfpathlineto{\pgfqpoint{0.862342in}{1.170740in}}%
\pgfpathlineto{\pgfqpoint{0.862938in}{1.170818in}}%
\pgfpathlineto{\pgfqpoint{0.863235in}{1.170421in}}%
\pgfpathlineto{\pgfqpoint{0.863831in}{1.170708in}}%
\pgfpathlineto{\pgfqpoint{0.865319in}{1.169638in}}%
\pgfpathlineto{\pgfqpoint{0.865617in}{1.170071in}}%
\pgfpathlineto{\pgfqpoint{0.867701in}{1.167162in}}%
\pgfpathlineto{\pgfqpoint{0.867999in}{1.167445in}}%
\pgfpathlineto{\pgfqpoint{0.868892in}{1.165295in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{1.165358in}}%
\pgfpathlineto{\pgfqpoint{0.869785in}{1.163570in}}%
\pgfpathlineto{\pgfqpoint{0.870083in}{1.163554in}}%
\pgfpathlineto{\pgfqpoint{0.873358in}{1.155495in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{1.153761in}}%
\pgfpathlineto{\pgfqpoint{0.874251in}{1.153509in}}%
\pgfpathlineto{\pgfqpoint{0.875145in}{1.150214in}}%
\pgfpathlineto{\pgfqpoint{0.876633in}{1.144516in}}%
\pgfpathlineto{\pgfqpoint{0.884970in}{1.102520in}}%
\pgfpathlineto{\pgfqpoint{0.888840in}{1.078149in}}%
\pgfpathlineto{\pgfqpoint{0.890329in}{1.067615in}}%
\pgfpathlineto{\pgfqpoint{0.894497in}{1.041246in}}%
\pgfpathlineto{\pgfqpoint{0.897475in}{1.023594in}}%
\pgfpathlineto{\pgfqpoint{0.901643in}{1.002214in}}%
\pgfpathlineto{\pgfqpoint{0.901941in}{1.002426in}}%
\pgfpathlineto{\pgfqpoint{0.903429in}{0.996355in}}%
\pgfpathlineto{\pgfqpoint{0.903727in}{0.996679in}}%
\pgfpathlineto{\pgfqpoint{0.904025in}{0.996353in}}%
\pgfpathlineto{\pgfqpoint{0.904620in}{0.994053in}}%
\pgfpathlineto{\pgfqpoint{0.904918in}{0.994195in}}%
\pgfpathlineto{\pgfqpoint{0.905514in}{0.993785in}}%
\pgfpathlineto{\pgfqpoint{0.906407in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{0.906705in}{0.993975in}}%
\pgfpathlineto{\pgfqpoint{0.907002in}{0.993879in}}%
\pgfpathlineto{\pgfqpoint{0.907300in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{0.907598in}{0.994069in}}%
\pgfpathlineto{\pgfqpoint{0.907896in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{0.909384in}{0.995471in}}%
\pgfpathlineto{\pgfqpoint{0.909980in}{0.998323in}}%
\pgfpathlineto{\pgfqpoint{0.910277in}{0.997899in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{0.998537in}}%
\pgfpathlineto{\pgfqpoint{0.911766in}{1.003638in}}%
\pgfpathlineto{\pgfqpoint{0.912362in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{0.915637in}{1.022831in}}%
\pgfpathlineto{\pgfqpoint{0.918614in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{0.919507in}{1.050474in}}%
\pgfpathlineto{\pgfqpoint{0.921294in}{1.064873in}}%
\pgfpathlineto{\pgfqpoint{0.935585in}{1.165738in}}%
\pgfpathlineto{\pgfqpoint{0.939158in}{1.185281in}}%
\pgfpathlineto{\pgfqpoint{0.943624in}{1.205254in}}%
\pgfpathlineto{\pgfqpoint{0.949578in}{1.222920in}}%
\pgfpathlineto{\pgfqpoint{0.951960in}{1.227640in}}%
\pgfpathlineto{\pgfqpoint{0.952258in}{1.227662in}}%
\pgfpathlineto{\pgfqpoint{0.953151in}{1.229311in}}%
\pgfpathlineto{\pgfqpoint{0.954640in}{1.230959in}}%
\pgfpathlineto{\pgfqpoint{0.955235in}{1.231046in}}%
\pgfpathlineto{\pgfqpoint{0.956426in}{1.231440in}}%
\pgfpathlineto{\pgfqpoint{0.956724in}{1.231051in}}%
\pgfpathlineto{\pgfqpoint{0.957022in}{1.231802in}}%
\pgfpathlineto{\pgfqpoint{0.957319in}{1.231620in}}%
\pgfpathlineto{\pgfqpoint{0.957617in}{1.230655in}}%
\pgfpathlineto{\pgfqpoint{0.958213in}{1.231721in}}%
\pgfpathlineto{\pgfqpoint{0.958510in}{1.231169in}}%
\pgfpathlineto{\pgfqpoint{0.959106in}{1.230625in}}%
\pgfpathlineto{\pgfqpoint{0.959999in}{1.229968in}}%
\pgfpathlineto{\pgfqpoint{0.961190in}{1.228280in}}%
\pgfpathlineto{\pgfqpoint{0.962976in}{1.225902in}}%
\pgfpathlineto{\pgfqpoint{0.963572in}{1.224096in}}%
\pgfpathlineto{\pgfqpoint{0.963870in}{1.224244in}}%
\pgfpathlineto{\pgfqpoint{0.967145in}{1.217339in}}%
\pgfpathlineto{\pgfqpoint{0.967740in}{1.215740in}}%
\pgfpathlineto{\pgfqpoint{0.974290in}{1.195109in}}%
\pgfpathlineto{\pgfqpoint{0.975184in}{1.191293in}}%
\pgfpathlineto{\pgfqpoint{0.976374in}{1.186377in}}%
\pgfpathlineto{\pgfqpoint{0.977863in}{1.180132in}}%
\pgfpathlineto{\pgfqpoint{0.979352in}{1.174213in}}%
\pgfpathlineto{\pgfqpoint{0.989773in}{1.128820in}}%
\pgfpathlineto{\pgfqpoint{0.990070in}{1.128067in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{1.124225in}}%
\pgfpathlineto{\pgfqpoint{0.991559in}{1.122549in}}%
\pgfpathlineto{\pgfqpoint{0.993643in}{1.114433in}}%
\pgfpathlineto{\pgfqpoint{0.993941in}{1.114773in}}%
\pgfpathlineto{\pgfqpoint{0.994239in}{1.114438in}}%
\pgfpathlineto{\pgfqpoint{0.995132in}{1.111571in}}%
\pgfpathlineto{\pgfqpoint{0.995429in}{1.111355in}}%
\pgfpathlineto{\pgfqpoint{0.996025in}{1.109745in}}%
\pgfpathlineto{\pgfqpoint{0.996323in}{1.109752in}}%
\pgfpathlineto{\pgfqpoint{0.996918in}{1.107938in}}%
\pgfpathlineto{\pgfqpoint{0.997514in}{1.108251in}}%
\pgfpathlineto{\pgfqpoint{0.998109in}{1.106737in}}%
\pgfpathlineto{\pgfqpoint{0.998407in}{1.107098in}}%
\pgfpathlineto{\pgfqpoint{0.999002in}{1.106726in}}%
\pgfpathlineto{\pgfqpoint{0.999598in}{1.107446in}}%
\pgfpathlineto{\pgfqpoint{0.999896in}{1.106860in}}%
\pgfpathlineto{\pgfqpoint{1.000193in}{1.107144in}}%
\pgfpathlineto{\pgfqpoint{1.001384in}{1.109473in}}%
\pgfpathlineto{\pgfqpoint{1.001682in}{1.108695in}}%
\pgfpathlineto{\pgfqpoint{1.003766in}{1.112913in}}%
\pgfpathlineto{\pgfqpoint{1.004362in}{1.115700in}}%
\pgfpathlineto{\pgfqpoint{1.004659in}{1.115545in}}%
\pgfpathlineto{\pgfqpoint{1.009423in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{1.013591in}{1.156394in}}%
\pgfpathlineto{\pgfqpoint{1.014782in}{1.163015in}}%
\pgfpathlineto{\pgfqpoint{1.026394in}{1.228306in}}%
\pgfpathlineto{\pgfqpoint{1.032944in}{1.257587in}}%
\pgfpathlineto{\pgfqpoint{1.033242in}{1.258268in}}%
\pgfpathlineto{\pgfqpoint{1.034433in}{1.263675in}}%
\pgfpathlineto{\pgfqpoint{1.034730in}{1.263898in}}%
\pgfpathlineto{\pgfqpoint{1.037112in}{1.272508in}}%
\pgfpathlineto{\pgfqpoint{1.040387in}{1.281631in}}%
\pgfpathlineto{\pgfqpoint{1.040685in}{1.281757in}}%
\pgfpathlineto{\pgfqpoint{1.040983in}{1.282288in}}%
\pgfpathlineto{\pgfqpoint{1.041578in}{1.283975in}}%
\pgfpathlineto{\pgfqpoint{1.041876in}{1.283953in}}%
\pgfpathlineto{\pgfqpoint{1.043067in}{1.286084in}}%
\pgfpathlineto{\pgfqpoint{1.043365in}{1.286195in}}%
\pgfpathlineto{\pgfqpoint{1.044556in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{1.044853in}{1.287906in}}%
\pgfpathlineto{\pgfqpoint{1.045449in}{1.288888in}}%
\pgfpathlineto{\pgfqpoint{1.046640in}{1.289526in}}%
\pgfpathlineto{\pgfqpoint{1.047235in}{1.290134in}}%
\pgfpathlineto{\pgfqpoint{1.047831in}{1.290094in}}%
\pgfpathlineto{\pgfqpoint{1.048724in}{1.290474in}}%
\pgfpathlineto{\pgfqpoint{1.049022in}{1.290647in}}%
\pgfpathlineto{\pgfqpoint{1.049617in}{1.290264in}}%
\pgfpathlineto{\pgfqpoint{1.049915in}{1.290426in}}%
\pgfpathlineto{\pgfqpoint{1.051106in}{1.289858in}}%
\pgfpathlineto{\pgfqpoint{1.052297in}{1.289368in}}%
\pgfpathlineto{\pgfqpoint{1.052595in}{1.289375in}}%
\pgfpathlineto{\pgfqpoint{1.052892in}{1.288302in}}%
\pgfpathlineto{\pgfqpoint{1.053190in}{1.288609in}}%
\pgfpathlineto{\pgfqpoint{1.053488in}{1.288745in}}%
\pgfpathlineto{\pgfqpoint{1.054083in}{1.287210in}}%
\pgfpathlineto{\pgfqpoint{1.054381in}{1.287365in}}%
\pgfpathlineto{\pgfqpoint{1.056465in}{1.284511in}}%
\pgfpathlineto{\pgfqpoint{1.057954in}{1.281919in}}%
\pgfpathlineto{\pgfqpoint{1.059442in}{1.279103in}}%
\pgfpathlineto{\pgfqpoint{1.059740in}{1.279308in}}%
\pgfpathlineto{\pgfqpoint{1.061527in}{1.274689in}}%
\pgfpathlineto{\pgfqpoint{1.066290in}{1.263011in}}%
\pgfpathlineto{\pgfqpoint{1.067779in}{1.258127in}}%
\pgfpathlineto{\pgfqpoint{1.068374in}{1.256862in}}%
\pgfpathlineto{\pgfqpoint{1.070756in}{1.249504in}}%
\pgfpathlineto{\pgfqpoint{1.072543in}{1.244024in}}%
\pgfpathlineto{\pgfqpoint{1.077009in}{1.228477in}}%
\pgfpathlineto{\pgfqpoint{1.077307in}{1.228102in}}%
\pgfpathlineto{\pgfqpoint{1.080284in}{1.218341in}}%
\pgfpathlineto{\pgfqpoint{1.082070in}{1.213921in}}%
\pgfpathlineto{\pgfqpoint{1.082666in}{1.212229in}}%
\pgfpathlineto{\pgfqpoint{1.083261in}{1.211620in}}%
\pgfpathlineto{\pgfqpoint{1.083857in}{1.209674in}}%
\pgfpathlineto{\pgfqpoint{1.084154in}{1.209600in}}%
\pgfpathlineto{\pgfqpoint{1.085643in}{1.206609in}}%
\pgfpathlineto{\pgfqpoint{1.086239in}{1.207307in}}%
\pgfpathlineto{\pgfqpoint{1.086834in}{1.205353in}}%
\pgfpathlineto{\pgfqpoint{1.087132in}{1.206009in}}%
\pgfpathlineto{\pgfqpoint{1.087429in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{1.088620in}{1.204747in}}%
\pgfpathlineto{\pgfqpoint{1.089216in}{1.205240in}}%
\pgfpathlineto{\pgfqpoint{1.089811in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{1.090407in}{1.205625in}}%
\pgfpathlineto{\pgfqpoint{1.091002in}{1.204983in}}%
\pgfpathlineto{\pgfqpoint{1.091896in}{1.206384in}}%
\pgfpathlineto{\pgfqpoint{1.092193in}{1.206299in}}%
\pgfpathlineto{\pgfqpoint{1.093384in}{1.208193in}}%
\pgfpathlineto{\pgfqpoint{1.094575in}{1.210764in}}%
\pgfpathlineto{\pgfqpoint{1.097552in}{1.217588in}}%
\pgfpathlineto{\pgfqpoint{1.100828in}{1.227555in}}%
\pgfpathlineto{\pgfqpoint{1.102614in}{1.234987in}}%
\pgfpathlineto{\pgfqpoint{1.102912in}{1.235436in}}%
\pgfpathlineto{\pgfqpoint{1.104698in}{1.243523in}}%
\pgfpathlineto{\pgfqpoint{1.107378in}{1.254470in}}%
\pgfpathlineto{\pgfqpoint{1.109462in}{1.264256in}}%
\pgfpathlineto{\pgfqpoint{1.110057in}{1.266165in}}%
\pgfpathlineto{\pgfqpoint{1.111546in}{1.272733in}}%
\pgfpathlineto{\pgfqpoint{1.113332in}{1.281042in}}%
\pgfpathlineto{\pgfqpoint{1.114226in}{1.284758in}}%
\pgfpathlineto{\pgfqpoint{1.116310in}{1.292996in}}%
\pgfpathlineto{\pgfqpoint{1.117203in}{1.296702in}}%
\pgfpathlineto{\pgfqpoint{1.118394in}{1.302153in}}%
\pgfpathlineto{\pgfqpoint{1.120180in}{1.308783in}}%
\pgfpathlineto{\pgfqpoint{1.121967in}{1.315925in}}%
\pgfpathlineto{\pgfqpoint{1.124051in}{1.322940in}}%
\pgfpathlineto{\pgfqpoint{1.125540in}{1.327820in}}%
\pgfpathlineto{\pgfqpoint{1.126433in}{1.329810in}}%
\pgfpathlineto{\pgfqpoint{1.127326in}{1.332239in}}%
\pgfpathlineto{\pgfqpoint{1.130899in}{1.340643in}}%
\pgfpathlineto{\pgfqpoint{1.131792in}{1.342631in}}%
\pgfpathlineto{\pgfqpoint{1.135663in}{1.348479in}}%
\pgfpathlineto{\pgfqpoint{1.136258in}{1.348373in}}%
\pgfpathlineto{\pgfqpoint{1.136853in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.137449in}{1.349807in}}%
\pgfpathlineto{\pgfqpoint{1.138938in}{1.350948in}}%
\pgfpathlineto{\pgfqpoint{1.139831in}{1.350783in}}%
\pgfpathlineto{\pgfqpoint{1.140426in}{1.351525in}}%
\pgfpathlineto{\pgfqpoint{1.141022in}{1.351040in}}%
\pgfpathlineto{\pgfqpoint{1.141915in}{1.351616in}}%
\pgfpathlineto{\pgfqpoint{1.142808in}{1.351171in}}%
\pgfpathlineto{\pgfqpoint{1.143404in}{1.350848in}}%
\pgfpathlineto{\pgfqpoint{1.143701in}{1.350472in}}%
\pgfpathlineto{\pgfqpoint{1.143999in}{1.351031in}}%
\pgfpathlineto{\pgfqpoint{1.144595in}{1.349707in}}%
\pgfpathlineto{\pgfqpoint{1.145190in}{1.350206in}}%
\pgfpathlineto{\pgfqpoint{1.145785in}{1.349010in}}%
\pgfpathlineto{\pgfqpoint{1.146083in}{1.349232in}}%
\pgfpathlineto{\pgfqpoint{1.147274in}{1.347775in}}%
\pgfpathlineto{\pgfqpoint{1.147870in}{1.347273in}}%
\pgfpathlineto{\pgfqpoint{1.149061in}{1.345785in}}%
\pgfpathlineto{\pgfqpoint{1.149358in}{1.345688in}}%
\pgfpathlineto{\pgfqpoint{1.150252in}{1.344301in}}%
\pgfpathlineto{\pgfqpoint{1.150549in}{1.344341in}}%
\pgfpathlineto{\pgfqpoint{1.151442in}{1.342852in}}%
\pgfpathlineto{\pgfqpoint{1.153527in}{1.338997in}}%
\pgfpathlineto{\pgfqpoint{1.153824in}{1.339136in}}%
\pgfpathlineto{\pgfqpoint{1.156504in}{1.333246in}}%
\pgfpathlineto{\pgfqpoint{1.157397in}{1.331871in}}%
\pgfpathlineto{\pgfqpoint{1.159779in}{1.325922in}}%
\pgfpathlineto{\pgfqpoint{1.160077in}{1.325765in}}%
\pgfpathlineto{\pgfqpoint{1.160672in}{1.323737in}}%
\pgfpathlineto{\pgfqpoint{1.161863in}{1.320916in}}%
\pgfpathlineto{\pgfqpoint{1.168413in}{1.305440in}}%
\pgfpathlineto{\pgfqpoint{1.171986in}{1.298645in}}%
\pgfpathlineto{\pgfqpoint{1.172284in}{1.298642in}}%
\pgfpathlineto{\pgfqpoint{1.173177in}{1.296367in}}%
\pgfpathlineto{\pgfqpoint{1.173475in}{1.296446in}}%
\pgfpathlineto{\pgfqpoint{1.175559in}{1.293786in}}%
\pgfpathlineto{\pgfqpoint{1.178239in}{1.291302in}}%
\pgfpathlineto{\pgfqpoint{1.178834in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{1.180025in}{1.291440in}}%
\pgfpathlineto{\pgfqpoint{1.181216in}{1.291924in}}%
\pgfpathlineto{\pgfqpoint{1.181514in}{1.291751in}}%
\pgfpathlineto{\pgfqpoint{1.182407in}{1.293088in}}%
\pgfpathlineto{\pgfqpoint{1.183002in}{1.292904in}}%
\pgfpathlineto{\pgfqpoint{1.184491in}{1.294950in}}%
\pgfpathlineto{\pgfqpoint{1.184789in}{1.294893in}}%
\pgfpathlineto{\pgfqpoint{1.185384in}{1.296391in}}%
\pgfpathlineto{\pgfqpoint{1.185682in}{1.296638in}}%
\pgfpathlineto{\pgfqpoint{1.186575in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{1.186873in}{1.298789in}}%
\pgfpathlineto{\pgfqpoint{1.189255in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{1.189850in}{1.306240in}}%
\pgfpathlineto{\pgfqpoint{1.194019in}{1.318667in}}%
\pgfpathlineto{\pgfqpoint{1.194316in}{1.318841in}}%
\pgfpathlineto{\pgfqpoint{1.196698in}{1.327656in}}%
\pgfpathlineto{\pgfqpoint{1.196996in}{1.328161in}}%
\pgfpathlineto{\pgfqpoint{1.197889in}{1.331906in}}%
\pgfpathlineto{\pgfqpoint{1.199080in}{1.335969in}}%
\pgfpathlineto{\pgfqpoint{1.199973in}{1.339237in}}%
\pgfpathlineto{\pgfqpoint{1.204737in}{1.356272in}}%
\pgfpathlineto{\pgfqpoint{1.215753in}{1.391779in}}%
\pgfpathlineto{\pgfqpoint{1.216944in}{1.394385in}}%
\pgfpathlineto{\pgfqpoint{1.217540in}{1.396064in}}%
\pgfpathlineto{\pgfqpoint{1.217837in}{1.396101in}}%
\pgfpathlineto{\pgfqpoint{1.218730in}{1.398409in}}%
\pgfpathlineto{\pgfqpoint{1.221112in}{1.403527in}}%
\pgfpathlineto{\pgfqpoint{1.221708in}{1.404294in}}%
\pgfpathlineto{\pgfqpoint{1.222303in}{1.405606in}}%
\pgfpathlineto{\pgfqpoint{1.222601in}{1.405654in}}%
\pgfpathlineto{\pgfqpoint{1.223494in}{1.407868in}}%
\pgfpathlineto{\pgfqpoint{1.223792in}{1.407730in}}%
\pgfpathlineto{\pgfqpoint{1.224387in}{1.408972in}}%
\pgfpathlineto{\pgfqpoint{1.224983in}{1.409667in}}%
\pgfpathlineto{\pgfqpoint{1.225281in}{1.409757in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.410847in}}%
\pgfpathlineto{\pgfqpoint{1.226174in}{1.410795in}}%
\pgfpathlineto{\pgfqpoint{1.227365in}{1.412121in}}%
\pgfpathlineto{\pgfqpoint{1.227663in}{1.412139in}}%
\pgfpathlineto{\pgfqpoint{1.228258in}{1.413401in}}%
\pgfpathlineto{\pgfqpoint{1.228556in}{1.413092in}}%
\pgfpathlineto{\pgfqpoint{1.228853in}{1.412763in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.413754in}}%
\pgfpathlineto{\pgfqpoint{1.232129in}{1.415145in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{1.414273in}}%
\pgfpathlineto{\pgfqpoint{1.232724in}{1.414498in}}%
\pgfpathlineto{\pgfqpoint{1.233319in}{1.415017in}}%
\pgfpathlineto{\pgfqpoint{1.233915in}{1.414844in}}%
\pgfpathlineto{\pgfqpoint{1.234510in}{1.414538in}}%
\pgfpathlineto{\pgfqpoint{1.235106in}{1.414859in}}%
\pgfpathlineto{\pgfqpoint{1.235999in}{1.414154in}}%
\pgfpathlineto{\pgfqpoint{1.236297in}{1.414528in}}%
\pgfpathlineto{\pgfqpoint{1.236892in}{1.413763in}}%
\pgfpathlineto{\pgfqpoint{1.237488in}{1.413768in}}%
\pgfpathlineto{\pgfqpoint{1.238679in}{1.412696in}}%
\pgfpathlineto{\pgfqpoint{1.239870in}{1.411873in}}%
\pgfpathlineto{\pgfqpoint{1.240465in}{1.411354in}}%
\pgfpathlineto{\pgfqpoint{1.241358in}{1.410337in}}%
\pgfpathlineto{\pgfqpoint{1.243145in}{1.408591in}}%
\pgfpathlineto{\pgfqpoint{1.244633in}{1.406938in}}%
\pgfpathlineto{\pgfqpoint{1.245229in}{1.406090in}}%
\pgfpathlineto{\pgfqpoint{1.245527in}{1.405953in}}%
\pgfpathlineto{\pgfqpoint{1.246420in}{1.404422in}}%
\pgfpathlineto{\pgfqpoint{1.246718in}{1.404401in}}%
\pgfpathlineto{\pgfqpoint{1.247611in}{1.402784in}}%
\pgfpathlineto{\pgfqpoint{1.248206in}{1.401844in}}%
\pgfpathlineto{\pgfqpoint{1.249099in}{1.400452in}}%
\pgfpathlineto{\pgfqpoint{1.253268in}{1.393294in}}%
\pgfpathlineto{\pgfqpoint{1.254756in}{1.390428in}}%
\pgfpathlineto{\pgfqpoint{1.255352in}{1.389758in}}%
\pgfpathlineto{\pgfqpoint{1.255947in}{1.388202in}}%
\pgfpathlineto{\pgfqpoint{1.256245in}{1.388297in}}%
\pgfpathlineto{\pgfqpoint{1.257436in}{1.385907in}}%
\pgfpathlineto{\pgfqpoint{1.260116in}{1.381522in}}%
\pgfpathlineto{\pgfqpoint{1.260413in}{1.381697in}}%
\pgfpathlineto{\pgfqpoint{1.261307in}{1.379921in}}%
\pgfpathlineto{\pgfqpoint{1.261902in}{1.379546in}}%
\pgfpathlineto{\pgfqpoint{1.263391in}{1.377686in}}%
\pgfpathlineto{\pgfqpoint{1.263688in}{1.378003in}}%
\pgfpathlineto{\pgfqpoint{1.265177in}{1.376811in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{1.376835in}}%
\pgfpathlineto{\pgfqpoint{1.266368in}{1.375913in}}%
\pgfpathlineto{\pgfqpoint{1.266963in}{1.376105in}}%
\pgfpathlineto{\pgfqpoint{1.268452in}{1.375564in}}%
\pgfpathlineto{\pgfqpoint{1.269643in}{1.375970in}}%
\pgfpathlineto{\pgfqpoint{1.269941in}{1.376100in}}%
\pgfpathlineto{\pgfqpoint{1.270239in}{1.375702in}}%
\pgfpathlineto{\pgfqpoint{1.271430in}{1.376814in}}%
\pgfpathlineto{\pgfqpoint{1.272025in}{1.376719in}}%
\pgfpathlineto{\pgfqpoint{1.272620in}{1.378133in}}%
\pgfpathlineto{\pgfqpoint{1.273216in}{1.377696in}}%
\pgfpathlineto{\pgfqpoint{1.273811in}{1.378885in}}%
\pgfpathlineto{\pgfqpoint{1.274407in}{1.379266in}}%
\pgfpathlineto{\pgfqpoint{1.275002in}{1.380200in}}%
\pgfpathlineto{\pgfqpoint{1.278873in}{1.386498in}}%
\pgfpathlineto{\pgfqpoint{1.280362in}{1.390082in}}%
\pgfpathlineto{\pgfqpoint{1.281255in}{1.391852in}}%
\pgfpathlineto{\pgfqpoint{1.282743in}{1.395649in}}%
\pgfpathlineto{\pgfqpoint{1.283041in}{1.395882in}}%
\pgfpathlineto{\pgfqpoint{1.290485in}{1.416689in}}%
\pgfpathlineto{\pgfqpoint{1.292569in}{1.423157in}}%
\pgfpathlineto{\pgfqpoint{1.294653in}{1.429653in}}%
\pgfpathlineto{\pgfqpoint{1.294951in}{1.429828in}}%
\pgfpathlineto{\pgfqpoint{1.296439in}{1.434868in}}%
\pgfpathlineto{\pgfqpoint{1.301501in}{1.449918in}}%
\pgfpathlineto{\pgfqpoint{1.303287in}{1.454564in}}%
\pgfpathlineto{\pgfqpoint{1.305669in}{1.460584in}}%
\pgfpathlineto{\pgfqpoint{1.305967in}{1.460823in}}%
\pgfpathlineto{\pgfqpoint{1.307455in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{1.308051in}{1.465543in}}%
\pgfpathlineto{\pgfqpoint{1.311624in}{1.472452in}}%
\pgfpathlineto{\pgfqpoint{1.314303in}{1.476476in}}%
\pgfpathlineto{\pgfqpoint{1.314899in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{1.315792in}{1.478251in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.479252in}}%
\pgfpathlineto{\pgfqpoint{1.316685in}{1.479047in}}%
\pgfpathlineto{\pgfqpoint{1.318174in}{1.480886in}}%
\pgfpathlineto{\pgfqpoint{1.319067in}{1.481449in}}%
\pgfpathlineto{\pgfqpoint{1.319960in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.320258in}{1.482017in}}%
\pgfpathlineto{\pgfqpoint{1.320853in}{1.483075in}}%
\pgfpathlineto{\pgfqpoint{1.321449in}{1.482916in}}%
\pgfpathlineto{\pgfqpoint{1.322044in}{1.483496in}}%
\pgfpathlineto{\pgfqpoint{1.323235in}{1.483853in}}%
\pgfpathlineto{\pgfqpoint{1.323831in}{1.484128in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.484108in}}%
\pgfpathlineto{\pgfqpoint{1.325022in}{1.484411in}}%
\pgfpathlineto{\pgfqpoint{1.325617in}{1.484195in}}%
\pgfpathlineto{\pgfqpoint{1.328297in}{1.484081in}}%
\pgfpathlineto{\pgfqpoint{1.329190in}{1.483778in}}%
\pgfpathlineto{\pgfqpoint{1.329488in}{1.483792in}}%
\pgfpathlineto{\pgfqpoint{1.330381in}{1.483014in}}%
\pgfpathlineto{\pgfqpoint{1.331274in}{1.482882in}}%
\pgfpathlineto{\pgfqpoint{1.331870in}{1.482098in}}%
\pgfpathlineto{\pgfqpoint{1.332465in}{1.482371in}}%
\pgfpathlineto{\pgfqpoint{1.333061in}{1.481376in}}%
\pgfpathlineto{\pgfqpoint{1.333656in}{1.481620in}}%
\pgfpathlineto{\pgfqpoint{1.334252in}{1.480944in}}%
\pgfpathlineto{\pgfqpoint{1.334549in}{1.480948in}}%
\pgfpathlineto{\pgfqpoint{1.335740in}{1.479546in}}%
\pgfpathlineto{\pgfqpoint{1.336336in}{1.479456in}}%
\pgfpathlineto{\pgfqpoint{1.336931in}{1.478605in}}%
\pgfpathlineto{\pgfqpoint{1.337229in}{1.478559in}}%
\pgfpathlineto{\pgfqpoint{1.337824in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{1.338420in}{1.477652in}}%
\pgfpathlineto{\pgfqpoint{1.339015in}{1.476310in}}%
\pgfpathlineto{\pgfqpoint{1.339611in}{1.476352in}}%
\pgfpathlineto{\pgfqpoint{1.340504in}{1.474896in}}%
\pgfpathlineto{\pgfqpoint{1.341397in}{1.473828in}}%
\pgfpathlineto{\pgfqpoint{1.341993in}{1.473078in}}%
\pgfpathlineto{\pgfqpoint{1.342886in}{1.471620in}}%
\pgfpathlineto{\pgfqpoint{1.345268in}{1.467993in}}%
\pgfpathlineto{\pgfqpoint{1.345565in}{1.468238in}}%
\pgfpathlineto{\pgfqpoint{1.347352in}{1.465262in}}%
\pgfpathlineto{\pgfqpoint{1.347947in}{1.464605in}}%
\pgfpathlineto{\pgfqpoint{1.349734in}{1.462269in}}%
\pgfpathlineto{\pgfqpoint{1.350031in}{1.462312in}}%
\pgfpathlineto{\pgfqpoint{1.351818in}{1.460237in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{1.459158in}}%
\pgfpathlineto{\pgfqpoint{1.354497in}{1.458269in}}%
\pgfpathlineto{\pgfqpoint{1.355391in}{1.457917in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.457945in}}%
\pgfpathlineto{\pgfqpoint{1.356284in}{1.457526in}}%
\pgfpathlineto{\pgfqpoint{1.356582in}{1.457858in}}%
\pgfpathlineto{\pgfqpoint{1.357177in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.357773in}{1.457586in}}%
\pgfpathlineto{\pgfqpoint{1.358666in}{1.457336in}}%
\pgfpathlineto{\pgfqpoint{1.359857in}{1.457747in}}%
\pgfpathlineto{\pgfqpoint{1.360154in}{1.457429in}}%
\pgfpathlineto{\pgfqpoint{1.360750in}{1.458315in}}%
\pgfpathlineto{\pgfqpoint{1.361941in}{1.458732in}}%
\pgfpathlineto{\pgfqpoint{1.363132in}{1.459741in}}%
\pgfpathlineto{\pgfqpoint{1.363727in}{1.459919in}}%
\pgfpathlineto{\pgfqpoint{1.364323in}{1.460934in}}%
\pgfpathlineto{\pgfqpoint{1.364918in}{1.460594in}}%
\pgfpathlineto{\pgfqpoint{1.365811in}{1.462223in}}%
\pgfpathlineto{\pgfqpoint{1.366407in}{1.462457in}}%
\pgfpathlineto{\pgfqpoint{1.367002in}{1.463931in}}%
\pgfpathlineto{\pgfqpoint{1.367300in}{1.463899in}}%
\pgfpathlineto{\pgfqpoint{1.370873in}{1.469854in}}%
\pgfpathlineto{\pgfqpoint{1.371766in}{1.471463in}}%
\pgfpathlineto{\pgfqpoint{1.372362in}{1.472513in}}%
\pgfpathlineto{\pgfqpoint{1.379209in}{1.488184in}}%
\pgfpathlineto{\pgfqpoint{1.380698in}{1.492513in}}%
\pgfpathlineto{\pgfqpoint{1.381294in}{1.493542in}}%
\pgfpathlineto{\pgfqpoint{1.382782in}{1.497658in}}%
\pgfpathlineto{\pgfqpoint{1.385760in}{1.506008in}}%
\pgfpathlineto{\pgfqpoint{1.394989in}{1.529364in}}%
\pgfpathlineto{\pgfqpoint{1.398562in}{1.536561in}}%
\pgfpathlineto{\pgfqpoint{1.402433in}{1.543127in}}%
\pgfpathlineto{\pgfqpoint{1.403028in}{1.543561in}}%
\pgfpathlineto{\pgfqpoint{1.403921in}{1.545029in}}%
\pgfpathlineto{\pgfqpoint{1.404219in}{1.545166in}}%
\pgfpathlineto{\pgfqpoint{1.405410in}{1.546920in}}%
\pgfpathlineto{\pgfqpoint{1.408983in}{1.550656in}}%
\pgfpathlineto{\pgfqpoint{1.410769in}{1.551796in}}%
\pgfpathlineto{\pgfqpoint{1.411067in}{1.551601in}}%
\pgfpathlineto{\pgfqpoint{1.411663in}{1.552099in}}%
\pgfpathlineto{\pgfqpoint{1.411960in}{1.552008in}}%
\pgfpathlineto{\pgfqpoint{1.412556in}{1.552704in}}%
\pgfpathlineto{\pgfqpoint{1.413151in}{1.552623in}}%
\pgfpathlineto{\pgfqpoint{1.414342in}{1.553186in}}%
\pgfpathlineto{\pgfqpoint{1.415235in}{1.553222in}}%
\pgfpathlineto{\pgfqpoint{1.415831in}{1.553480in}}%
\pgfpathlineto{\pgfqpoint{1.417319in}{1.553460in}}%
\pgfpathlineto{\pgfqpoint{1.417915in}{1.553699in}}%
\pgfpathlineto{\pgfqpoint{1.418510in}{1.553375in}}%
\pgfpathlineto{\pgfqpoint{1.419404in}{1.553460in}}%
\pgfpathlineto{\pgfqpoint{1.420595in}{1.553231in}}%
\pgfpathlineto{\pgfqpoint{1.421190in}{1.553143in}}%
\pgfpathlineto{\pgfqpoint{1.422976in}{1.552348in}}%
\pgfpathlineto{\pgfqpoint{1.429229in}{1.548658in}}%
\pgfpathlineto{\pgfqpoint{1.430420in}{1.547603in}}%
\pgfpathlineto{\pgfqpoint{1.432802in}{1.545783in}}%
\pgfpathlineto{\pgfqpoint{1.433397in}{1.545012in}}%
\pgfpathlineto{\pgfqpoint{1.433993in}{1.544684in}}%
\pgfpathlineto{\pgfqpoint{1.435184in}{1.543285in}}%
\pgfpathlineto{\pgfqpoint{1.435779in}{1.543008in}}%
\pgfpathlineto{\pgfqpoint{1.436374in}{1.542316in}}%
\pgfpathlineto{\pgfqpoint{1.436672in}{1.542355in}}%
\pgfpathlineto{\pgfqpoint{1.437863in}{1.541058in}}%
\pgfpathlineto{\pgfqpoint{1.438756in}{1.540530in}}%
\pgfpathlineto{\pgfqpoint{1.439352in}{1.539915in}}%
\pgfpathlineto{\pgfqpoint{1.439650in}{1.540234in}}%
\pgfpathlineto{\pgfqpoint{1.440543in}{1.539305in}}%
\pgfpathlineto{\pgfqpoint{1.441734in}{1.538785in}}%
\pgfpathlineto{\pgfqpoint{1.442627in}{1.538483in}}%
\pgfpathlineto{\pgfqpoint{1.442925in}{1.538534in}}%
\pgfpathlineto{\pgfqpoint{1.443222in}{1.537933in}}%
\pgfpathlineto{\pgfqpoint{1.443520in}{1.538165in}}%
\pgfpathlineto{\pgfqpoint{1.443818in}{1.538372in}}%
\pgfpathlineto{\pgfqpoint{1.444711in}{1.538034in}}%
\pgfpathlineto{\pgfqpoint{1.445902in}{1.538058in}}%
\pgfpathlineto{\pgfqpoint{1.446200in}{1.538173in}}%
\pgfpathlineto{\pgfqpoint{1.446795in}{1.537625in}}%
\pgfpathlineto{\pgfqpoint{1.447391in}{1.538463in}}%
\pgfpathlineto{\pgfqpoint{1.447986in}{1.537956in}}%
\pgfpathlineto{\pgfqpoint{1.449475in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{1.450070in}{1.538658in}}%
\pgfpathlineto{\pgfqpoint{1.450963in}{1.539346in}}%
\pgfpathlineto{\pgfqpoint{1.456323in}{1.544161in}}%
\pgfpathlineto{\pgfqpoint{1.457216in}{1.545386in}}%
\pgfpathlineto{\pgfqpoint{1.460491in}{1.549999in}}%
\pgfpathlineto{\pgfqpoint{1.462277in}{1.552823in}}%
\pgfpathlineto{\pgfqpoint{1.463766in}{1.555437in}}%
\pgfpathlineto{\pgfqpoint{1.467637in}{1.562934in}}%
\pgfpathlineto{\pgfqpoint{1.472103in}{1.572092in}}%
\pgfpathlineto{\pgfqpoint{1.475973in}{1.580640in}}%
\pgfpathlineto{\pgfqpoint{1.477462in}{1.583809in}}%
\pgfpathlineto{\pgfqpoint{1.478653in}{1.586815in}}%
\pgfpathlineto{\pgfqpoint{1.479844in}{1.589359in}}%
\pgfpathlineto{\pgfqpoint{1.483417in}{1.596930in}}%
\pgfpathlineto{\pgfqpoint{1.484012in}{1.597990in}}%
\pgfpathlineto{\pgfqpoint{1.489669in}{1.608395in}}%
\pgfpathlineto{\pgfqpoint{1.491753in}{1.611298in}}%
\pgfpathlineto{\pgfqpoint{1.492646in}{1.612572in}}%
\pgfpathlineto{\pgfqpoint{1.492944in}{1.612772in}}%
\pgfpathlineto{\pgfqpoint{1.493540in}{1.614042in}}%
\pgfpathlineto{\pgfqpoint{1.494433in}{1.614862in}}%
\pgfpathlineto{\pgfqpoint{1.496219in}{1.616946in}}%
\pgfpathlineto{\pgfqpoint{1.499792in}{1.620340in}}%
\pgfpathlineto{\pgfqpoint{1.504258in}{1.623304in}}%
\pgfpathlineto{\pgfqpoint{1.505151in}{1.623604in}}%
\pgfpathlineto{\pgfqpoint{1.506938in}{1.624166in}}%
\pgfpathlineto{\pgfqpoint{1.507533in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{1.508129in}{1.624341in}}%
\pgfpathlineto{\pgfqpoint{1.508724in}{1.624708in}}%
\pgfpathlineto{\pgfqpoint{1.509319in}{1.624629in}}%
\pgfpathlineto{\pgfqpoint{1.509915in}{1.624654in}}%
\pgfpathlineto{\pgfqpoint{1.513190in}{1.624567in}}%
\pgfpathlineto{\pgfqpoint{1.513786in}{1.624409in}}%
\pgfpathlineto{\pgfqpoint{1.514381in}{1.624458in}}%
\pgfpathlineto{\pgfqpoint{1.515274in}{1.624100in}}%
\pgfpathlineto{\pgfqpoint{1.515870in}{1.624178in}}%
\pgfpathlineto{\pgfqpoint{1.516465in}{1.623677in}}%
\pgfpathlineto{\pgfqpoint{1.517061in}{1.623793in}}%
\pgfpathlineto{\pgfqpoint{1.517656in}{1.623388in}}%
\pgfpathlineto{\pgfqpoint{1.518252in}{1.623255in}}%
\pgfpathlineto{\pgfqpoint{1.524504in}{1.620407in}}%
\pgfpathlineto{\pgfqpoint{1.525397in}{1.619898in}}%
\pgfpathlineto{\pgfqpoint{1.525695in}{1.619927in}}%
\pgfpathlineto{\pgfqpoint{1.526588in}{1.618930in}}%
\pgfpathlineto{\pgfqpoint{1.527184in}{1.619183in}}%
\pgfpathlineto{\pgfqpoint{1.527779in}{1.618252in}}%
\pgfpathlineto{\pgfqpoint{1.528375in}{1.618364in}}%
\pgfpathlineto{\pgfqpoint{1.528970in}{1.617726in}}%
\pgfpathlineto{\pgfqpoint{1.529268in}{1.617847in}}%
\pgfpathlineto{\pgfqpoint{1.529863in}{1.617282in}}%
\pgfpathlineto{\pgfqpoint{1.530459in}{1.617254in}}%
\pgfpathlineto{\pgfqpoint{1.531054in}{1.616792in}}%
\pgfpathlineto{\pgfqpoint{1.531650in}{1.616895in}}%
\pgfpathlineto{\pgfqpoint{1.532543in}{1.616440in}}%
\pgfpathlineto{\pgfqpoint{1.532841in}{1.616628in}}%
\pgfpathlineto{\pgfqpoint{1.534031in}{1.615976in}}%
\pgfpathlineto{\pgfqpoint{1.534627in}{1.616224in}}%
\pgfpathlineto{\pgfqpoint{1.535222in}{1.615807in}}%
\pgfpathlineto{\pgfqpoint{1.535818in}{1.616001in}}%
\pgfpathlineto{\pgfqpoint{1.536413in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{1.536711in}{1.616177in}}%
\pgfpathlineto{\pgfqpoint{1.537307in}{1.615690in}}%
\pgfpathlineto{\pgfqpoint{1.537902in}{1.616218in}}%
\pgfpathlineto{\pgfqpoint{1.538497in}{1.615939in}}%
\pgfpathlineto{\pgfqpoint{1.539093in}{1.616311in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{1.616315in}}%
\pgfpathlineto{\pgfqpoint{1.541177in}{1.616776in}}%
\pgfpathlineto{\pgfqpoint{1.541475in}{1.616491in}}%
\pgfpathlineto{\pgfqpoint{1.542070in}{1.617184in}}%
\pgfpathlineto{\pgfqpoint{1.542964in}{1.617357in}}%
\pgfpathlineto{\pgfqpoint{1.543857in}{1.617924in}}%
\pgfpathlineto{\pgfqpoint{1.544750in}{1.618586in}}%
\pgfpathlineto{\pgfqpoint{1.546536in}{1.620109in}}%
\pgfpathlineto{\pgfqpoint{1.546834in}{1.619961in}}%
\pgfpathlineto{\pgfqpoint{1.551002in}{1.624699in}}%
\pgfpathlineto{\pgfqpoint{1.556064in}{1.631970in}}%
\pgfpathlineto{\pgfqpoint{1.556957in}{1.633198in}}%
\pgfpathlineto{\pgfqpoint{1.559339in}{1.637703in}}%
\pgfpathlineto{\pgfqpoint{1.560828in}{1.640393in}}%
\pgfpathlineto{\pgfqpoint{1.562019in}{1.642798in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{1.643748in}}%
\pgfpathlineto{\pgfqpoint{1.564103in}{1.646846in}}%
\pgfpathlineto{\pgfqpoint{1.564698in}{1.647557in}}%
\pgfpathlineto{\pgfqpoint{1.566187in}{1.650674in}}%
\pgfpathlineto{\pgfqpoint{1.568271in}{1.654529in}}%
\pgfpathlineto{\pgfqpoint{1.569462in}{1.656967in}}%
\pgfpathlineto{\pgfqpoint{1.575119in}{1.667317in}}%
\pgfpathlineto{\pgfqpoint{1.581074in}{1.676574in}}%
\pgfpathlineto{\pgfqpoint{1.581967in}{1.677695in}}%
\pgfpathlineto{\pgfqpoint{1.583753in}{1.680315in}}%
\pgfpathlineto{\pgfqpoint{1.584646in}{1.681084in}}%
\pgfpathlineto{\pgfqpoint{1.585242in}{1.681839in}}%
\pgfpathlineto{\pgfqpoint{1.585837in}{1.682503in}}%
\pgfpathlineto{\pgfqpoint{1.586730in}{1.683493in}}%
\pgfpathlineto{\pgfqpoint{1.587028in}{1.683653in}}%
\pgfpathlineto{\pgfqpoint{1.587624in}{1.684662in}}%
\pgfpathlineto{\pgfqpoint{1.588219in}{1.684960in}}%
\pgfpathlineto{\pgfqpoint{1.589112in}{1.685857in}}%
\pgfpathlineto{\pgfqpoint{1.591494in}{1.687881in}}%
\pgfpathlineto{\pgfqpoint{1.592685in}{1.688667in}}%
\pgfpathlineto{\pgfqpoint{1.593281in}{1.689113in}}%
\pgfpathlineto{\pgfqpoint{1.594472in}{1.689778in}}%
\pgfpathlineto{\pgfqpoint{1.595067in}{1.689983in}}%
\pgfpathlineto{\pgfqpoint{1.595365in}{1.690029in}}%
\pgfpathlineto{\pgfqpoint{1.595960in}{1.690568in}}%
\pgfpathlineto{\pgfqpoint{1.596556in}{1.690654in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.690972in}}%
\pgfpathlineto{\pgfqpoint{1.598938in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.599235in}{1.691205in}}%
\pgfpathlineto{\pgfqpoint{1.600129in}{1.691665in}}%
\pgfpathlineto{\pgfqpoint{1.601022in}{1.691721in}}%
\pgfpathlineto{\pgfqpoint{1.603701in}{1.691592in}}%
\pgfpathlineto{\pgfqpoint{1.604297in}{1.691711in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{1.605190in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{1.691661in}}%
\pgfpathlineto{\pgfqpoint{1.606083in}{1.691219in}}%
\pgfpathlineto{\pgfqpoint{1.606381in}{1.691423in}}%
\pgfpathlineto{\pgfqpoint{1.606679in}{1.691541in}}%
\pgfpathlineto{\pgfqpoint{1.607274in}{1.691086in}}%
\pgfpathlineto{\pgfqpoint{1.607870in}{1.691137in}}%
\pgfpathlineto{\pgfqpoint{1.609656in}{1.690657in}}%
\pgfpathlineto{\pgfqpoint{1.611145in}{1.690237in}}%
\pgfpathlineto{\pgfqpoint{1.612633in}{1.689685in}}%
\pgfpathlineto{\pgfqpoint{1.616206in}{1.688822in}}%
\pgfpathlineto{\pgfqpoint{1.616802in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{1.617099in}{1.688614in}}%
\pgfpathlineto{\pgfqpoint{1.617695in}{1.688079in}}%
\pgfpathlineto{\pgfqpoint{1.618290in}{1.688176in}}%
\pgfpathlineto{\pgfqpoint{1.619481in}{1.687776in}}%
\pgfpathlineto{\pgfqpoint{1.619779in}{1.687909in}}%
\pgfpathlineto{\pgfqpoint{1.620672in}{1.687427in}}%
\pgfpathlineto{\pgfqpoint{1.621565in}{1.687253in}}%
\pgfpathlineto{\pgfqpoint{1.622756in}{1.687116in}}%
\pgfpathlineto{\pgfqpoint{1.625734in}{1.687024in}}%
\pgfpathlineto{\pgfqpoint{1.626627in}{1.686982in}}%
\pgfpathlineto{\pgfqpoint{1.628711in}{1.687108in}}%
\pgfpathlineto{\pgfqpoint{1.629604in}{1.687477in}}%
\pgfpathlineto{\pgfqpoint{1.630200in}{1.687305in}}%
\pgfpathlineto{\pgfqpoint{1.630795in}{1.687887in}}%
\pgfpathlineto{\pgfqpoint{1.631391in}{1.687825in}}%
\pgfpathlineto{\pgfqpoint{1.632879in}{1.688542in}}%
\pgfpathlineto{\pgfqpoint{1.634368in}{1.689130in}}%
\pgfpathlineto{\pgfqpoint{1.635261in}{1.689835in}}%
\pgfpathlineto{\pgfqpoint{1.635857in}{1.690121in}}%
\pgfpathlineto{\pgfqpoint{1.636452in}{1.690716in}}%
\pgfpathlineto{\pgfqpoint{1.636750in}{1.690701in}}%
\pgfpathlineto{\pgfqpoint{1.637643in}{1.691610in}}%
\pgfpathlineto{\pgfqpoint{1.645682in}{1.700241in}}%
\pgfpathlineto{\pgfqpoint{1.649850in}{1.706192in}}%
\pgfpathlineto{\pgfqpoint{1.651934in}{1.709685in}}%
\pgfpathlineto{\pgfqpoint{1.652530in}{1.710572in}}%
\pgfpathlineto{\pgfqpoint{1.653721in}{1.712600in}}%
\pgfpathlineto{\pgfqpoint{1.654316in}{1.713674in}}%
\pgfpathlineto{\pgfqpoint{1.655805in}{1.716066in}}%
\pgfpathlineto{\pgfqpoint{1.656698in}{1.717422in}}%
\pgfpathlineto{\pgfqpoint{1.659675in}{1.722169in}}%
\pgfpathlineto{\pgfqpoint{1.661164in}{1.724654in}}%
\pgfpathlineto{\pgfqpoint{1.662057in}{1.725909in}}%
\pgfpathlineto{\pgfqpoint{1.663546in}{1.728397in}}%
\pgfpathlineto{\pgfqpoint{1.664439in}{1.729422in}}%
\pgfpathlineto{\pgfqpoint{1.665630in}{1.731265in}}%
\pgfpathlineto{\pgfqpoint{1.672180in}{1.739920in}}%
\pgfpathlineto{\pgfqpoint{1.672478in}{1.739985in}}%
\pgfpathlineto{\pgfqpoint{1.673967in}{1.741956in}}%
\pgfpathlineto{\pgfqpoint{1.674860in}{1.742719in}}%
\pgfpathlineto{\pgfqpoint{1.675455in}{1.743518in}}%
\pgfpathlineto{\pgfqpoint{1.675753in}{1.743527in}}%
\pgfpathlineto{\pgfqpoint{1.676646in}{1.744659in}}%
\pgfpathlineto{\pgfqpoint{1.676944in}{1.744732in}}%
\pgfpathlineto{\pgfqpoint{1.678135in}{1.745883in}}%
\pgfpathlineto{\pgfqpoint{1.680815in}{1.748216in}}%
\pgfpathlineto{\pgfqpoint{1.681410in}{1.748220in}}%
\pgfpathlineto{\pgfqpoint{1.682006in}{1.748978in}}%
\pgfpathlineto{\pgfqpoint{1.682303in}{1.748818in}}%
\pgfpathlineto{\pgfqpoint{1.683197in}{1.749382in}}%
\pgfpathlineto{\pgfqpoint{1.683494in}{1.749466in}}%
\pgfpathlineto{\pgfqpoint{1.684090in}{1.750112in}}%
\pgfpathlineto{\pgfqpoint{1.684685in}{1.750051in}}%
\pgfpathlineto{\pgfqpoint{1.685876in}{1.750725in}}%
\pgfpathlineto{\pgfqpoint{1.686472in}{1.751090in}}%
\pgfpathlineto{\pgfqpoint{1.687663in}{1.751455in}}%
\pgfpathlineto{\pgfqpoint{1.688258in}{1.751557in}}%
\pgfpathlineto{\pgfqpoint{1.689747in}{1.751872in}}%
\pgfpathlineto{\pgfqpoint{1.696297in}{1.751854in}}%
\pgfpathlineto{\pgfqpoint{1.697190in}{1.751632in}}%
\pgfpathlineto{\pgfqpoint{1.703442in}{1.750343in}}%
\pgfpathlineto{\pgfqpoint{1.704038in}{1.750164in}}%
\pgfpathlineto{\pgfqpoint{1.704633in}{1.750056in}}%
\pgfpathlineto{\pgfqpoint{1.704931in}{1.750203in}}%
\pgfpathlineto{\pgfqpoint{1.705527in}{1.749760in}}%
\pgfpathlineto{\pgfqpoint{1.706122in}{1.749724in}}%
\pgfpathlineto{\pgfqpoint{1.707313in}{1.749467in}}%
\pgfpathlineto{\pgfqpoint{1.713268in}{1.748952in}}%
\pgfpathlineto{\pgfqpoint{1.714161in}{1.748998in}}%
\pgfpathlineto{\pgfqpoint{1.715650in}{1.748851in}}%
\pgfpathlineto{\pgfqpoint{1.716245in}{1.749263in}}%
\pgfpathlineto{\pgfqpoint{1.716841in}{1.748979in}}%
\pgfpathlineto{\pgfqpoint{1.717734in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{1.718925in}{1.749445in}}%
\pgfpathlineto{\pgfqpoint{1.720413in}{1.749829in}}%
\pgfpathlineto{\pgfqpoint{1.720711in}{1.749785in}}%
\pgfpathlineto{\pgfqpoint{1.721307in}{1.750355in}}%
\pgfpathlineto{\pgfqpoint{1.721902in}{1.750271in}}%
\pgfpathlineto{\pgfqpoint{1.722497in}{1.750681in}}%
\pgfpathlineto{\pgfqpoint{1.723688in}{1.751133in}}%
\pgfpathlineto{\pgfqpoint{1.730536in}{1.755496in}}%
\pgfpathlineto{\pgfqpoint{1.731132in}{1.756348in}}%
\pgfpathlineto{\pgfqpoint{1.731727in}{1.756590in}}%
\pgfpathlineto{\pgfqpoint{1.732620in}{1.757559in}}%
\pgfpathlineto{\pgfqpoint{1.736789in}{1.761961in}}%
\pgfpathlineto{\pgfqpoint{1.742446in}{1.769148in}}%
\pgfpathlineto{\pgfqpoint{1.743637in}{1.770607in}}%
\pgfpathlineto{\pgfqpoint{1.745721in}{1.773402in}}%
\pgfpathlineto{\pgfqpoint{1.753462in}{1.783203in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{1.786592in}}%
\pgfpathlineto{\pgfqpoint{1.756737in}{1.786679in}}%
\pgfpathlineto{\pgfqpoint{1.758226in}{1.788719in}}%
\pgfpathlineto{\pgfqpoint{1.760310in}{1.790742in}}%
\pgfpathlineto{\pgfqpoint{1.761501in}{1.792009in}}%
\pgfpathlineto{\pgfqpoint{1.762692in}{1.793245in}}%
\pgfpathlineto{\pgfqpoint{1.765967in}{1.796219in}}%
\pgfpathlineto{\pgfqpoint{1.768349in}{1.798116in}}%
\pgfpathlineto{\pgfqpoint{1.775494in}{1.802216in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{1.802188in}}%
\pgfpathlineto{\pgfqpoint{1.776983in}{1.802619in}}%
\pgfpathlineto{\pgfqpoint{1.778472in}{1.803162in}}%
\pgfpathlineto{\pgfqpoint{1.779067in}{1.803322in}}%
\pgfpathlineto{\pgfqpoint{1.784426in}{1.804219in}}%
\pgfpathlineto{\pgfqpoint{1.785022in}{1.803890in}}%
\pgfpathlineto{\pgfqpoint{1.785915in}{1.804180in}}%
\pgfpathlineto{\pgfqpoint{1.786510in}{1.803952in}}%
\pgfpathlineto{\pgfqpoint{1.787106in}{1.804103in}}%
\pgfpathlineto{\pgfqpoint{1.787701in}{1.803938in}}%
\pgfpathlineto{\pgfqpoint{1.788297in}{1.804083in}}%
\pgfpathlineto{\pgfqpoint{1.788892in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{1.790976in}{1.803850in}}%
\pgfpathlineto{\pgfqpoint{1.796038in}{1.803212in}}%
\pgfpathlineto{\pgfqpoint{1.796336in}{1.803469in}}%
\pgfpathlineto{\pgfqpoint{1.796931in}{1.803070in}}%
\pgfpathlineto{\pgfqpoint{1.797527in}{1.803277in}}%
\pgfpathlineto{\pgfqpoint{1.798122in}{1.803001in}}%
\pgfpathlineto{\pgfqpoint{1.799313in}{1.803110in}}%
\pgfpathlineto{\pgfqpoint{1.801099in}{1.802997in}}%
\pgfpathlineto{\pgfqpoint{1.803481in}{1.802841in}}%
\pgfpathlineto{\pgfqpoint{1.804375in}{1.803136in}}%
\pgfpathlineto{\pgfqpoint{1.804970in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{1.805565in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{1.806459in}{1.803203in}}%
\pgfpathlineto{\pgfqpoint{1.810329in}{1.803943in}}%
\pgfpathlineto{\pgfqpoint{1.818666in}{1.807792in}}%
\pgfpathlineto{\pgfqpoint{1.821643in}{1.809757in}}%
\pgfpathlineto{\pgfqpoint{1.821941in}{1.809577in}}%
\pgfpathlineto{\pgfqpoint{1.823132in}{1.810628in}}%
\pgfpathlineto{\pgfqpoint{1.824620in}{1.811831in}}%
\pgfpathlineto{\pgfqpoint{1.833255in}{1.820057in}}%
\pgfpathlineto{\pgfqpoint{1.835637in}{1.822566in}}%
\pgfpathlineto{\pgfqpoint{1.849928in}{1.837555in}}%
\pgfpathlineto{\pgfqpoint{1.851119in}{1.838527in}}%
\pgfpathlineto{\pgfqpoint{1.851714in}{1.839005in}}%
\pgfpathlineto{\pgfqpoint{1.852012in}{1.839080in}}%
\pgfpathlineto{\pgfqpoint{1.852905in}{1.839942in}}%
\pgfpathlineto{\pgfqpoint{1.854692in}{1.841323in}}%
\pgfpathlineto{\pgfqpoint{1.856478in}{1.842595in}}%
\pgfpathlineto{\pgfqpoint{1.860944in}{1.845328in}}%
\pgfpathlineto{\pgfqpoint{1.862731in}{1.846121in}}%
\pgfpathlineto{\pgfqpoint{1.864219in}{1.847007in}}%
\pgfpathlineto{\pgfqpoint{1.864815in}{1.846923in}}%
\pgfpathlineto{\pgfqpoint{1.865410in}{1.847376in}}%
\pgfpathlineto{\pgfqpoint{1.866601in}{1.847686in}}%
\pgfpathlineto{\pgfqpoint{1.867197in}{1.848031in}}%
\pgfpathlineto{\pgfqpoint{1.867792in}{1.847993in}}%
\pgfpathlineto{\pgfqpoint{1.868685in}{1.848521in}}%
\pgfpathlineto{\pgfqpoint{1.869281in}{1.848374in}}%
\pgfpathlineto{\pgfqpoint{1.869876in}{1.848976in}}%
\pgfpathlineto{\pgfqpoint{1.870472in}{1.848651in}}%
\pgfpathlineto{\pgfqpoint{1.871365in}{1.849220in}}%
\pgfpathlineto{\pgfqpoint{1.871960in}{1.848929in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.849505in}}%
\pgfpathlineto{\pgfqpoint{1.873449in}{1.849440in}}%
\pgfpathlineto{\pgfqpoint{1.874342in}{1.849637in}}%
\pgfpathlineto{\pgfqpoint{1.880595in}{1.849781in}}%
\pgfpathlineto{\pgfqpoint{1.881190in}{1.849561in}}%
\pgfpathlineto{\pgfqpoint{1.881786in}{1.849712in}}%
\pgfpathlineto{\pgfqpoint{1.882381in}{1.849562in}}%
\pgfpathlineto{\pgfqpoint{1.883274in}{1.849489in}}%
\pgfpathlineto{\pgfqpoint{1.894886in}{1.848723in}}%
\pgfpathlineto{\pgfqpoint{1.898459in}{1.849073in}}%
\pgfpathlineto{\pgfqpoint{1.900245in}{1.849469in}}%
\pgfpathlineto{\pgfqpoint{1.901436in}{1.849824in}}%
\pgfpathlineto{\pgfqpoint{1.903222in}{1.850215in}}%
\pgfpathlineto{\pgfqpoint{1.904116in}{1.850496in}}%
\pgfpathlineto{\pgfqpoint{1.904711in}{1.850752in}}%
\pgfpathlineto{\pgfqpoint{1.905307in}{1.850820in}}%
\pgfpathlineto{\pgfqpoint{1.905902in}{1.851281in}}%
\pgfpathlineto{\pgfqpoint{1.906795in}{1.851489in}}%
\pgfpathlineto{\pgfqpoint{1.907688in}{1.851886in}}%
\pgfpathlineto{\pgfqpoint{1.910368in}{1.853263in}}%
\pgfpathlineto{\pgfqpoint{1.910964in}{1.853528in}}%
\pgfpathlineto{\pgfqpoint{1.913643in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{1.914536in}{1.855659in}}%
\pgfpathlineto{\pgfqpoint{1.919300in}{1.858936in}}%
\pgfpathlineto{\pgfqpoint{1.921086in}{1.860617in}}%
\pgfpathlineto{\pgfqpoint{1.921682in}{1.860892in}}%
\pgfpathlineto{\pgfqpoint{1.924064in}{1.863066in}}%
\pgfpathlineto{\pgfqpoint{1.924659in}{1.863548in}}%
\pgfpathlineto{\pgfqpoint{1.927339in}{1.865823in}}%
\pgfpathlineto{\pgfqpoint{1.930019in}{1.868404in}}%
\pgfpathlineto{\pgfqpoint{1.932103in}{1.870418in}}%
\pgfpathlineto{\pgfqpoint{1.933591in}{1.871772in}}%
\pgfpathlineto{\pgfqpoint{1.934782in}{1.872951in}}%
\pgfpathlineto{\pgfqpoint{1.938653in}{1.876238in}}%
\pgfpathlineto{\pgfqpoint{1.940142in}{1.877436in}}%
\pgfpathlineto{\pgfqpoint{1.943119in}{1.879764in}}%
\pgfpathlineto{\pgfqpoint{1.943417in}{1.879629in}}%
\pgfpathlineto{\pgfqpoint{1.944905in}{1.880879in}}%
\pgfpathlineto{\pgfqpoint{1.954731in}{1.885790in}}%
\pgfpathlineto{\pgfqpoint{1.955326in}{1.885886in}}%
\pgfpathlineto{\pgfqpoint{1.955921in}{1.886204in}}%
\pgfpathlineto{\pgfqpoint{1.956219in}{1.886108in}}%
\pgfpathlineto{\pgfqpoint{1.957112in}{1.886514in}}%
\pgfpathlineto{\pgfqpoint{1.959197in}{1.887133in}}%
\pgfpathlineto{\pgfqpoint{1.961578in}{1.887807in}}%
\pgfpathlineto{\pgfqpoint{1.962174in}{1.887675in}}%
\pgfpathlineto{\pgfqpoint{1.963365in}{1.887924in}}%
\pgfpathlineto{\pgfqpoint{1.965747in}{1.888082in}}%
\pgfpathlineto{\pgfqpoint{1.966342in}{1.888109in}}%
\pgfpathlineto{\pgfqpoint{1.966938in}{1.888144in}}%
\pgfpathlineto{\pgfqpoint{1.967533in}{1.888186in}}%
\pgfpathlineto{\pgfqpoint{1.968129in}{1.888098in}}%
\pgfpathlineto{\pgfqpoint{1.968724in}{1.888270in}}%
\pgfpathlineto{\pgfqpoint{1.969915in}{1.888235in}}%
\pgfpathlineto{\pgfqpoint{1.970213in}{1.888415in}}%
\pgfpathlineto{\pgfqpoint{1.970808in}{1.887970in}}%
\pgfpathlineto{\pgfqpoint{1.971404in}{1.888376in}}%
\pgfpathlineto{\pgfqpoint{1.972297in}{1.888169in}}%
\pgfpathlineto{\pgfqpoint{1.973786in}{1.888054in}}%
\pgfpathlineto{\pgfqpoint{1.975572in}{1.887829in}}%
\pgfpathlineto{\pgfqpoint{1.976465in}{1.887804in}}%
\pgfpathlineto{\pgfqpoint{1.977954in}{1.887644in}}%
\pgfpathlineto{\pgfqpoint{1.978549in}{1.887678in}}%
\pgfpathlineto{\pgfqpoint{1.979740in}{1.887575in}}%
\pgfpathlineto{\pgfqpoint{1.981229in}{1.887422in}}%
\pgfpathlineto{\pgfqpoint{1.983611in}{1.887362in}}%
\pgfpathlineto{\pgfqpoint{1.985695in}{1.887386in}}%
\pgfpathlineto{\pgfqpoint{1.987779in}{1.887673in}}%
\pgfpathlineto{\pgfqpoint{1.991054in}{1.888121in}}%
\pgfpathlineto{\pgfqpoint{1.992841in}{1.888525in}}%
\pgfpathlineto{\pgfqpoint{2.001475in}{1.891531in}}%
\pgfpathlineto{\pgfqpoint{2.002070in}{1.891758in}}%
\pgfpathlineto{\pgfqpoint{2.002666in}{1.892081in}}%
\pgfpathlineto{\pgfqpoint{2.003559in}{1.892553in}}%
\pgfpathlineto{\pgfqpoint{2.004154in}{1.892742in}}%
\pgfpathlineto{\pgfqpoint{2.005941in}{1.893778in}}%
\pgfpathlineto{\pgfqpoint{2.008025in}{1.895177in}}%
\pgfpathlineto{\pgfqpoint{2.008620in}{1.895242in}}%
\pgfpathlineto{\pgfqpoint{2.009514in}{1.895930in}}%
\pgfpathlineto{\pgfqpoint{2.030057in}{1.911318in}}%
\pgfpathlineto{\pgfqpoint{2.030653in}{1.911412in}}%
\pgfpathlineto{\pgfqpoint{2.031546in}{1.912080in}}%
\pgfpathlineto{\pgfqpoint{2.033035in}{1.913125in}}%
\pgfpathlineto{\pgfqpoint{2.033928in}{1.913546in}}%
\pgfpathlineto{\pgfqpoint{2.034523in}{1.914053in}}%
\pgfpathlineto{\pgfqpoint{2.035119in}{1.914108in}}%
\pgfpathlineto{\pgfqpoint{2.035714in}{1.914875in}}%
\pgfpathlineto{\pgfqpoint{2.036310in}{1.914849in}}%
\pgfpathlineto{\pgfqpoint{2.037203in}{1.915483in}}%
\pgfpathlineto{\pgfqpoint{2.044646in}{1.918887in}}%
\pgfpathlineto{\pgfqpoint{2.045242in}{1.919004in}}%
\pgfpathlineto{\pgfqpoint{2.046731in}{1.919521in}}%
\pgfpathlineto{\pgfqpoint{2.047326in}{1.919723in}}%
\pgfpathlineto{\pgfqpoint{2.052090in}{1.920628in}}%
\pgfpathlineto{\pgfqpoint{2.052685in}{1.920650in}}%
\pgfpathlineto{\pgfqpoint{2.053281in}{1.920777in}}%
\pgfpathlineto{\pgfqpoint{2.065488in}{1.920745in}}%
\pgfpathlineto{\pgfqpoint{2.066083in}{1.920759in}}%
\pgfpathlineto{\pgfqpoint{2.066679in}{1.920684in}}%
\pgfpathlineto{\pgfqpoint{2.066976in}{1.920462in}}%
\pgfpathlineto{\pgfqpoint{2.067572in}{1.920702in}}%
\pgfpathlineto{\pgfqpoint{2.068465in}{1.920554in}}%
\pgfpathlineto{\pgfqpoint{2.069954in}{1.920273in}}%
\pgfpathlineto{\pgfqpoint{2.070549in}{1.920401in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{1.920075in}}%
\pgfpathlineto{\pgfqpoint{2.071740in}{1.920398in}}%
\pgfpathlineto{\pgfqpoint{2.072336in}{1.920074in}}%
\pgfpathlineto{\pgfqpoint{2.072931in}{1.920154in}}%
\pgfpathlineto{\pgfqpoint{2.073527in}{1.920197in}}%
\pgfpathlineto{\pgfqpoint{2.074122in}{1.920017in}}%
\pgfpathlineto{\pgfqpoint{2.074420in}{1.919895in}}%
\pgfpathlineto{\pgfqpoint{2.075015in}{1.920246in}}%
\pgfpathlineto{\pgfqpoint{2.075611in}{1.919943in}}%
\pgfpathlineto{\pgfqpoint{2.076206in}{1.920086in}}%
\pgfpathlineto{\pgfqpoint{2.082161in}{1.920275in}}%
\pgfpathlineto{\pgfqpoint{2.084245in}{1.920558in}}%
\pgfpathlineto{\pgfqpoint{2.094368in}{1.923371in}}%
\pgfpathlineto{\pgfqpoint{2.097048in}{1.924657in}}%
\pgfpathlineto{\pgfqpoint{2.097643in}{1.924951in}}%
\pgfpathlineto{\pgfqpoint{2.098239in}{1.925216in}}%
\pgfpathlineto{\pgfqpoint{2.098536in}{1.925205in}}%
\pgfpathlineto{\pgfqpoint{2.099430in}{1.925889in}}%
\pgfpathlineto{\pgfqpoint{2.101514in}{1.927103in}}%
\pgfpathlineto{\pgfqpoint{2.102407in}{1.927653in}}%
\pgfpathlineto{\pgfqpoint{2.104789in}{1.929140in}}%
\pgfpathlineto{\pgfqpoint{2.105384in}{1.929791in}}%
\pgfpathlineto{\pgfqpoint{2.105980in}{1.929870in}}%
\pgfpathlineto{\pgfqpoint{2.106873in}{1.930560in}}%
\pgfpathlineto{\pgfqpoint{2.111339in}{1.933533in}}%
\pgfpathlineto{\pgfqpoint{2.112530in}{1.934400in}}%
\pgfpathlineto{\pgfqpoint{2.114316in}{1.935646in}}%
\pgfpathlineto{\pgfqpoint{2.115507in}{1.936309in}}%
\pgfpathlineto{\pgfqpoint{2.116400in}{1.936867in}}%
\pgfpathlineto{\pgfqpoint{2.116996in}{1.937386in}}%
\pgfpathlineto{\pgfqpoint{2.118485in}{1.938341in}}%
\pgfpathlineto{\pgfqpoint{2.124439in}{1.941879in}}%
\pgfpathlineto{\pgfqpoint{2.126821in}{1.943094in}}%
\pgfpathlineto{\pgfqpoint{2.127417in}{1.943540in}}%
\pgfpathlineto{\pgfqpoint{2.128012in}{1.943730in}}%
\pgfpathlineto{\pgfqpoint{2.128905in}{1.944173in}}%
\pgfpathlineto{\pgfqpoint{2.129501in}{1.944528in}}%
\pgfpathlineto{\pgfqpoint{2.130692in}{1.945034in}}%
\pgfpathlineto{\pgfqpoint{2.133669in}{1.946353in}}%
\pgfpathlineto{\pgfqpoint{2.135753in}{1.947112in}}%
\pgfpathlineto{\pgfqpoint{2.136944in}{1.947538in}}%
\pgfpathlineto{\pgfqpoint{2.142601in}{1.948872in}}%
\pgfpathlineto{\pgfqpoint{2.143197in}{1.948913in}}%
\pgfpathlineto{\pgfqpoint{2.143792in}{1.949140in}}%
\pgfpathlineto{\pgfqpoint{2.144387in}{1.949025in}}%
\pgfpathlineto{\pgfqpoint{2.144983in}{1.949254in}}%
\pgfpathlineto{\pgfqpoint{2.145578in}{1.949256in}}%
\pgfpathlineto{\pgfqpoint{2.155701in}{1.949529in}}%
\pgfpathlineto{\pgfqpoint{2.157786in}{1.949493in}}%
\pgfpathlineto{\pgfqpoint{2.158381in}{1.949360in}}%
\pgfpathlineto{\pgfqpoint{2.159870in}{1.949372in}}%
\pgfpathlineto{\pgfqpoint{2.160763in}{1.949274in}}%
\pgfpathlineto{\pgfqpoint{2.162252in}{1.949236in}}%
\pgfpathlineto{\pgfqpoint{2.163442in}{1.949194in}}%
\pgfpathlineto{\pgfqpoint{2.166122in}{1.949067in}}%
\pgfpathlineto{\pgfqpoint{2.166718in}{1.949096in}}%
\pgfpathlineto{\pgfqpoint{2.167313in}{1.948972in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{1.949068in}}%
\pgfpathlineto{\pgfqpoint{2.168504in}{1.948933in}}%
\pgfpathlineto{\pgfqpoint{2.169397in}{1.948989in}}%
\pgfpathlineto{\pgfqpoint{2.170886in}{1.949211in}}%
\pgfpathlineto{\pgfqpoint{2.171779in}{1.949017in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{1.949203in}}%
\pgfpathlineto{\pgfqpoint{2.173268in}{1.949167in}}%
\pgfpathlineto{\pgfqpoint{2.174161in}{1.949309in}}%
\pgfpathlineto{\pgfqpoint{2.174756in}{1.949237in}}%
\pgfpathlineto{\pgfqpoint{2.175352in}{1.949518in}}%
\pgfpathlineto{\pgfqpoint{2.176245in}{1.949428in}}%
\pgfpathlineto{\pgfqpoint{2.177138in}{1.949554in}}%
\pgfpathlineto{\pgfqpoint{2.177734in}{1.949683in}}%
\pgfpathlineto{\pgfqpoint{2.178627in}{1.949819in}}%
\pgfpathlineto{\pgfqpoint{2.188154in}{1.952944in}}%
\pgfpathlineto{\pgfqpoint{2.189643in}{1.953565in}}%
\pgfpathlineto{\pgfqpoint{2.191430in}{1.954387in}}%
\pgfpathlineto{\pgfqpoint{2.193514in}{1.955478in}}%
\pgfpathlineto{\pgfqpoint{2.194407in}{1.955816in}}%
\pgfpathlineto{\pgfqpoint{2.199468in}{1.958478in}}%
\pgfpathlineto{\pgfqpoint{2.200064in}{1.958727in}}%
\pgfpathlineto{\pgfqpoint{2.200659in}{1.959241in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{1.959382in}}%
\pgfpathlineto{\pgfqpoint{2.203041in}{1.960386in}}%
\pgfpathlineto{\pgfqpoint{2.204530in}{1.961097in}}%
\pgfpathlineto{\pgfqpoint{2.206316in}{1.962095in}}%
\pgfpathlineto{\pgfqpoint{2.209889in}{1.964098in}}%
\pgfpathlineto{\pgfqpoint{2.212271in}{1.965351in}}%
\pgfpathlineto{\pgfqpoint{2.212866in}{1.965723in}}%
\pgfpathlineto{\pgfqpoint{2.213462in}{1.965996in}}%
\pgfpathlineto{\pgfqpoint{2.213760in}{1.965924in}}%
\pgfpathlineto{\pgfqpoint{2.214653in}{1.966585in}}%
\pgfpathlineto{\pgfqpoint{2.215248in}{1.966948in}}%
\pgfpathlineto{\pgfqpoint{2.220012in}{1.969361in}}%
\pgfpathlineto{\pgfqpoint{2.220608in}{1.969389in}}%
\pgfpathlineto{\pgfqpoint{2.221501in}{1.969942in}}%
\pgfpathlineto{\pgfqpoint{2.222394in}{1.970218in}}%
\pgfpathlineto{\pgfqpoint{2.225967in}{1.971401in}}%
\pgfpathlineto{\pgfqpoint{2.228944in}{1.972346in}}%
\pgfpathlineto{\pgfqpoint{2.229540in}{1.972365in}}%
\pgfpathlineto{\pgfqpoint{2.230135in}{1.972539in}}%
\pgfpathlineto{\pgfqpoint{2.231028in}{1.972730in}}%
\pgfpathlineto{\pgfqpoint{2.233410in}{1.973110in}}%
\pgfpathlineto{\pgfqpoint{2.235792in}{1.973328in}}%
\pgfpathlineto{\pgfqpoint{2.236387in}{1.973579in}}%
\pgfpathlineto{\pgfqpoint{2.236983in}{1.973483in}}%
\pgfpathlineto{\pgfqpoint{2.237876in}{1.973556in}}%
\pgfpathlineto{\pgfqpoint{2.242640in}{1.973905in}}%
\pgfpathlineto{\pgfqpoint{2.243533in}{1.973842in}}%
\pgfpathlineto{\pgfqpoint{2.244426in}{1.973859in}}%
\pgfpathlineto{\pgfqpoint{2.247404in}{1.974033in}}%
\pgfpathlineto{\pgfqpoint{2.248892in}{1.973961in}}%
\pgfpathlineto{\pgfqpoint{2.252167in}{1.973908in}}%
\pgfpathlineto{\pgfqpoint{2.254847in}{1.973724in}}%
\pgfpathlineto{\pgfqpoint{2.255442in}{1.973874in}}%
\pgfpathlineto{\pgfqpoint{2.256633in}{1.973799in}}%
\pgfpathlineto{\pgfqpoint{2.258420in}{1.973891in}}%
\pgfpathlineto{\pgfqpoint{2.259015in}{1.973793in}}%
\pgfpathlineto{\pgfqpoint{2.260206in}{1.973867in}}%
\pgfpathlineto{\pgfqpoint{2.264970in}{1.974007in}}%
\pgfpathlineto{\pgfqpoint{2.265565in}{1.974184in}}%
\pgfpathlineto{\pgfqpoint{2.266161in}{1.974046in}}%
\pgfpathlineto{\pgfqpoint{2.267054in}{1.974293in}}%
\pgfpathlineto{\pgfqpoint{2.267947in}{1.974448in}}%
\pgfpathlineto{\pgfqpoint{2.270627in}{1.974821in}}%
\pgfpathlineto{\pgfqpoint{2.271520in}{1.975120in}}%
\pgfpathlineto{\pgfqpoint{2.272116in}{1.975389in}}%
\pgfpathlineto{\pgfqpoint{2.273604in}{1.975785in}}%
\pgfpathlineto{\pgfqpoint{2.277177in}{1.976948in}}%
\pgfpathlineto{\pgfqpoint{2.277773in}{1.977011in}}%
\pgfpathlineto{\pgfqpoint{2.278666in}{1.977443in}}%
\pgfpathlineto{\pgfqpoint{2.279261in}{1.977589in}}%
\pgfpathlineto{\pgfqpoint{2.280154in}{1.978119in}}%
\pgfpathlineto{\pgfqpoint{2.280750in}{1.978076in}}%
\pgfpathlineto{\pgfqpoint{2.281643in}{1.978515in}}%
\pgfpathlineto{\pgfqpoint{2.290575in}{1.982253in}}%
\pgfpathlineto{\pgfqpoint{2.292064in}{1.982896in}}%
\pgfpathlineto{\pgfqpoint{2.292659in}{1.983088in}}%
\pgfpathlineto{\pgfqpoint{2.293255in}{1.983433in}}%
\pgfpathlineto{\pgfqpoint{2.294148in}{1.983793in}}%
\pgfpathlineto{\pgfqpoint{2.295339in}{1.984183in}}%
\pgfpathlineto{\pgfqpoint{2.297721in}{1.985436in}}%
\pgfpathlineto{\pgfqpoint{2.298316in}{1.985699in}}%
\pgfpathlineto{\pgfqpoint{2.299805in}{1.986375in}}%
\pgfpathlineto{\pgfqpoint{2.300400in}{1.986546in}}%
\pgfpathlineto{\pgfqpoint{2.303378in}{1.987987in}}%
\pgfpathlineto{\pgfqpoint{2.304271in}{1.988303in}}%
\pgfpathlineto{\pgfqpoint{2.306653in}{1.989342in}}%
\pgfpathlineto{\pgfqpoint{2.309928in}{1.990584in}}%
\pgfpathlineto{\pgfqpoint{2.314989in}{1.992322in}}%
\pgfpathlineto{\pgfqpoint{2.323326in}{1.994180in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{1.994262in}}%
\pgfpathlineto{\pgfqpoint{2.325112in}{1.994441in}}%
\pgfpathlineto{\pgfqpoint{2.326601in}{1.994688in}}%
\pgfpathlineto{\pgfqpoint{2.328090in}{1.995009in}}%
\pgfpathlineto{\pgfqpoint{2.328685in}{1.994873in}}%
\pgfpathlineto{\pgfqpoint{2.329281in}{1.995068in}}%
\pgfpathlineto{\pgfqpoint{2.329876in}{1.995016in}}%
\pgfpathlineto{\pgfqpoint{2.330472in}{1.995175in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{1.995090in}}%
\pgfpathlineto{\pgfqpoint{2.332258in}{1.995293in}}%
\pgfpathlineto{\pgfqpoint{2.339404in}{1.995736in}}%
\pgfpathlineto{\pgfqpoint{2.339999in}{1.995804in}}%
\pgfpathlineto{\pgfqpoint{2.340892in}{1.995810in}}%
\pgfpathlineto{\pgfqpoint{2.342381in}{1.995888in}}%
\pgfpathlineto{\pgfqpoint{2.345061in}{1.995812in}}%
\pgfpathlineto{\pgfqpoint{2.345656in}{1.995908in}}%
\pgfpathlineto{\pgfqpoint{2.346252in}{1.995805in}}%
\pgfpathlineto{\pgfqpoint{2.347740in}{1.995842in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.996258in}}%
\pgfpathlineto{\pgfqpoint{2.356672in}{1.996422in}}%
\pgfpathlineto{\pgfqpoint{2.357268in}{1.996418in}}%
\pgfpathlineto{\pgfqpoint{2.362329in}{1.997264in}}%
\pgfpathlineto{\pgfqpoint{2.363520in}{1.997538in}}%
\pgfpathlineto{\pgfqpoint{2.365604in}{1.998072in}}%
\pgfpathlineto{\pgfqpoint{2.366200in}{1.998248in}}%
\pgfpathlineto{\pgfqpoint{2.367986in}{1.998645in}}%
\pgfpathlineto{\pgfqpoint{2.372452in}{1.999904in}}%
\pgfpathlineto{\pgfqpoint{2.373048in}{2.000226in}}%
\pgfpathlineto{\pgfqpoint{2.373643in}{2.000383in}}%
\pgfpathlineto{\pgfqpoint{2.374834in}{2.000878in}}%
\pgfpathlineto{\pgfqpoint{2.375430in}{2.000879in}}%
\pgfpathlineto{\pgfqpoint{2.376323in}{2.001315in}}%
\pgfpathlineto{\pgfqpoint{2.376918in}{2.001439in}}%
\pgfpathlineto{\pgfqpoint{2.377811in}{2.001759in}}%
\pgfpathlineto{\pgfqpoint{2.382277in}{2.003430in}}%
\pgfpathlineto{\pgfqpoint{2.384362in}{2.004041in}}%
\pgfpathlineto{\pgfqpoint{2.385255in}{2.004435in}}%
\pgfpathlineto{\pgfqpoint{2.389721in}{2.005974in}}%
\pgfpathlineto{\pgfqpoint{2.391209in}{2.006648in}}%
\pgfpathlineto{\pgfqpoint{2.392103in}{2.006779in}}%
\pgfpathlineto{\pgfqpoint{2.393889in}{2.007421in}}%
\pgfpathlineto{\pgfqpoint{2.394485in}{2.007798in}}%
\pgfpathlineto{\pgfqpoint{2.395080in}{2.007840in}}%
\pgfpathlineto{\pgfqpoint{2.397462in}{2.008712in}}%
\pgfpathlineto{\pgfqpoint{2.398653in}{2.009121in}}%
\pgfpathlineto{\pgfqpoint{2.407585in}{2.011517in}}%
\pgfpathlineto{\pgfqpoint{2.411753in}{2.012192in}}%
\pgfpathlineto{\pgfqpoint{2.412349in}{2.012352in}}%
\pgfpathlineto{\pgfqpoint{2.412944in}{2.012386in}}%
\pgfpathlineto{\pgfqpoint{2.413540in}{2.012474in}}%
\pgfpathlineto{\pgfqpoint{2.414135in}{2.012570in}}%
\pgfpathlineto{\pgfqpoint{2.415921in}{2.012853in}}%
\pgfpathlineto{\pgfqpoint{2.417112in}{2.012896in}}%
\pgfpathlineto{\pgfqpoint{2.420685in}{2.013278in}}%
\pgfpathlineto{\pgfqpoint{2.421281in}{2.013215in}}%
\pgfpathlineto{\pgfqpoint{2.422174in}{2.013323in}}%
\pgfpathlineto{\pgfqpoint{2.422472in}{2.013161in}}%
\pgfpathlineto{\pgfqpoint{2.423067in}{2.013649in}}%
\pgfpathlineto{\pgfqpoint{2.423663in}{2.013366in}}%
\pgfpathlineto{\pgfqpoint{2.424258in}{2.013615in}}%
\pgfpathlineto{\pgfqpoint{2.424854in}{2.013549in}}%
\pgfpathlineto{\pgfqpoint{2.425449in}{2.013626in}}%
\pgfpathlineto{\pgfqpoint{2.426044in}{2.013587in}}%
\pgfpathlineto{\pgfqpoint{2.426938in}{2.013771in}}%
\pgfpathlineto{\pgfqpoint{2.429915in}{2.013914in}}%
\pgfpathlineto{\pgfqpoint{2.432297in}{2.014152in}}%
\pgfpathlineto{\pgfqpoint{2.434976in}{2.014114in}}%
\pgfpathlineto{\pgfqpoint{2.436763in}{2.014248in}}%
\pgfpathlineto{\pgfqpoint{2.439145in}{2.014189in}}%
\pgfpathlineto{\pgfqpoint{2.440038in}{2.014323in}}%
\pgfpathlineto{\pgfqpoint{2.443313in}{2.014505in}}%
\pgfpathlineto{\pgfqpoint{2.451054in}{2.015357in}}%
\pgfpathlineto{\pgfqpoint{2.457009in}{2.016689in}}%
\pgfpathlineto{\pgfqpoint{2.458498in}{2.016889in}}%
\pgfpathlineto{\pgfqpoint{2.460582in}{2.017471in}}%
\pgfpathlineto{\pgfqpoint{2.463857in}{2.018193in}}%
\pgfpathlineto{\pgfqpoint{2.465643in}{2.018812in}}%
\pgfpathlineto{\pgfqpoint{2.466834in}{2.019011in}}%
\pgfpathlineto{\pgfqpoint{2.471002in}{2.020269in}}%
\pgfpathlineto{\pgfqpoint{2.471598in}{2.020404in}}%
\pgfpathlineto{\pgfqpoint{2.472193in}{2.020551in}}%
\pgfpathlineto{\pgfqpoint{2.472789in}{2.020803in}}%
\pgfpathlineto{\pgfqpoint{2.473384in}{2.020935in}}%
\pgfpathlineto{\pgfqpoint{2.473980in}{2.021170in}}%
\pgfpathlineto{\pgfqpoint{2.474575in}{2.021333in}}%
\pgfpathlineto{\pgfqpoint{2.475171in}{2.021654in}}%
\pgfpathlineto{\pgfqpoint{2.478446in}{2.022601in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{2.022961in}}%
\pgfpathlineto{\pgfqpoint{2.481423in}{2.023693in}}%
\pgfpathlineto{\pgfqpoint{2.482614in}{2.024225in}}%
\pgfpathlineto{\pgfqpoint{2.483507in}{2.024544in}}%
\pgfpathlineto{\pgfqpoint{2.485591in}{2.025225in}}%
\pgfpathlineto{\pgfqpoint{2.486187in}{2.025461in}}%
\pgfpathlineto{\pgfqpoint{2.486782in}{2.025588in}}%
\pgfpathlineto{\pgfqpoint{2.495417in}{2.028194in}}%
\pgfpathlineto{\pgfqpoint{2.496905in}{2.028517in}}%
\pgfpathlineto{\pgfqpoint{2.498096in}{2.028886in}}%
\pgfpathlineto{\pgfqpoint{2.500180in}{2.029275in}}%
\pgfpathlineto{\pgfqpoint{2.501967in}{2.029596in}}%
\pgfpathlineto{\pgfqpoint{2.504646in}{2.030135in}}%
\pgfpathlineto{\pgfqpoint{2.506433in}{2.030413in}}%
\pgfpathlineto{\pgfqpoint{2.507624in}{2.030486in}}%
\pgfpathlineto{\pgfqpoint{2.520426in}{2.031946in}}%
\pgfpathlineto{\pgfqpoint{2.521915in}{2.031886in}}%
\pgfpathlineto{\pgfqpoint{2.523999in}{2.032019in}}%
\pgfpathlineto{\pgfqpoint{2.524892in}{2.031830in}}%
\pgfpathlineto{\pgfqpoint{2.525786in}{2.031893in}}%
\pgfpathlineto{\pgfqpoint{2.526381in}{2.031892in}}%
\pgfpathlineto{\pgfqpoint{2.527572in}{2.031890in}}%
\pgfpathlineto{\pgfqpoint{2.533824in}{2.032045in}}%
\pgfpathlineto{\pgfqpoint{2.535015in}{2.032119in}}%
\pgfpathlineto{\pgfqpoint{2.545734in}{2.033819in}}%
\pgfpathlineto{\pgfqpoint{2.548413in}{2.034432in}}%
\pgfpathlineto{\pgfqpoint{2.550200in}{2.034799in}}%
\pgfpathlineto{\pgfqpoint{2.551391in}{2.035205in}}%
\pgfpathlineto{\pgfqpoint{2.565384in}{2.039626in}}%
\pgfpathlineto{\pgfqpoint{2.569850in}{2.041282in}}%
\pgfpathlineto{\pgfqpoint{2.570446in}{2.041516in}}%
\pgfpathlineto{\pgfqpoint{2.572530in}{2.042368in}}%
\pgfpathlineto{\pgfqpoint{2.573721in}{2.042593in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{2.043308in}}%
\pgfpathlineto{\pgfqpoint{2.577591in}{2.043952in}}%
\pgfpathlineto{\pgfqpoint{2.578187in}{2.044310in}}%
\pgfpathlineto{\pgfqpoint{2.578782in}{2.044346in}}%
\pgfpathlineto{\pgfqpoint{2.579973in}{2.044844in}}%
\pgfpathlineto{\pgfqpoint{2.585630in}{2.046467in}}%
\pgfpathlineto{\pgfqpoint{2.586226in}{2.046436in}}%
\pgfpathlineto{\pgfqpoint{2.586821in}{2.046783in}}%
\pgfpathlineto{\pgfqpoint{2.587417in}{2.046625in}}%
\pgfpathlineto{\pgfqpoint{2.588310in}{2.046893in}}%
\pgfpathlineto{\pgfqpoint{2.594265in}{2.047866in}}%
\pgfpathlineto{\pgfqpoint{2.595158in}{2.048013in}}%
\pgfpathlineto{\pgfqpoint{2.610938in}{2.049312in}}%
\pgfpathlineto{\pgfqpoint{2.611533in}{2.049282in}}%
\pgfpathlineto{\pgfqpoint{2.613022in}{2.049310in}}%
\pgfpathlineto{\pgfqpoint{2.614510in}{2.049273in}}%
\pgfpathlineto{\pgfqpoint{2.615701in}{2.049322in}}%
\pgfpathlineto{\pgfqpoint{2.618976in}{2.049546in}}%
\pgfpathlineto{\pgfqpoint{2.620763in}{2.049567in}}%
\pgfpathlineto{\pgfqpoint{2.621954in}{2.049649in}}%
\pgfpathlineto{\pgfqpoint{2.624336in}{2.049777in}}%
\pgfpathlineto{\pgfqpoint{2.636543in}{2.051886in}}%
\pgfpathlineto{\pgfqpoint{2.638032in}{2.052351in}}%
\pgfpathlineto{\pgfqpoint{2.638925in}{2.052780in}}%
\pgfpathlineto{\pgfqpoint{2.641902in}{2.053620in}}%
\pgfpathlineto{\pgfqpoint{2.643688in}{2.054328in}}%
\pgfpathlineto{\pgfqpoint{2.645177in}{2.054872in}}%
\pgfpathlineto{\pgfqpoint{2.646368in}{2.055356in}}%
\pgfpathlineto{\pgfqpoint{2.663637in}{2.062354in}}%
\pgfpathlineto{\pgfqpoint{2.666912in}{2.063745in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{2.064129in}}%
\pgfpathlineto{\pgfqpoint{2.669889in}{2.064881in}}%
\pgfpathlineto{\pgfqpoint{2.670782in}{2.065259in}}%
\pgfpathlineto{\pgfqpoint{2.673760in}{2.066197in}}%
\pgfpathlineto{\pgfqpoint{2.678523in}{2.067665in}}%
\pgfpathlineto{\pgfqpoint{2.679119in}{2.067700in}}%
\pgfpathlineto{\pgfqpoint{2.679714in}{2.067981in}}%
\pgfpathlineto{\pgfqpoint{2.680310in}{2.067974in}}%
\pgfpathlineto{\pgfqpoint{2.680905in}{2.068135in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{2.068546in}}%
\pgfpathlineto{\pgfqpoint{2.701151in}{2.070994in}}%
\pgfpathlineto{\pgfqpoint{2.702938in}{2.071163in}}%
\pgfpathlineto{\pgfqpoint{2.704129in}{2.071437in}}%
\pgfpathlineto{\pgfqpoint{2.712465in}{2.072743in}}%
\pgfpathlineto{\pgfqpoint{2.713954in}{2.072979in}}%
\pgfpathlineto{\pgfqpoint{2.714847in}{2.073254in}}%
\pgfpathlineto{\pgfqpoint{2.716336in}{2.073620in}}%
\pgfpathlineto{\pgfqpoint{2.719015in}{2.074376in}}%
\pgfpathlineto{\pgfqpoint{2.719909in}{2.074619in}}%
\pgfpathlineto{\pgfqpoint{2.730329in}{2.079147in}}%
\pgfpathlineto{\pgfqpoint{2.735688in}{2.082124in}}%
\pgfpathlineto{\pgfqpoint{2.735986in}{2.082118in}}%
\pgfpathlineto{\pgfqpoint{2.736879in}{2.082827in}}%
\pgfpathlineto{\pgfqpoint{2.737773in}{2.083341in}}%
\pgfpathlineto{\pgfqpoint{2.757423in}{2.096221in}}%
\pgfpathlineto{\pgfqpoint{2.759805in}{2.097813in}}%
\pgfpathlineto{\pgfqpoint{2.769035in}{2.103510in}}%
\pgfpathlineto{\pgfqpoint{2.769630in}{2.103833in}}%
\pgfpathlineto{\pgfqpoint{2.770523in}{2.104269in}}%
\pgfpathlineto{\pgfqpoint{2.772012in}{2.105299in}}%
\pgfpathlineto{\pgfqpoint{2.772012in}{2.105299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521451in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628620in}{1.065271in}}%
\pgfpathlineto{\pgfqpoint{0.629811in}{1.064776in}}%
\pgfpathlineto{\pgfqpoint{0.631002in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{0.632491in}{1.059885in}}%
\pgfpathlineto{\pgfqpoint{0.634277in}{1.053855in}}%
\pgfpathlineto{\pgfqpoint{0.636659in}{1.042849in}}%
\pgfpathlineto{\pgfqpoint{0.639637in}{1.025329in}}%
\pgfpathlineto{\pgfqpoint{0.643805in}{0.995908in}}%
\pgfpathlineto{\pgfqpoint{0.648271in}{0.959113in}}%
\pgfpathlineto{\pgfqpoint{0.651844in}{0.924276in}}%
\pgfpathlineto{\pgfqpoint{0.655119in}{0.885128in}}%
\pgfpathlineto{\pgfqpoint{0.658096in}{0.839810in}}%
\pgfpathlineto{\pgfqpoint{0.660776in}{0.787055in}}%
\pgfpathlineto{\pgfqpoint{0.663455in}{0.717945in}}%
\pgfpathlineto{\pgfqpoint{0.666135in}{0.628219in}}%
\pgfpathlineto{\pgfqpoint{0.669112in}{0.500200in}}%
\pgfpathlineto{\pgfqpoint{0.671878in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{0.676456in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.677449in}{0.415857in}}%
\pgfpathlineto{\pgfqpoint{0.682510in}{0.622575in}}%
\pgfpathlineto{\pgfqpoint{0.685190in}{0.703119in}}%
\pgfpathlineto{\pgfqpoint{0.687870in}{0.766592in}}%
\pgfpathlineto{\pgfqpoint{0.692336in}{0.846815in}}%
\pgfpathlineto{\pgfqpoint{0.695908in}{0.899556in}}%
\pgfpathlineto{\pgfqpoint{0.701268in}{0.969929in}}%
\pgfpathlineto{\pgfqpoint{0.705734in}{1.021101in}}%
\pgfpathlineto{\pgfqpoint{0.708711in}{1.049083in}}%
\pgfpathlineto{\pgfqpoint{0.711986in}{1.072725in}}%
\pgfpathlineto{\pgfqpoint{0.714368in}{1.084919in}}%
\pgfpathlineto{\pgfqpoint{0.716452in}{1.092152in}}%
\pgfpathlineto{\pgfqpoint{0.717941in}{1.095114in}}%
\pgfpathlineto{\pgfqpoint{0.719429in}{1.096767in}}%
\pgfpathlineto{\pgfqpoint{0.720918in}{1.096949in}}%
\pgfpathlineto{\pgfqpoint{0.723002in}{1.094924in}}%
\pgfpathlineto{\pgfqpoint{0.725384in}{1.090250in}}%
\pgfpathlineto{\pgfqpoint{0.727766in}{1.083753in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{1.073720in}}%
\pgfpathlineto{\pgfqpoint{0.736103in}{1.050477in}}%
\pgfpathlineto{\pgfqpoint{0.739378in}{1.031755in}}%
\pgfpathlineto{\pgfqpoint{0.743248in}{1.003143in}}%
\pgfpathlineto{\pgfqpoint{0.746821in}{0.968424in}}%
\pgfpathlineto{\pgfqpoint{0.749798in}{0.931543in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{0.864970in}}%
\pgfpathlineto{\pgfqpoint{0.760219in}{0.781417in}}%
\pgfpathlineto{\pgfqpoint{0.762006in}{0.765969in}}%
\pgfpathlineto{\pgfqpoint{0.763196in}{0.759036in}}%
\pgfpathlineto{\pgfqpoint{0.763494in}{0.758663in}}%
\pgfpathlineto{\pgfqpoint{0.764090in}{0.756537in}}%
\pgfpathlineto{\pgfqpoint{0.765578in}{0.755685in}}%
\pgfpathlineto{\pgfqpoint{0.766769in}{0.759072in}}%
\pgfpathlineto{\pgfqpoint{0.767662in}{0.762595in}}%
\pgfpathlineto{\pgfqpoint{0.769151in}{0.771204in}}%
\pgfpathlineto{\pgfqpoint{0.777488in}{0.847038in}}%
\pgfpathlineto{\pgfqpoint{0.790588in}{0.998305in}}%
\pgfpathlineto{\pgfqpoint{0.794161in}{1.037297in}}%
\pgfpathlineto{\pgfqpoint{0.797436in}{1.067585in}}%
\pgfpathlineto{\pgfqpoint{0.801009in}{1.093099in}}%
\pgfpathlineto{\pgfqpoint{0.803391in}{1.106545in}}%
\pgfpathlineto{\pgfqpoint{0.806666in}{1.119392in}}%
\pgfpathlineto{\pgfqpoint{0.809048in}{1.125950in}}%
\pgfpathlineto{\pgfqpoint{0.813216in}{1.133318in}}%
\pgfpathlineto{\pgfqpoint{0.815896in}{1.135407in}}%
\pgfpathlineto{\pgfqpoint{0.817384in}{1.135651in}}%
\pgfpathlineto{\pgfqpoint{0.820362in}{1.133973in}}%
\pgfpathlineto{\pgfqpoint{0.823339in}{1.129746in}}%
\pgfpathlineto{\pgfqpoint{0.825423in}{1.124995in}}%
\pgfpathlineto{\pgfqpoint{0.827507in}{1.118641in}}%
\pgfpathlineto{\pgfqpoint{0.829889in}{1.110085in}}%
\pgfpathlineto{\pgfqpoint{0.837928in}{1.064482in}}%
\pgfpathlineto{\pgfqpoint{0.843585in}{1.023780in}}%
\pgfpathlineto{\pgfqpoint{0.848646in}{0.986377in}}%
\pgfpathlineto{\pgfqpoint{0.851624in}{0.969566in}}%
\pgfpathlineto{\pgfqpoint{0.854303in}{0.957884in}}%
\pgfpathlineto{\pgfqpoint{0.855792in}{0.952179in}}%
\pgfpathlineto{\pgfqpoint{0.856685in}{0.949706in}}%
\pgfpathlineto{\pgfqpoint{0.857578in}{0.947174in}}%
\pgfpathlineto{\pgfqpoint{0.858472in}{0.945329in}}%
\pgfpathlineto{\pgfqpoint{0.859960in}{0.943791in}}%
\pgfpathlineto{\pgfqpoint{0.860258in}{0.944038in}}%
\pgfpathlineto{\pgfqpoint{0.860556in}{0.943430in}}%
\pgfpathlineto{\pgfqpoint{0.861449in}{0.944016in}}%
\pgfpathlineto{\pgfqpoint{0.861747in}{0.943763in}}%
\pgfpathlineto{\pgfqpoint{0.864724in}{0.950020in}}%
\pgfpathlineto{\pgfqpoint{0.865915in}{0.954858in}}%
\pgfpathlineto{\pgfqpoint{0.866808in}{0.958870in}}%
\pgfpathlineto{\pgfqpoint{0.869190in}{0.970719in}}%
\pgfpathlineto{\pgfqpoint{0.870976in}{0.981533in}}%
\pgfpathlineto{\pgfqpoint{0.872167in}{0.989051in}}%
\pgfpathlineto{\pgfqpoint{0.892116in}{1.139037in}}%
\pgfpathlineto{\pgfqpoint{0.894200in}{1.150131in}}%
\pgfpathlineto{\pgfqpoint{0.898368in}{1.169010in}}%
\pgfpathlineto{\pgfqpoint{0.900452in}{1.176840in}}%
\pgfpathlineto{\pgfqpoint{0.902834in}{1.183926in}}%
\pgfpathlineto{\pgfqpoint{0.906109in}{1.190965in}}%
\pgfpathlineto{\pgfqpoint{0.909086in}{1.194061in}}%
\pgfpathlineto{\pgfqpoint{0.909682in}{1.194655in}}%
\pgfpathlineto{\pgfqpoint{0.909980in}{1.194520in}}%
\pgfpathlineto{\pgfqpoint{0.910575in}{1.195013in}}%
\pgfpathlineto{\pgfqpoint{0.913552in}{1.194626in}}%
\pgfpathlineto{\pgfqpoint{0.914446in}{1.194010in}}%
\pgfpathlineto{\pgfqpoint{0.915934in}{1.192681in}}%
\pgfpathlineto{\pgfqpoint{0.918018in}{1.189497in}}%
\pgfpathlineto{\pgfqpoint{0.919805in}{1.185731in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{1.180730in}}%
\pgfpathlineto{\pgfqpoint{0.925462in}{1.169687in}}%
\pgfpathlineto{\pgfqpoint{0.927844in}{1.161373in}}%
\pgfpathlineto{\pgfqpoint{0.940349in}{1.105812in}}%
\pgfpathlineto{\pgfqpoint{0.944517in}{1.086411in}}%
\pgfpathlineto{\pgfqpoint{0.949876in}{1.069091in}}%
\pgfpathlineto{\pgfqpoint{0.951067in}{1.066627in}}%
\pgfpathlineto{\pgfqpoint{0.952556in}{1.064662in}}%
\pgfpathlineto{\pgfqpoint{0.952853in}{1.064687in}}%
\pgfpathlineto{\pgfqpoint{0.953449in}{1.063868in}}%
\pgfpathlineto{\pgfqpoint{0.954640in}{1.063413in}}%
\pgfpathlineto{\pgfqpoint{0.955831in}{1.064501in}}%
\pgfpathlineto{\pgfqpoint{0.957022in}{1.066002in}}%
\pgfpathlineto{\pgfqpoint{0.959999in}{1.073890in}}%
\pgfpathlineto{\pgfqpoint{0.963870in}{1.091082in}}%
\pgfpathlineto{\pgfqpoint{0.980245in}{1.185005in}}%
\pgfpathlineto{\pgfqpoint{0.982329in}{1.195909in}}%
\pgfpathlineto{\pgfqpoint{0.985604in}{1.212229in}}%
\pgfpathlineto{\pgfqpoint{0.993643in}{1.242795in}}%
\pgfpathlineto{\pgfqpoint{0.997811in}{1.253498in}}%
\pgfpathlineto{\pgfqpoint{1.000193in}{1.257283in}}%
\pgfpathlineto{\pgfqpoint{1.000789in}{1.257777in}}%
\pgfpathlineto{\pgfqpoint{1.004362in}{1.259688in}}%
\pgfpathlineto{\pgfqpoint{1.006148in}{1.259442in}}%
\pgfpathlineto{\pgfqpoint{1.008828in}{1.257795in}}%
\pgfpathlineto{\pgfqpoint{1.010316in}{1.256117in}}%
\pgfpathlineto{\pgfqpoint{1.012103in}{1.253300in}}%
\pgfpathlineto{\pgfqpoint{1.018355in}{1.239046in}}%
\pgfpathlineto{\pgfqpoint{1.024310in}{1.220387in}}%
\pgfpathlineto{\pgfqpoint{1.025798in}{1.214769in}}%
\pgfpathlineto{\pgfqpoint{1.026989in}{1.210695in}}%
\pgfpathlineto{\pgfqpoint{1.034433in}{1.184040in}}%
\pgfpathlineto{\pgfqpoint{1.035028in}{1.181857in}}%
\pgfpathlineto{\pgfqpoint{1.040090in}{1.168310in}}%
\pgfpathlineto{\pgfqpoint{1.040685in}{1.167571in}}%
\pgfpathlineto{\pgfqpoint{1.041876in}{1.166070in}}%
\pgfpathlineto{\pgfqpoint{1.042769in}{1.165574in}}%
\pgfpathlineto{\pgfqpoint{1.044556in}{1.165051in}}%
\pgfpathlineto{\pgfqpoint{1.045449in}{1.165286in}}%
\pgfpathlineto{\pgfqpoint{1.046342in}{1.165459in}}%
\pgfpathlineto{\pgfqpoint{1.049915in}{1.170090in}}%
\pgfpathlineto{\pgfqpoint{1.053488in}{1.179288in}}%
\pgfpathlineto{\pgfqpoint{1.061824in}{1.213970in}}%
\pgfpathlineto{\pgfqpoint{1.070756in}{1.255523in}}%
\pgfpathlineto{\pgfqpoint{1.071947in}{1.260543in}}%
\pgfpathlineto{\pgfqpoint{1.077604in}{1.284275in}}%
\pgfpathlineto{\pgfqpoint{1.081475in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{1.083261in}{1.302666in}}%
\pgfpathlineto{\pgfqpoint{1.087429in}{1.311775in}}%
\pgfpathlineto{\pgfqpoint{1.089216in}{1.314697in}}%
\pgfpathlineto{\pgfqpoint{1.090407in}{1.316106in}}%
\pgfpathlineto{\pgfqpoint{1.092193in}{1.317975in}}%
\pgfpathlineto{\pgfqpoint{1.094575in}{1.318843in}}%
\pgfpathlineto{\pgfqpoint{1.095468in}{1.318924in}}%
\pgfpathlineto{\pgfqpoint{1.095766in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.096064in}{1.319110in}}%
\pgfpathlineto{\pgfqpoint{1.096957in}{1.318642in}}%
\pgfpathlineto{\pgfqpoint{1.097850in}{1.318566in}}%
\pgfpathlineto{\pgfqpoint{1.098743in}{1.318163in}}%
\pgfpathlineto{\pgfqpoint{1.103209in}{1.313904in}}%
\pgfpathlineto{\pgfqpoint{1.107973in}{1.306258in}}%
\pgfpathlineto{\pgfqpoint{1.109760in}{1.303140in}}%
\pgfpathlineto{\pgfqpoint{1.111248in}{1.299967in}}%
\pgfpathlineto{\pgfqpoint{1.113035in}{1.296222in}}%
\pgfpathlineto{\pgfqpoint{1.124944in}{1.268378in}}%
\pgfpathlineto{\pgfqpoint{1.131494in}{1.257898in}}%
\pgfpathlineto{\pgfqpoint{1.131792in}{1.258096in}}%
\pgfpathlineto{\pgfqpoint{1.132983in}{1.256991in}}%
\pgfpathlineto{\pgfqpoint{1.133578in}{1.256582in}}%
\pgfpathlineto{\pgfqpoint{1.133876in}{1.256637in}}%
\pgfpathlineto{\pgfqpoint{1.134472in}{1.256279in}}%
\pgfpathlineto{\pgfqpoint{1.135960in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{1.136556in}{1.256455in}}%
\pgfpathlineto{\pgfqpoint{1.137151in}{1.256507in}}%
\pgfpathlineto{\pgfqpoint{1.138044in}{1.257404in}}%
\pgfpathlineto{\pgfqpoint{1.138342in}{1.257364in}}%
\pgfpathlineto{\pgfqpoint{1.142808in}{1.263896in}}%
\pgfpathlineto{\pgfqpoint{1.145190in}{1.269667in}}%
\pgfpathlineto{\pgfqpoint{1.150847in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{1.154718in}{1.301154in}}%
\pgfpathlineto{\pgfqpoint{1.157099in}{1.311013in}}%
\pgfpathlineto{\pgfqpoint{1.157397in}{1.311658in}}%
\pgfpathlineto{\pgfqpoint{1.158886in}{1.317719in}}%
\pgfpathlineto{\pgfqpoint{1.165138in}{1.341194in}}%
\pgfpathlineto{\pgfqpoint{1.170200in}{1.357323in}}%
\pgfpathlineto{\pgfqpoint{1.171688in}{1.361287in}}%
\pgfpathlineto{\pgfqpoint{1.178536in}{1.375728in}}%
\pgfpathlineto{\pgfqpoint{1.180323in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{1.182109in}{1.380175in}}%
\pgfpathlineto{\pgfqpoint{1.184789in}{1.382116in}}%
\pgfpathlineto{\pgfqpoint{1.186277in}{1.382297in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.382275in}}%
\pgfpathlineto{\pgfqpoint{1.192828in}{1.379808in}}%
\pgfpathlineto{\pgfqpoint{1.197591in}{1.375001in}}%
\pgfpathlineto{\pgfqpoint{1.198782in}{1.373242in}}%
\pgfpathlineto{\pgfqpoint{1.199080in}{1.373055in}}%
\pgfpathlineto{\pgfqpoint{1.200271in}{1.371282in}}%
\pgfpathlineto{\pgfqpoint{1.201462in}{1.369512in}}%
\pgfpathlineto{\pgfqpoint{1.201760in}{1.369374in}}%
\pgfpathlineto{\pgfqpoint{1.202653in}{1.367844in}}%
\pgfpathlineto{\pgfqpoint{1.207119in}{1.360706in}}%
\pgfpathlineto{\pgfqpoint{1.207714in}{1.359835in}}%
\pgfpathlineto{\pgfqpoint{1.217540in}{1.344992in}}%
\pgfpathlineto{\pgfqpoint{1.220219in}{1.342552in}}%
\pgfpathlineto{\pgfqpoint{1.222899in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.223196in}{1.341462in}}%
\pgfpathlineto{\pgfqpoint{1.223792in}{1.341301in}}%
\pgfpathlineto{\pgfqpoint{1.224387in}{1.341088in}}%
\pgfpathlineto{\pgfqpoint{1.226174in}{1.341513in}}%
\pgfpathlineto{\pgfqpoint{1.227960in}{1.342559in}}%
\pgfpathlineto{\pgfqpoint{1.229747in}{1.344057in}}%
\pgfpathlineto{\pgfqpoint{1.230938in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.231533in}{1.346449in}}%
\pgfpathlineto{\pgfqpoint{1.232724in}{1.348318in}}%
\pgfpathlineto{\pgfqpoint{1.233319in}{1.349388in}}%
\pgfpathlineto{\pgfqpoint{1.238381in}{1.360462in}}%
\pgfpathlineto{\pgfqpoint{1.241954in}{1.370509in}}%
\pgfpathlineto{\pgfqpoint{1.259222in}{1.423747in}}%
\pgfpathlineto{\pgfqpoint{1.263391in}{1.433847in}}%
\pgfpathlineto{\pgfqpoint{1.266963in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{1.270239in}{1.445349in}}%
\pgfpathlineto{\pgfqpoint{1.272323in}{1.447681in}}%
\pgfpathlineto{\pgfqpoint{1.273216in}{1.448438in}}%
\pgfpathlineto{\pgfqpoint{1.275598in}{1.450082in}}%
\pgfpathlineto{\pgfqpoint{1.276789in}{1.450388in}}%
\pgfpathlineto{\pgfqpoint{1.278575in}{1.450771in}}%
\pgfpathlineto{\pgfqpoint{1.283934in}{1.449254in}}%
\pgfpathlineto{\pgfqpoint{1.288103in}{1.446517in}}%
\pgfpathlineto{\pgfqpoint{1.289294in}{1.445683in}}%
\pgfpathlineto{\pgfqpoint{1.296439in}{1.438410in}}%
\pgfpathlineto{\pgfqpoint{1.299417in}{1.434672in}}%
\pgfpathlineto{\pgfqpoint{1.302096in}{1.431637in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{1.430492in}}%
\pgfpathlineto{\pgfqpoint{1.303883in}{1.429504in}}%
\pgfpathlineto{\pgfqpoint{1.305074in}{1.428389in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{1.426825in}}%
\pgfpathlineto{\pgfqpoint{1.311921in}{1.424730in}}%
\pgfpathlineto{\pgfqpoint{1.315197in}{1.425221in}}%
\pgfpathlineto{\pgfqpoint{1.317281in}{1.425887in}}%
\pgfpathlineto{\pgfqpoint{1.319663in}{1.427872in}}%
\pgfpathlineto{\pgfqpoint{1.320556in}{1.428574in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{1.436390in}}%
\pgfpathlineto{\pgfqpoint{1.330381in}{1.445671in}}%
\pgfpathlineto{\pgfqpoint{1.342588in}{1.477359in}}%
\pgfpathlineto{\pgfqpoint{1.345268in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{1.351222in}{1.500346in}}%
\pgfpathlineto{\pgfqpoint{1.356284in}{1.510418in}}%
\pgfpathlineto{\pgfqpoint{1.360154in}{1.516005in}}%
\pgfpathlineto{\pgfqpoint{1.363430in}{1.519431in}}%
\pgfpathlineto{\pgfqpoint{1.368491in}{1.522396in}}%
\pgfpathlineto{\pgfqpoint{1.372957in}{1.523041in}}%
\pgfpathlineto{\pgfqpoint{1.374743in}{1.522501in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{1.522403in}}%
\pgfpathlineto{\pgfqpoint{1.377721in}{1.521669in}}%
\pgfpathlineto{\pgfqpoint{1.379507in}{1.520564in}}%
\pgfpathlineto{\pgfqpoint{1.381889in}{1.518928in}}%
\pgfpathlineto{\pgfqpoint{1.383973in}{1.517358in}}%
\pgfpathlineto{\pgfqpoint{1.386057in}{1.515218in}}%
\pgfpathlineto{\pgfqpoint{1.387546in}{1.513984in}}%
\pgfpathlineto{\pgfqpoint{1.389332in}{1.512135in}}%
\pgfpathlineto{\pgfqpoint{1.392905in}{1.508625in}}%
\pgfpathlineto{\pgfqpoint{1.394394in}{1.507310in}}%
\pgfpathlineto{\pgfqpoint{1.396478in}{1.505898in}}%
\pgfpathlineto{\pgfqpoint{1.401540in}{1.504174in}}%
\pgfpathlineto{\pgfqpoint{1.402135in}{1.504366in}}%
\pgfpathlineto{\pgfqpoint{1.403326in}{1.504500in}}%
\pgfpathlineto{\pgfqpoint{1.405112in}{1.505031in}}%
\pgfpathlineto{\pgfqpoint{1.406006in}{1.505353in}}%
\pgfpathlineto{\pgfqpoint{1.411365in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{1.415235in}{1.515243in}}%
\pgfpathlineto{\pgfqpoint{1.416724in}{1.517508in}}%
\pgfpathlineto{\pgfqpoint{1.418808in}{1.521397in}}%
\pgfpathlineto{\pgfqpoint{1.420595in}{1.524750in}}%
\pgfpathlineto{\pgfqpoint{1.435184in}{1.558882in}}%
\pgfpathlineto{\pgfqpoint{1.437863in}{1.564922in}}%
\pgfpathlineto{\pgfqpoint{1.445307in}{1.578441in}}%
\pgfpathlineto{\pgfqpoint{1.447986in}{1.582252in}}%
\pgfpathlineto{\pgfqpoint{1.450666in}{1.585466in}}%
\pgfpathlineto{\pgfqpoint{1.452154in}{1.586900in}}%
\pgfpathlineto{\pgfqpoint{1.454834in}{1.588882in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{1.590484in}}%
\pgfpathlineto{\pgfqpoint{1.459002in}{1.590930in}}%
\pgfpathlineto{\pgfqpoint{1.460789in}{1.591557in}}%
\pgfpathlineto{\pgfqpoint{1.462575in}{1.591948in}}%
\pgfpathlineto{\pgfqpoint{1.464957in}{1.592165in}}%
\pgfpathlineto{\pgfqpoint{1.466446in}{1.592147in}}%
\pgfpathlineto{\pgfqpoint{1.467637in}{1.591907in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{1.591913in}}%
\pgfpathlineto{\pgfqpoint{1.470019in}{1.591672in}}%
\pgfpathlineto{\pgfqpoint{1.472103in}{1.591307in}}%
\pgfpathlineto{\pgfqpoint{1.473294in}{1.590813in}}%
\pgfpathlineto{\pgfqpoint{1.474782in}{1.590342in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{1.588330in}}%
\pgfpathlineto{\pgfqpoint{1.480141in}{1.587778in}}%
\pgfpathlineto{\pgfqpoint{1.484608in}{1.585732in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{1.584992in}}%
\pgfpathlineto{\pgfqpoint{1.488776in}{1.584726in}}%
\pgfpathlineto{\pgfqpoint{1.490264in}{1.584714in}}%
\pgfpathlineto{\pgfqpoint{1.492051in}{1.584826in}}%
\pgfpathlineto{\pgfqpoint{1.493540in}{1.585210in}}%
\pgfpathlineto{\pgfqpoint{1.500387in}{1.589006in}}%
\pgfpathlineto{\pgfqpoint{1.504556in}{1.593085in}}%
\pgfpathlineto{\pgfqpoint{1.513190in}{1.605614in}}%
\pgfpathlineto{\pgfqpoint{1.518549in}{1.615155in}}%
\pgfpathlineto{\pgfqpoint{1.523908in}{1.625312in}}%
\pgfpathlineto{\pgfqpoint{1.533436in}{1.642612in}}%
\pgfpathlineto{\pgfqpoint{1.537902in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{1.543559in}{1.655953in}}%
\pgfpathlineto{\pgfqpoint{1.548025in}{1.659497in}}%
\pgfpathlineto{\pgfqpoint{1.554277in}{1.661931in}}%
\pgfpathlineto{\pgfqpoint{1.561721in}{1.661541in}}%
\pgfpathlineto{\pgfqpoint{1.567675in}{1.659979in}}%
\pgfpathlineto{\pgfqpoint{1.568569in}{1.659485in}}%
\pgfpathlineto{\pgfqpoint{1.571844in}{1.658254in}}%
\pgfpathlineto{\pgfqpoint{1.573928in}{1.657674in}}%
\pgfpathlineto{\pgfqpoint{1.582264in}{1.657300in}}%
\pgfpathlineto{\pgfqpoint{1.585242in}{1.657842in}}%
\pgfpathlineto{\pgfqpoint{1.591792in}{1.661260in}}%
\pgfpathlineto{\pgfqpoint{1.596853in}{1.666172in}}%
\pgfpathlineto{\pgfqpoint{1.600426in}{1.670886in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{1.679296in}}%
\pgfpathlineto{\pgfqpoint{1.608763in}{1.684268in}}%
\pgfpathlineto{\pgfqpoint{1.615015in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{1.620375in}{1.703280in}}%
\pgfpathlineto{\pgfqpoint{1.624245in}{1.708864in}}%
\pgfpathlineto{\pgfqpoint{1.630497in}{1.716439in}}%
\pgfpathlineto{\pgfqpoint{1.632879in}{1.718807in}}%
\pgfpathlineto{\pgfqpoint{1.636750in}{1.721882in}}%
\pgfpathlineto{\pgfqpoint{1.639430in}{1.723429in}}%
\pgfpathlineto{\pgfqpoint{1.641514in}{1.724456in}}%
\pgfpathlineto{\pgfqpoint{1.647766in}{1.726001in}}%
\pgfpathlineto{\pgfqpoint{1.651637in}{1.725814in}}%
\pgfpathlineto{\pgfqpoint{1.653721in}{1.725287in}}%
\pgfpathlineto{\pgfqpoint{1.655209in}{1.725070in}}%
\pgfpathlineto{\pgfqpoint{1.657294in}{1.724621in}}%
\pgfpathlineto{\pgfqpoint{1.659080in}{1.724302in}}%
\pgfpathlineto{\pgfqpoint{1.664142in}{1.723302in}}%
\pgfpathlineto{\pgfqpoint{1.667119in}{1.722953in}}%
\pgfpathlineto{\pgfqpoint{1.668905in}{1.722892in}}%
\pgfpathlineto{\pgfqpoint{1.675455in}{1.723641in}}%
\pgfpathlineto{\pgfqpoint{1.677540in}{1.724352in}}%
\pgfpathlineto{\pgfqpoint{1.679028in}{1.725026in}}%
\pgfpathlineto{\pgfqpoint{1.684090in}{1.728370in}}%
\pgfpathlineto{\pgfqpoint{1.688258in}{1.732252in}}%
\pgfpathlineto{\pgfqpoint{1.693022in}{1.738041in}}%
\pgfpathlineto{\pgfqpoint{1.696297in}{1.742710in}}%
\pgfpathlineto{\pgfqpoint{1.699274in}{1.747193in}}%
\pgfpathlineto{\pgfqpoint{1.714756in}{1.768235in}}%
\pgfpathlineto{\pgfqpoint{1.722497in}{1.775776in}}%
\pgfpathlineto{\pgfqpoint{1.723986in}{1.776826in}}%
\pgfpathlineto{\pgfqpoint{1.729941in}{1.780060in}}%
\pgfpathlineto{\pgfqpoint{1.734109in}{1.781162in}}%
\pgfpathlineto{\pgfqpoint{1.737086in}{1.781663in}}%
\pgfpathlineto{\pgfqpoint{1.739766in}{1.781798in}}%
\pgfpathlineto{\pgfqpoint{1.742446in}{1.781691in}}%
\pgfpathlineto{\pgfqpoint{1.759119in}{1.781191in}}%
\pgfpathlineto{\pgfqpoint{1.763585in}{1.781909in}}%
\pgfpathlineto{\pgfqpoint{1.768646in}{1.783512in}}%
\pgfpathlineto{\pgfqpoint{1.779067in}{1.790450in}}%
\pgfpathlineto{\pgfqpoint{1.783235in}{1.794398in}}%
\pgfpathlineto{\pgfqpoint{1.786213in}{1.797634in}}%
\pgfpathlineto{\pgfqpoint{1.792167in}{1.804372in}}%
\pgfpathlineto{\pgfqpoint{1.800504in}{1.813417in}}%
\pgfpathlineto{\pgfqpoint{1.811520in}{1.823328in}}%
\pgfpathlineto{\pgfqpoint{1.815093in}{1.825460in}}%
\pgfpathlineto{\pgfqpoint{1.821643in}{1.828423in}}%
\pgfpathlineto{\pgfqpoint{1.826407in}{1.829811in}}%
\pgfpathlineto{\pgfqpoint{1.840400in}{1.829897in}}%
\pgfpathlineto{\pgfqpoint{1.845164in}{1.829635in}}%
\pgfpathlineto{\pgfqpoint{1.849928in}{1.829848in}}%
\pgfpathlineto{\pgfqpoint{1.857371in}{1.831529in}}%
\pgfpathlineto{\pgfqpoint{1.865708in}{1.835287in}}%
\pgfpathlineto{\pgfqpoint{1.874342in}{1.841173in}}%
\pgfpathlineto{\pgfqpoint{1.885954in}{1.852073in}}%
\pgfpathlineto{\pgfqpoint{1.888931in}{1.855072in}}%
\pgfpathlineto{\pgfqpoint{1.894886in}{1.860419in}}%
\pgfpathlineto{\pgfqpoint{1.901436in}{1.865013in}}%
\pgfpathlineto{\pgfqpoint{1.905902in}{1.867422in}}%
\pgfpathlineto{\pgfqpoint{1.909177in}{1.868992in}}%
\pgfpathlineto{\pgfqpoint{1.917216in}{1.871417in}}%
\pgfpathlineto{\pgfqpoint{1.921980in}{1.871899in}}%
\pgfpathlineto{\pgfqpoint{1.924659in}{1.871899in}}%
\pgfpathlineto{\pgfqpoint{1.926446in}{1.871953in}}%
\pgfpathlineto{\pgfqpoint{1.940737in}{1.871196in}}%
\pgfpathlineto{\pgfqpoint{1.951455in}{1.873552in}}%
\pgfpathlineto{\pgfqpoint{1.955326in}{1.875245in}}%
\pgfpathlineto{\pgfqpoint{1.959197in}{1.877167in}}%
\pgfpathlineto{\pgfqpoint{1.964556in}{1.880608in}}%
\pgfpathlineto{\pgfqpoint{1.968724in}{1.883808in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.898271in}}%
\pgfpathlineto{\pgfqpoint{1.992841in}{1.901939in}}%
\pgfpathlineto{\pgfqpoint{2.003261in}{1.905834in}}%
\pgfpathlineto{\pgfqpoint{2.005941in}{1.906488in}}%
\pgfpathlineto{\pgfqpoint{2.011300in}{1.907037in}}%
\pgfpathlineto{\pgfqpoint{2.016957in}{1.907029in}}%
\pgfpathlineto{\pgfqpoint{2.027973in}{1.906401in}}%
\pgfpathlineto{\pgfqpoint{2.037501in}{1.907051in}}%
\pgfpathlineto{\pgfqpoint{2.045837in}{1.909205in}}%
\pgfpathlineto{\pgfqpoint{2.052983in}{1.912459in}}%
\pgfpathlineto{\pgfqpoint{2.055663in}{1.914037in}}%
\pgfpathlineto{\pgfqpoint{2.057747in}{1.915224in}}%
\pgfpathlineto{\pgfqpoint{2.067274in}{1.921856in}}%
\pgfpathlineto{\pgfqpoint{2.069358in}{1.923475in}}%
\pgfpathlineto{\pgfqpoint{2.074718in}{1.927173in}}%
\pgfpathlineto{\pgfqpoint{2.078588in}{1.929588in}}%
\pgfpathlineto{\pgfqpoint{2.086329in}{1.933501in}}%
\pgfpathlineto{\pgfqpoint{2.099132in}{1.936733in}}%
\pgfpathlineto{\pgfqpoint{2.105682in}{1.936984in}}%
\pgfpathlineto{\pgfqpoint{2.123844in}{1.936815in}}%
\pgfpathlineto{\pgfqpoint{2.127714in}{1.937131in}}%
\pgfpathlineto{\pgfqpoint{2.133967in}{1.938181in}}%
\pgfpathlineto{\pgfqpoint{2.141410in}{1.940529in}}%
\pgfpathlineto{\pgfqpoint{2.146174in}{1.942723in}}%
\pgfpathlineto{\pgfqpoint{2.151831in}{1.945658in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.959008in}}%
\pgfpathlineto{\pgfqpoint{2.180711in}{1.960487in}}%
\pgfpathlineto{\pgfqpoint{2.193811in}{1.962796in}}%
\pgfpathlineto{\pgfqpoint{2.197980in}{1.963033in}}%
\pgfpathlineto{\pgfqpoint{2.209294in}{1.963071in}}%
\pgfpathlineto{\pgfqpoint{2.214653in}{1.963195in}}%
\pgfpathlineto{\pgfqpoint{2.228646in}{1.965037in}}%
\pgfpathlineto{\pgfqpoint{2.235197in}{1.967280in}}%
\pgfpathlineto{\pgfqpoint{2.239663in}{1.969298in}}%
\pgfpathlineto{\pgfqpoint{2.250976in}{1.974798in}}%
\pgfpathlineto{\pgfqpoint{2.254847in}{1.976772in}}%
\pgfpathlineto{\pgfqpoint{2.268841in}{1.982907in}}%
\pgfpathlineto{\pgfqpoint{2.275986in}{1.984721in}}%
\pgfpathlineto{\pgfqpoint{2.279559in}{1.985277in}}%
\pgfpathlineto{\pgfqpoint{2.284025in}{1.985788in}}%
\pgfpathlineto{\pgfqpoint{2.294446in}{1.986291in}}%
\pgfpathlineto{\pgfqpoint{2.317074in}{1.987961in}}%
\pgfpathlineto{\pgfqpoint{2.321837in}{1.989017in}}%
\pgfpathlineto{\pgfqpoint{2.325410in}{1.990001in}}%
\pgfpathlineto{\pgfqpoint{2.328983in}{1.991159in}}%
\pgfpathlineto{\pgfqpoint{2.333747in}{1.992882in}}%
\pgfpathlineto{\pgfqpoint{2.336724in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{2.354290in}{2.000551in}}%
\pgfpathlineto{\pgfqpoint{2.371857in}{2.004482in}}%
\pgfpathlineto{\pgfqpoint{2.377514in}{2.004954in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{2.005345in}}%
\pgfpathlineto{\pgfqpoint{2.386148in}{2.005538in}}%
\pgfpathlineto{\pgfqpoint{2.409371in}{2.007944in}}%
\pgfpathlineto{\pgfqpoint{2.437954in}{2.016244in}}%
\pgfpathlineto{\pgfqpoint{2.440931in}{2.017172in}}%
\pgfpathlineto{\pgfqpoint{2.449565in}{2.019497in}}%
\pgfpathlineto{\pgfqpoint{2.455222in}{2.020488in}}%
\pgfpathlineto{\pgfqpoint{2.461475in}{2.021464in}}%
\pgfpathlineto{\pgfqpoint{2.473980in}{2.022809in}}%
\pgfpathlineto{\pgfqpoint{2.498989in}{2.025118in}}%
\pgfpathlineto{\pgfqpoint{2.512685in}{2.028237in}}%
\pgfpathlineto{\pgfqpoint{2.515663in}{2.029059in}}%
\pgfpathlineto{\pgfqpoint{2.518640in}{2.029955in}}%
\pgfpathlineto{\pgfqpoint{2.521617in}{2.031046in}}%
\pgfpathlineto{\pgfqpoint{2.524595in}{2.032075in}}%
\pgfpathlineto{\pgfqpoint{2.537695in}{2.036611in}}%
\pgfpathlineto{\pgfqpoint{2.543054in}{2.037804in}}%
\pgfpathlineto{\pgfqpoint{2.546032in}{2.038229in}}%
\pgfpathlineto{\pgfqpoint{2.549307in}{2.038601in}}%
\pgfpathlineto{\pgfqpoint{2.556154in}{2.039145in}}%
\pgfpathlineto{\pgfqpoint{2.560621in}{2.039567in}}%
\pgfpathlineto{\pgfqpoint{2.575507in}{2.040228in}}%
\pgfpathlineto{\pgfqpoint{2.579080in}{2.040417in}}%
\pgfpathlineto{\pgfqpoint{2.584439in}{2.040834in}}%
\pgfpathlineto{\pgfqpoint{2.606769in}{2.046628in}}%
\pgfpathlineto{\pgfqpoint{2.617488in}{2.050265in}}%
\pgfpathlineto{\pgfqpoint{2.631184in}{2.054101in}}%
\pgfpathlineto{\pgfqpoint{2.635352in}{2.054849in}}%
\pgfpathlineto{\pgfqpoint{2.642200in}{2.055440in}}%
\pgfpathlineto{\pgfqpoint{2.645475in}{2.055543in}}%
\pgfpathlineto{\pgfqpoint{2.654109in}{2.055908in}}%
\pgfpathlineto{\pgfqpoint{2.656193in}{2.055919in}}%
\pgfpathlineto{\pgfqpoint{2.678226in}{2.057174in}}%
\pgfpathlineto{\pgfqpoint{2.685074in}{2.058924in}}%
\pgfpathlineto{\pgfqpoint{2.719909in}{2.071424in}}%
\pgfpathlineto{\pgfqpoint{2.727947in}{2.072975in}}%
\pgfpathlineto{\pgfqpoint{2.735391in}{2.073666in}}%
\pgfpathlineto{\pgfqpoint{2.747002in}{2.074209in}}%
\pgfpathlineto{\pgfqpoint{2.752362in}{2.074619in}}%
\pgfpathlineto{\pgfqpoint{2.754743in}{2.074812in}}%
\pgfpathlineto{\pgfqpoint{2.760996in}{2.075602in}}%
\pgfpathlineto{\pgfqpoint{2.766057in}{2.076693in}}%
\pgfpathlineto{\pgfqpoint{2.772012in}{2.078528in}}%
\pgfpathlineto{\pgfqpoint{2.772012in}{2.078528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521451in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628620in}{0.879767in}}%
\pgfpathlineto{\pgfqpoint{2.516430in}{2.442683in}}%
\pgfpathlineto{\pgfqpoint{2.516430in}{2.442683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521451in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{0.521451in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879182in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521451in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{0.377932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521451in}{2.439350in}}%
\pgfpathlineto{\pgfqpoint{2.879182in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725273in}{0.433488in}}%
\pgfpathlineto{\pgfqpoint{2.823626in}{0.433488in}}%
\pgfpathlineto{\pgfqpoint{2.823626in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.725273in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.725273in}{0.433488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769717in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.841939in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.914162in}{0.927562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969717in,y=0.888673in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|\widetilde{B}|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769717in}{0.727793in}}%
\pgfpathlineto{\pgfqpoint{1.841939in}{0.727793in}}%
\pgfpathlineto{\pgfqpoint{1.914162in}{0.727793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969717in,y=0.688904in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|\widetilde{U}|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.769717in}{0.544599in}}%
\pgfpathlineto{\pgfqpoint{1.841939in}{0.544599in}}%
\pgfpathlineto{\pgfqpoint{1.914162in}{0.544599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969717in,y=0.505710in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma = 4.3 \times 10^{4} /s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350728in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{5.708459in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{5.708459in}{2.439350in}}%
\pgfpathlineto{\pgfqpoint{3.350728in}{2.439350in}}%
\pgfpathlineto{\pgfqpoint{3.350728in}{0.377932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.457897in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{3.457897in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457897in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457897in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457897in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.934273in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{3.934273in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934273in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934273in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934273in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.410648in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{4.410648in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410648in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410648in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410648in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.887024in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{4.887024in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887024in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887024in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887024in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.363399in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{5.363399in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363399in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363399in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.363399in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576991in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576991in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696085in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696085in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815179in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815179in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053367in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053367in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172461in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172461in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291554in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291554in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529742in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529742in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648836in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648836in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767930in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767930in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006118in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006118in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125211in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125211in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244305in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244305in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482493in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482493in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601587in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601587in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529593in,y=0.175000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t\,[T_A]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.350728in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{5.708459in}{0.377932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045944in, y=0.338804in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.350728in}{0.893287in}}%
\pgfpathlineto{\pgfqpoint{5.708459in}{0.893287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{0.893287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{0.893287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045944in, y=0.854159in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.350728in}{1.408641in}}%
\pgfpathlineto{\pgfqpoint{5.708459in}{1.408641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.408641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.408641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045944in, y=1.369513in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.350728in}{1.923995in}}%
\pgfpathlineto{\pgfqpoint{5.708459in}{1.923995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.923995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.923995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045944in, y=1.884867in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.350728in}{2.439350in}}%
\pgfpathlineto{\pgfqpoint{5.708459in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{2.439350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045944in, y=2.400222in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{0.533069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{0.533069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{0.623819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{0.623819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{0.688206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{0.688206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{0.738149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{0.738149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{0.778956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{0.778956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{0.813457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{0.813457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{0.843344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{0.843344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{0.869705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{0.869705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.048424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.048424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.139173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.139173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.203561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.203561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.253504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.253504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.294310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.294310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.328811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.328811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.358698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.358698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.385060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.385060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.563778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.563778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.654527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.654527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.718915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.718915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.768858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.768858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.809665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.809665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.844166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.844166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.874052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.874052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{1.900414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{1.900414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{2.079132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{2.079132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{2.169882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{2.169882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{2.234269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{2.234269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{2.284212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{2.284212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{2.325019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{2.325019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{2.359520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{2.359520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{2.389407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{2.389407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350728in}{2.415768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708459in}{2.415768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934273in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{4.696474in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{4.696474in}{2.439350in}}%
\pgfpathlineto{\pgfqpoint{3.934273in}{2.439350in}}%
\pgfpathlineto{\pgfqpoint{3.934273in}{0.377932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461802in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.463852in}{0.553895in}}%
\pgfpathlineto{\pgfqpoint{3.468020in}{0.778288in}}%
\pgfpathlineto{\pgfqpoint{3.470402in}{0.861025in}}%
\pgfpathlineto{\pgfqpoint{3.471891in}{0.907753in}}%
\pgfpathlineto{\pgfqpoint{3.478441in}{1.067541in}}%
\pgfpathlineto{\pgfqpoint{3.480525in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{3.485587in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{3.486182in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{3.488266in}{1.215370in}}%
\pgfpathlineto{\pgfqpoint{3.490946in}{1.239576in}}%
\pgfpathlineto{\pgfqpoint{3.491839in}{1.245571in}}%
\pgfpathlineto{\pgfqpoint{3.494221in}{1.259335in}}%
\pgfpathlineto{\pgfqpoint{3.495710in}{1.267334in}}%
\pgfpathlineto{\pgfqpoint{3.496305in}{1.269642in}}%
\pgfpathlineto{\pgfqpoint{3.496603in}{1.269849in}}%
\pgfpathlineto{\pgfqpoint{3.498389in}{1.276912in}}%
\pgfpathlineto{\pgfqpoint{3.500176in}{1.281262in}}%
\pgfpathlineto{\pgfqpoint{3.500473in}{1.281185in}}%
\pgfpathlineto{\pgfqpoint{3.501367in}{1.285412in}}%
\pgfpathlineto{\pgfqpoint{3.501664in}{1.285038in}}%
\pgfpathlineto{\pgfqpoint{3.504642in}{1.291863in}}%
\pgfpathlineto{\pgfqpoint{3.504940in}{1.291654in}}%
\pgfpathlineto{\pgfqpoint{3.505237in}{1.292460in}}%
\pgfpathlineto{\pgfqpoint{3.505535in}{1.292346in}}%
\pgfpathlineto{\pgfqpoint{3.505833in}{1.292835in}}%
\pgfpathlineto{\pgfqpoint{3.506428in}{1.295629in}}%
\pgfpathlineto{\pgfqpoint{3.506726in}{1.295563in}}%
\pgfpathlineto{\pgfqpoint{3.507619in}{1.297698in}}%
\pgfpathlineto{\pgfqpoint{3.507917in}{1.297431in}}%
\pgfpathlineto{\pgfqpoint{3.508810in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{3.510001in}{1.302373in}}%
\pgfpathlineto{\pgfqpoint{3.511192in}{1.303349in}}%
\pgfpathlineto{\pgfqpoint{3.512085in}{1.305801in}}%
\pgfpathlineto{\pgfqpoint{3.512681in}{1.307751in}}%
\pgfpathlineto{\pgfqpoint{3.512978in}{1.307230in}}%
\pgfpathlineto{\pgfqpoint{3.513872in}{1.308533in}}%
\pgfpathlineto{\pgfqpoint{3.514169in}{1.308554in}}%
\pgfpathlineto{\pgfqpoint{3.515062in}{1.311130in}}%
\pgfpathlineto{\pgfqpoint{3.515360in}{1.311034in}}%
\pgfpathlineto{\pgfqpoint{3.515658in}{1.312409in}}%
\pgfpathlineto{\pgfqpoint{3.515956in}{1.312343in}}%
\pgfpathlineto{\pgfqpoint{3.516253in}{1.312300in}}%
\pgfpathlineto{\pgfqpoint{3.518635in}{1.316002in}}%
\pgfpathlineto{\pgfqpoint{3.518933in}{1.316343in}}%
\pgfpathlineto{\pgfqpoint{3.519231in}{1.315595in}}%
\pgfpathlineto{\pgfqpoint{3.519529in}{1.317243in}}%
\pgfpathlineto{\pgfqpoint{3.519826in}{1.316759in}}%
\pgfpathlineto{\pgfqpoint{3.520124in}{1.318128in}}%
\pgfpathlineto{\pgfqpoint{3.520422in}{1.317943in}}%
\pgfpathlineto{\pgfqpoint{3.521315in}{1.319279in}}%
\pgfpathlineto{\pgfqpoint{3.521910in}{1.319052in}}%
\pgfpathlineto{\pgfqpoint{3.523101in}{1.320978in}}%
\pgfpathlineto{\pgfqpoint{3.523995in}{1.321594in}}%
\pgfpathlineto{\pgfqpoint{3.524590in}{1.321772in}}%
\pgfpathlineto{\pgfqpoint{3.524888in}{1.321480in}}%
\pgfpathlineto{\pgfqpoint{3.525185in}{1.322572in}}%
\pgfpathlineto{\pgfqpoint{3.525483in}{1.321311in}}%
\pgfpathlineto{\pgfqpoint{3.526376in}{1.323422in}}%
\pgfpathlineto{\pgfqpoint{3.527270in}{1.322284in}}%
\pgfpathlineto{\pgfqpoint{3.527567in}{1.323018in}}%
\pgfpathlineto{\pgfqpoint{3.527865in}{1.321439in}}%
\pgfpathlineto{\pgfqpoint{3.528163in}{1.323175in}}%
\pgfpathlineto{\pgfqpoint{3.528461in}{1.322255in}}%
\pgfpathlineto{\pgfqpoint{3.529056in}{1.322719in}}%
\pgfpathlineto{\pgfqpoint{3.529354in}{1.321972in}}%
\pgfpathlineto{\pgfqpoint{3.529651in}{1.322466in}}%
\pgfpathlineto{\pgfqpoint{3.529949in}{1.321448in}}%
\pgfpathlineto{\pgfqpoint{3.530247in}{1.321790in}}%
\pgfpathlineto{\pgfqpoint{3.530842in}{1.320449in}}%
\pgfpathlineto{\pgfqpoint{3.531438in}{1.320961in}}%
\pgfpathlineto{\pgfqpoint{3.532033in}{1.319729in}}%
\pgfpathlineto{\pgfqpoint{3.533522in}{1.316521in}}%
\pgfpathlineto{\pgfqpoint{3.533820in}{1.316456in}}%
\pgfpathlineto{\pgfqpoint{3.534415in}{1.315059in}}%
\pgfpathlineto{\pgfqpoint{3.534713in}{1.314770in}}%
\pgfpathlineto{\pgfqpoint{3.535904in}{1.311218in}}%
\pgfpathlineto{\pgfqpoint{3.537393in}{1.306856in}}%
\pgfpathlineto{\pgfqpoint{3.537690in}{1.306472in}}%
\pgfpathlineto{\pgfqpoint{3.537988in}{1.303874in}}%
\pgfpathlineto{\pgfqpoint{3.538286in}{1.304220in}}%
\pgfpathlineto{\pgfqpoint{3.539477in}{1.299466in}}%
\pgfpathlineto{\pgfqpoint{3.539774in}{1.299526in}}%
\pgfpathlineto{\pgfqpoint{3.541859in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{3.543943in}{1.285302in}}%
\pgfpathlineto{\pgfqpoint{3.544538in}{1.282875in}}%
\pgfpathlineto{\pgfqpoint{3.544836in}{1.282798in}}%
\pgfpathlineto{\pgfqpoint{3.546027in}{1.279113in}}%
\pgfpathlineto{\pgfqpoint{3.547218in}{1.276527in}}%
\pgfpathlineto{\pgfqpoint{3.548111in}{1.275006in}}%
\pgfpathlineto{\pgfqpoint{3.548409in}{1.275175in}}%
\pgfpathlineto{\pgfqpoint{3.549302in}{1.273252in}}%
\pgfpathlineto{\pgfqpoint{3.550195in}{1.273215in}}%
\pgfpathlineto{\pgfqpoint{3.550493in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{3.550791in}{1.272010in}}%
\pgfpathlineto{\pgfqpoint{3.551386in}{1.272311in}}%
\pgfpathlineto{\pgfqpoint{3.551684in}{1.272095in}}%
\pgfpathlineto{\pgfqpoint{3.551982in}{1.271114in}}%
\pgfpathlineto{\pgfqpoint{3.552279in}{1.271889in}}%
\pgfpathlineto{\pgfqpoint{3.552577in}{1.271377in}}%
\pgfpathlineto{\pgfqpoint{3.552875in}{1.271875in}}%
\pgfpathlineto{\pgfqpoint{3.553173in}{1.271613in}}%
\pgfpathlineto{\pgfqpoint{3.553470in}{1.272731in}}%
\pgfpathlineto{\pgfqpoint{3.553768in}{1.270852in}}%
\pgfpathlineto{\pgfqpoint{3.554066in}{1.271730in}}%
\pgfpathlineto{\pgfqpoint{3.554363in}{1.270935in}}%
\pgfpathlineto{\pgfqpoint{3.554661in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{3.555554in}{1.271314in}}%
\pgfpathlineto{\pgfqpoint{3.556448in}{1.273354in}}%
\pgfpathlineto{\pgfqpoint{3.556745in}{1.272263in}}%
\pgfpathlineto{\pgfqpoint{3.557043in}{1.273003in}}%
\pgfpathlineto{\pgfqpoint{3.557341in}{1.272312in}}%
\pgfpathlineto{\pgfqpoint{3.557639in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{3.557936in}{1.272884in}}%
\pgfpathlineto{\pgfqpoint{3.558234in}{1.272940in}}%
\pgfpathlineto{\pgfqpoint{3.558532in}{1.274457in}}%
\pgfpathlineto{\pgfqpoint{3.558829in}{1.273306in}}%
\pgfpathlineto{\pgfqpoint{3.559127in}{1.273497in}}%
\pgfpathlineto{\pgfqpoint{3.560020in}{1.275057in}}%
\pgfpathlineto{\pgfqpoint{3.560318in}{1.275605in}}%
\pgfpathlineto{\pgfqpoint{3.560616in}{1.274680in}}%
\pgfpathlineto{\pgfqpoint{3.561509in}{1.277600in}}%
\pgfpathlineto{\pgfqpoint{3.561807in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{3.562402in}{1.277214in}}%
\pgfpathlineto{\pgfqpoint{3.562700in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{3.562998in}{1.278150in}}%
\pgfpathlineto{\pgfqpoint{3.563296in}{1.277872in}}%
\pgfpathlineto{\pgfqpoint{3.563593in}{1.279888in}}%
\pgfpathlineto{\pgfqpoint{3.563891in}{1.278334in}}%
\pgfpathlineto{\pgfqpoint{3.564784in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{3.565380in}{1.281049in}}%
\pgfpathlineto{\pgfqpoint{3.565677in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{3.566571in}{1.285176in}}%
\pgfpathlineto{\pgfqpoint{3.566868in}{1.283572in}}%
\pgfpathlineto{\pgfqpoint{3.567166in}{1.286048in}}%
\pgfpathlineto{\pgfqpoint{3.567464in}{1.284496in}}%
\pgfpathlineto{\pgfqpoint{3.568059in}{1.287133in}}%
\pgfpathlineto{\pgfqpoint{3.568357in}{1.287491in}}%
\pgfpathlineto{\pgfqpoint{3.568952in}{1.289196in}}%
\pgfpathlineto{\pgfqpoint{3.569250in}{1.289289in}}%
\pgfpathlineto{\pgfqpoint{3.570143in}{1.293031in}}%
\pgfpathlineto{\pgfqpoint{3.570739in}{1.293159in}}%
\pgfpathlineto{\pgfqpoint{3.571632in}{1.296542in}}%
\pgfpathlineto{\pgfqpoint{3.572228in}{1.298557in}}%
\pgfpathlineto{\pgfqpoint{3.572525in}{1.298298in}}%
\pgfpathlineto{\pgfqpoint{3.573716in}{1.302715in}}%
\pgfpathlineto{\pgfqpoint{3.574907in}{1.306963in}}%
\pgfpathlineto{\pgfqpoint{3.575205in}{1.308560in}}%
\pgfpathlineto{\pgfqpoint{3.575503in}{1.308116in}}%
\pgfpathlineto{\pgfqpoint{3.577289in}{1.314900in}}%
\pgfpathlineto{\pgfqpoint{3.577587in}{1.314620in}}%
\pgfpathlineto{\pgfqpoint{3.578480in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{3.579075in}{1.319486in}}%
\pgfpathlineto{\pgfqpoint{3.580862in}{1.325473in}}%
\pgfpathlineto{\pgfqpoint{3.585328in}{1.337061in}}%
\pgfpathlineto{\pgfqpoint{3.585626in}{1.337180in}}%
\pgfpathlineto{\pgfqpoint{3.586221in}{1.339310in}}%
\pgfpathlineto{\pgfqpoint{3.587412in}{1.341161in}}%
\pgfpathlineto{\pgfqpoint{3.588603in}{1.344915in}}%
\pgfpathlineto{\pgfqpoint{3.588901in}{1.344502in}}%
\pgfpathlineto{\pgfqpoint{3.589198in}{1.344797in}}%
\pgfpathlineto{\pgfqpoint{3.589794in}{1.346912in}}%
\pgfpathlineto{\pgfqpoint{3.590687in}{1.347753in}}%
\pgfpathlineto{\pgfqpoint{3.590985in}{1.349200in}}%
\pgfpathlineto{\pgfqpoint{3.591283in}{1.349138in}}%
\pgfpathlineto{\pgfqpoint{3.592176in}{1.351241in}}%
\pgfpathlineto{\pgfqpoint{3.592473in}{1.350887in}}%
\pgfpathlineto{\pgfqpoint{3.593664in}{1.353138in}}%
\pgfpathlineto{\pgfqpoint{3.593962in}{1.352989in}}%
\pgfpathlineto{\pgfqpoint{3.594855in}{1.355741in}}%
\pgfpathlineto{\pgfqpoint{3.595153in}{1.354824in}}%
\pgfpathlineto{\pgfqpoint{3.595451in}{1.355998in}}%
\pgfpathlineto{\pgfqpoint{3.595749in}{1.355530in}}%
\pgfpathlineto{\pgfqpoint{3.596344in}{1.356918in}}%
\pgfpathlineto{\pgfqpoint{3.596940in}{1.357565in}}%
\pgfpathlineto{\pgfqpoint{3.597237in}{1.358607in}}%
\pgfpathlineto{\pgfqpoint{3.597535in}{1.357662in}}%
\pgfpathlineto{\pgfqpoint{3.598428in}{1.359977in}}%
\pgfpathlineto{\pgfqpoint{3.599024in}{1.359188in}}%
\pgfpathlineto{\pgfqpoint{3.599917in}{1.360944in}}%
\pgfpathlineto{\pgfqpoint{3.600215in}{1.360477in}}%
\pgfpathlineto{\pgfqpoint{3.601108in}{1.361243in}}%
\pgfpathlineto{\pgfqpoint{3.602001in}{1.361389in}}%
\pgfpathlineto{\pgfqpoint{3.602299in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{3.602596in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{3.603787in}{1.362446in}}%
\pgfpathlineto{\pgfqpoint{3.604085in}{1.361927in}}%
\pgfpathlineto{\pgfqpoint{3.604978in}{1.363265in}}%
\pgfpathlineto{\pgfqpoint{3.605276in}{1.361951in}}%
\pgfpathlineto{\pgfqpoint{3.605574in}{1.362666in}}%
\pgfpathlineto{\pgfqpoint{3.605872in}{1.362239in}}%
\pgfpathlineto{\pgfqpoint{3.606169in}{1.362594in}}%
\pgfpathlineto{\pgfqpoint{3.607062in}{1.361697in}}%
\pgfpathlineto{\pgfqpoint{3.607360in}{1.362352in}}%
\pgfpathlineto{\pgfqpoint{3.607658in}{1.360518in}}%
\pgfpathlineto{\pgfqpoint{3.607956in}{1.362400in}}%
\pgfpathlineto{\pgfqpoint{3.608253in}{1.360881in}}%
\pgfpathlineto{\pgfqpoint{3.608551in}{1.362382in}}%
\pgfpathlineto{\pgfqpoint{3.609147in}{1.360671in}}%
\pgfpathlineto{\pgfqpoint{3.609444in}{1.359928in}}%
\pgfpathlineto{\pgfqpoint{3.609742in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{3.610040in}{1.359790in}}%
\pgfpathlineto{\pgfqpoint{3.610338in}{1.360055in}}%
\pgfpathlineto{\pgfqpoint{3.610933in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{3.611231in}{1.359550in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.358617in}}%
\pgfpathlineto{\pgfqpoint{3.612124in}{1.358582in}}%
\pgfpathlineto{\pgfqpoint{3.612719in}{1.357123in}}%
\pgfpathlineto{\pgfqpoint{3.613017in}{1.357423in}}%
\pgfpathlineto{\pgfqpoint{3.615101in}{1.354684in}}%
\pgfpathlineto{\pgfqpoint{3.615697in}{1.353560in}}%
\pgfpathlineto{\pgfqpoint{3.617483in}{1.350912in}}%
\pgfpathlineto{\pgfqpoint{3.617781in}{1.349365in}}%
\pgfpathlineto{\pgfqpoint{3.618079in}{1.350021in}}%
\pgfpathlineto{\pgfqpoint{3.618972in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{3.619270in}{1.348237in}}%
\pgfpathlineto{\pgfqpoint{3.620163in}{1.345254in}}%
\pgfpathlineto{\pgfqpoint{3.620461in}{1.345521in}}%
\pgfpathlineto{\pgfqpoint{3.621354in}{1.343263in}}%
\pgfpathlineto{\pgfqpoint{3.621651in}{1.343062in}}%
\pgfpathlineto{\pgfqpoint{3.623140in}{1.339299in}}%
\pgfpathlineto{\pgfqpoint{3.623438in}{1.339180in}}%
\pgfpathlineto{\pgfqpoint{3.626118in}{1.332236in}}%
\pgfpathlineto{\pgfqpoint{3.626713in}{1.330817in}}%
\pgfpathlineto{\pgfqpoint{3.627011in}{1.330393in}}%
\pgfpathlineto{\pgfqpoint{3.627904in}{1.328233in}}%
\pgfpathlineto{\pgfqpoint{3.629095in}{1.324088in}}%
\pgfpathlineto{\pgfqpoint{3.629393in}{1.325161in}}%
\pgfpathlineto{\pgfqpoint{3.629690in}{1.323460in}}%
\pgfpathlineto{\pgfqpoint{3.629988in}{1.323735in}}%
\pgfpathlineto{\pgfqpoint{3.630584in}{1.321981in}}%
\pgfpathlineto{\pgfqpoint{3.630881in}{1.321734in}}%
\pgfpathlineto{\pgfqpoint{3.632072in}{1.318817in}}%
\pgfpathlineto{\pgfqpoint{3.632370in}{1.318549in}}%
\pgfpathlineto{\pgfqpoint{3.632668in}{1.316779in}}%
\pgfpathlineto{\pgfqpoint{3.632965in}{1.317704in}}%
\pgfpathlineto{\pgfqpoint{3.634156in}{1.315191in}}%
\pgfpathlineto{\pgfqpoint{3.634454in}{1.315161in}}%
\pgfpathlineto{\pgfqpoint{3.635347in}{1.313822in}}%
\pgfpathlineto{\pgfqpoint{3.635645in}{1.313930in}}%
\pgfpathlineto{\pgfqpoint{3.636836in}{1.312404in}}%
\pgfpathlineto{\pgfqpoint{3.637134in}{1.312786in}}%
\pgfpathlineto{\pgfqpoint{3.637431in}{1.312320in}}%
\pgfpathlineto{\pgfqpoint{3.637729in}{1.311091in}}%
\pgfpathlineto{\pgfqpoint{3.638027in}{1.312083in}}%
\pgfpathlineto{\pgfqpoint{3.638325in}{1.311292in}}%
\pgfpathlineto{\pgfqpoint{3.638622in}{1.312261in}}%
\pgfpathlineto{\pgfqpoint{3.638920in}{1.311219in}}%
\pgfpathlineto{\pgfqpoint{3.639218in}{1.311389in}}%
\pgfpathlineto{\pgfqpoint{3.639516in}{1.311498in}}%
\pgfpathlineto{\pgfqpoint{3.640111in}{1.310756in}}%
\pgfpathlineto{\pgfqpoint{3.640409in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{3.640707in}{1.311084in}}%
\pgfpathlineto{\pgfqpoint{3.641004in}{1.309988in}}%
\pgfpathlineto{\pgfqpoint{3.641302in}{1.310596in}}%
\pgfpathlineto{\pgfqpoint{3.641600in}{1.309970in}}%
\pgfpathlineto{\pgfqpoint{3.641897in}{1.310633in}}%
\pgfpathlineto{\pgfqpoint{3.642493in}{1.310047in}}%
\pgfpathlineto{\pgfqpoint{3.642791in}{1.308733in}}%
\pgfpathlineto{\pgfqpoint{3.643088in}{1.308987in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{1.308950in}}%
\pgfpathlineto{\pgfqpoint{3.643684in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{3.643982in}{1.308481in}}%
\pgfpathlineto{\pgfqpoint{3.644279in}{1.309362in}}%
\pgfpathlineto{\pgfqpoint{3.645173in}{1.308480in}}%
\pgfpathlineto{\pgfqpoint{3.645470in}{1.308967in}}%
\pgfpathlineto{\pgfqpoint{3.646363in}{1.307595in}}%
\pgfpathlineto{\pgfqpoint{3.646661in}{1.307487in}}%
\pgfpathlineto{\pgfqpoint{3.646959in}{1.308892in}}%
\pgfpathlineto{\pgfqpoint{3.647852in}{1.306990in}}%
\pgfpathlineto{\pgfqpoint{3.648150in}{1.307389in}}%
\pgfpathlineto{\pgfqpoint{3.648448in}{1.306540in}}%
\pgfpathlineto{\pgfqpoint{3.648745in}{1.307790in}}%
\pgfpathlineto{\pgfqpoint{3.649043in}{1.305544in}}%
\pgfpathlineto{\pgfqpoint{3.649341in}{1.307390in}}%
\pgfpathlineto{\pgfqpoint{3.649639in}{1.306935in}}%
\pgfpathlineto{\pgfqpoint{3.649936in}{1.307105in}}%
\pgfpathlineto{\pgfqpoint{3.650234in}{1.306591in}}%
\pgfpathlineto{\pgfqpoint{3.650532in}{1.307409in}}%
\pgfpathlineto{\pgfqpoint{3.651425in}{1.305624in}}%
\pgfpathlineto{\pgfqpoint{3.652020in}{1.307310in}}%
\pgfpathlineto{\pgfqpoint{3.652318in}{1.307053in}}%
\pgfpathlineto{\pgfqpoint{3.653211in}{1.306642in}}%
\pgfpathlineto{\pgfqpoint{3.653807in}{1.307425in}}%
\pgfpathlineto{\pgfqpoint{3.654105in}{1.306620in}}%
\pgfpathlineto{\pgfqpoint{3.654402in}{1.306814in}}%
\pgfpathlineto{\pgfqpoint{3.655593in}{1.308471in}}%
\pgfpathlineto{\pgfqpoint{3.655891in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{3.656486in}{1.308217in}}%
\pgfpathlineto{\pgfqpoint{3.657380in}{1.310653in}}%
\pgfpathlineto{\pgfqpoint{3.657677in}{1.310004in}}%
\pgfpathlineto{\pgfqpoint{3.658273in}{1.311796in}}%
\pgfpathlineto{\pgfqpoint{3.658571in}{1.311143in}}%
\pgfpathlineto{\pgfqpoint{3.658868in}{1.313442in}}%
\pgfpathlineto{\pgfqpoint{3.659166in}{1.312465in}}%
\pgfpathlineto{\pgfqpoint{3.659464in}{1.313390in}}%
\pgfpathlineto{\pgfqpoint{3.659762in}{1.313006in}}%
\pgfpathlineto{\pgfqpoint{3.660655in}{1.316314in}}%
\pgfpathlineto{\pgfqpoint{3.660952in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{3.661250in}{1.317123in}}%
\pgfpathlineto{\pgfqpoint{3.661548in}{1.316249in}}%
\pgfpathlineto{\pgfqpoint{3.662143in}{1.318291in}}%
\pgfpathlineto{\pgfqpoint{3.662739in}{1.319039in}}%
\pgfpathlineto{\pgfqpoint{3.663334in}{1.320228in}}%
\pgfpathlineto{\pgfqpoint{3.663632in}{1.321946in}}%
\pgfpathlineto{\pgfqpoint{3.663930in}{1.321323in}}%
\pgfpathlineto{\pgfqpoint{3.664525in}{1.323040in}}%
\pgfpathlineto{\pgfqpoint{3.664823in}{1.322584in}}%
\pgfpathlineto{\pgfqpoint{3.666014in}{1.326262in}}%
\pgfpathlineto{\pgfqpoint{3.666609in}{1.327230in}}%
\pgfpathlineto{\pgfqpoint{3.667503in}{1.329943in}}%
\pgfpathlineto{\pgfqpoint{3.667800in}{1.329640in}}%
\pgfpathlineto{\pgfqpoint{3.668098in}{1.330095in}}%
\pgfpathlineto{\pgfqpoint{3.668694in}{1.332210in}}%
\pgfpathlineto{\pgfqpoint{3.668991in}{1.332305in}}%
\pgfpathlineto{\pgfqpoint{3.669587in}{1.334339in}}%
\pgfpathlineto{\pgfqpoint{3.669885in}{1.334127in}}%
\pgfpathlineto{\pgfqpoint{3.670778in}{1.337690in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{1.335905in}}%
\pgfpathlineto{\pgfqpoint{3.671373in}{1.338286in}}%
\pgfpathlineto{\pgfqpoint{3.671671in}{1.338042in}}%
\pgfpathlineto{\pgfqpoint{3.672564in}{1.340451in}}%
\pgfpathlineto{\pgfqpoint{3.673457in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{3.673755in}{1.343998in}}%
\pgfpathlineto{\pgfqpoint{3.674053in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{3.674946in}{1.345923in}}%
\pgfpathlineto{\pgfqpoint{3.676732in}{1.349491in}}%
\pgfpathlineto{\pgfqpoint{3.677923in}{1.352406in}}%
\pgfpathlineto{\pgfqpoint{3.678221in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{3.679114in}{1.354367in}}%
\pgfpathlineto{\pgfqpoint{3.679710in}{1.354739in}}%
\pgfpathlineto{\pgfqpoint{3.680305in}{1.356533in}}%
\pgfpathlineto{\pgfqpoint{3.680603in}{1.356860in}}%
\pgfpathlineto{\pgfqpoint{3.680901in}{1.358639in}}%
\pgfpathlineto{\pgfqpoint{3.681198in}{1.357809in}}%
\pgfpathlineto{\pgfqpoint{3.681794in}{1.358150in}}%
\pgfpathlineto{\pgfqpoint{3.682092in}{1.360209in}}%
\pgfpathlineto{\pgfqpoint{3.682389in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{3.684771in}{1.363580in}}%
\pgfpathlineto{\pgfqpoint{3.685069in}{1.363812in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{1.366026in}}%
\pgfpathlineto{\pgfqpoint{3.686558in}{1.365623in}}%
\pgfpathlineto{\pgfqpoint{3.687153in}{1.366976in}}%
\pgfpathlineto{\pgfqpoint{3.688046in}{1.367369in}}%
\pgfpathlineto{\pgfqpoint{3.689535in}{1.369349in}}%
\pgfpathlineto{\pgfqpoint{3.689833in}{1.368254in}}%
\pgfpathlineto{\pgfqpoint{3.690726in}{1.369886in}}%
\pgfpathlineto{\pgfqpoint{3.691024in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{3.691321in}{1.370150in}}%
\pgfpathlineto{\pgfqpoint{3.691917in}{1.369508in}}%
\pgfpathlineto{\pgfqpoint{3.692215in}{1.370650in}}%
\pgfpathlineto{\pgfqpoint{3.693108in}{1.369377in}}%
\pgfpathlineto{\pgfqpoint{3.693406in}{1.370110in}}%
\pgfpathlineto{\pgfqpoint{3.694001in}{1.369838in}}%
\pgfpathlineto{\pgfqpoint{3.694596in}{1.370419in}}%
\pgfpathlineto{\pgfqpoint{3.695192in}{1.368665in}}%
\pgfpathlineto{\pgfqpoint{3.695490in}{1.369661in}}%
\pgfpathlineto{\pgfqpoint{3.695787in}{1.369457in}}%
\pgfpathlineto{\pgfqpoint{3.696085in}{1.368015in}}%
\pgfpathlineto{\pgfqpoint{3.696383in}{1.368931in}}%
\pgfpathlineto{\pgfqpoint{3.696681in}{1.367570in}}%
\pgfpathlineto{\pgfqpoint{3.696978in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{3.697872in}{1.367122in}}%
\pgfpathlineto{\pgfqpoint{3.698467in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{3.698765in}{1.366202in}}%
\pgfpathlineto{\pgfqpoint{3.699062in}{1.365221in}}%
\pgfpathlineto{\pgfqpoint{3.699658in}{1.365609in}}%
\pgfpathlineto{\pgfqpoint{3.699956in}{1.363938in}}%
\pgfpathlineto{\pgfqpoint{3.700253in}{1.364241in}}%
\pgfpathlineto{\pgfqpoint{3.700551in}{1.363715in}}%
\pgfpathlineto{\pgfqpoint{3.700849in}{1.364306in}}%
\pgfpathlineto{\pgfqpoint{3.701742in}{1.361140in}}%
\pgfpathlineto{\pgfqpoint{3.702040in}{1.361881in}}%
\pgfpathlineto{\pgfqpoint{3.702338in}{1.360986in}}%
\pgfpathlineto{\pgfqpoint{3.702635in}{1.361442in}}%
\pgfpathlineto{\pgfqpoint{3.703529in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{3.704124in}{1.358356in}}%
\pgfpathlineto{\pgfqpoint{3.705315in}{1.355637in}}%
\pgfpathlineto{\pgfqpoint{3.705910in}{1.355090in}}%
\pgfpathlineto{\pgfqpoint{3.708590in}{1.348351in}}%
\pgfpathlineto{\pgfqpoint{3.708888in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{3.710376in}{1.344317in}}%
\pgfpathlineto{\pgfqpoint{3.710674in}{1.344695in}}%
\pgfpathlineto{\pgfqpoint{3.711270in}{1.343680in}}%
\pgfpathlineto{\pgfqpoint{3.711865in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{3.712163in}{1.341496in}}%
\pgfpathlineto{\pgfqpoint{3.712461in}{1.339366in}}%
\pgfpathlineto{\pgfqpoint{3.712758in}{1.339795in}}%
\pgfpathlineto{\pgfqpoint{3.713651in}{1.336684in}}%
\pgfpathlineto{\pgfqpoint{3.713949in}{1.336431in}}%
\pgfpathlineto{\pgfqpoint{3.714247in}{1.337067in}}%
\pgfpathlineto{\pgfqpoint{3.716033in}{1.331794in}}%
\pgfpathlineto{\pgfqpoint{3.716331in}{1.331548in}}%
\pgfpathlineto{\pgfqpoint{3.716629in}{1.329335in}}%
\pgfpathlineto{\pgfqpoint{3.716927in}{1.330340in}}%
\pgfpathlineto{\pgfqpoint{3.717224in}{1.328489in}}%
\pgfpathlineto{\pgfqpoint{3.717522in}{1.328596in}}%
\pgfpathlineto{\pgfqpoint{3.718118in}{1.326379in}}%
\pgfpathlineto{\pgfqpoint{3.718415in}{1.326127in}}%
\pgfpathlineto{\pgfqpoint{3.719011in}{1.324032in}}%
\pgfpathlineto{\pgfqpoint{3.719308in}{1.324760in}}%
\pgfpathlineto{\pgfqpoint{3.719606in}{1.324452in}}%
\pgfpathlineto{\pgfqpoint{3.720202in}{1.321342in}}%
\pgfpathlineto{\pgfqpoint{3.720797in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{3.721095in}{1.319873in}}%
\pgfpathlineto{\pgfqpoint{3.721393in}{1.319960in}}%
\pgfpathlineto{\pgfqpoint{3.722584in}{1.318038in}}%
\pgfpathlineto{\pgfqpoint{3.722881in}{1.318660in}}%
\pgfpathlineto{\pgfqpoint{3.723179in}{1.316012in}}%
\pgfpathlineto{\pgfqpoint{3.723477in}{1.316334in}}%
\pgfpathlineto{\pgfqpoint{3.723774in}{1.316347in}}%
\pgfpathlineto{\pgfqpoint{3.724370in}{1.315114in}}%
\pgfpathlineto{\pgfqpoint{3.724668in}{1.316664in}}%
\pgfpathlineto{\pgfqpoint{3.725263in}{1.313169in}}%
\pgfpathlineto{\pgfqpoint{3.725859in}{1.313982in}}%
\pgfpathlineto{\pgfqpoint{3.726752in}{1.311313in}}%
\pgfpathlineto{\pgfqpoint{3.727050in}{1.312187in}}%
\pgfpathlineto{\pgfqpoint{3.727347in}{1.310252in}}%
\pgfpathlineto{\pgfqpoint{3.727645in}{1.312306in}}%
\pgfpathlineto{\pgfqpoint{3.728538in}{1.309143in}}%
\pgfpathlineto{\pgfqpoint{3.728836in}{1.309279in}}%
\pgfpathlineto{\pgfqpoint{3.729134in}{1.308830in}}%
\pgfpathlineto{\pgfqpoint{3.729431in}{1.309130in}}%
\pgfpathlineto{\pgfqpoint{3.729729in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{3.730325in}{1.307125in}}%
\pgfpathlineto{\pgfqpoint{3.730622in}{1.307024in}}%
\pgfpathlineto{\pgfqpoint{3.730920in}{1.307836in}}%
\pgfpathlineto{\pgfqpoint{3.731516in}{1.305104in}}%
\pgfpathlineto{\pgfqpoint{3.731813in}{1.305744in}}%
\pgfpathlineto{\pgfqpoint{3.732111in}{1.305461in}}%
\pgfpathlineto{\pgfqpoint{3.732409in}{1.304157in}}%
\pgfpathlineto{\pgfqpoint{3.732707in}{1.304249in}}%
\pgfpathlineto{\pgfqpoint{3.733004in}{1.305380in}}%
\pgfpathlineto{\pgfqpoint{3.733897in}{1.302370in}}%
\pgfpathlineto{\pgfqpoint{3.734195in}{1.303118in}}%
\pgfpathlineto{\pgfqpoint{3.735088in}{1.300071in}}%
\pgfpathlineto{\pgfqpoint{3.735386in}{1.301522in}}%
\pgfpathlineto{\pgfqpoint{3.735982in}{1.300276in}}%
\pgfpathlineto{\pgfqpoint{3.736279in}{1.301325in}}%
\pgfpathlineto{\pgfqpoint{3.736875in}{1.298546in}}%
\pgfpathlineto{\pgfqpoint{3.737173in}{1.300342in}}%
\pgfpathlineto{\pgfqpoint{3.737470in}{1.298104in}}%
\pgfpathlineto{\pgfqpoint{3.737768in}{1.298403in}}%
\pgfpathlineto{\pgfqpoint{3.738066in}{1.299270in}}%
\pgfpathlineto{\pgfqpoint{3.738363in}{1.298920in}}%
\pgfpathlineto{\pgfqpoint{3.738661in}{1.297123in}}%
\pgfpathlineto{\pgfqpoint{3.739554in}{1.298904in}}%
\pgfpathlineto{\pgfqpoint{3.739852in}{1.295997in}}%
\pgfpathlineto{\pgfqpoint{3.740150in}{1.296456in}}%
\pgfpathlineto{\pgfqpoint{3.740448in}{1.297376in}}%
\pgfpathlineto{\pgfqpoint{3.740745in}{1.296433in}}%
\pgfpathlineto{\pgfqpoint{3.741341in}{1.297180in}}%
\pgfpathlineto{\pgfqpoint{3.741639in}{1.295965in}}%
\pgfpathlineto{\pgfqpoint{3.742234in}{1.296907in}}%
\pgfpathlineto{\pgfqpoint{3.742532in}{1.296155in}}%
\pgfpathlineto{\pgfqpoint{3.743425in}{1.297190in}}%
\pgfpathlineto{\pgfqpoint{3.743723in}{1.295739in}}%
\pgfpathlineto{\pgfqpoint{3.744616in}{1.298196in}}%
\pgfpathlineto{\pgfqpoint{3.744914in}{1.298435in}}%
\pgfpathlineto{\pgfqpoint{3.745211in}{1.296233in}}%
\pgfpathlineto{\pgfqpoint{3.745807in}{1.299453in}}%
\pgfpathlineto{\pgfqpoint{3.746105in}{1.298283in}}%
\pgfpathlineto{\pgfqpoint{3.746402in}{1.300165in}}%
\pgfpathlineto{\pgfqpoint{3.746700in}{1.299874in}}%
\pgfpathlineto{\pgfqpoint{3.746998in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{3.748189in}{1.302327in}}%
\pgfpathlineto{\pgfqpoint{3.748486in}{1.301614in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.303543in}}%
\pgfpathlineto{\pgfqpoint{3.749082in}{1.303476in}}%
\pgfpathlineto{\pgfqpoint{3.749380in}{1.303859in}}%
\pgfpathlineto{\pgfqpoint{3.749677in}{1.306218in}}%
\pgfpathlineto{\pgfqpoint{3.749975in}{1.304579in}}%
\pgfpathlineto{\pgfqpoint{3.751166in}{1.307701in}}%
\pgfpathlineto{\pgfqpoint{3.751464in}{1.307334in}}%
\pgfpathlineto{\pgfqpoint{3.752059in}{1.310116in}}%
\pgfpathlineto{\pgfqpoint{3.752357in}{1.309219in}}%
\pgfpathlineto{\pgfqpoint{3.752952in}{1.312687in}}%
\pgfpathlineto{\pgfqpoint{3.753250in}{1.312595in}}%
\pgfpathlineto{\pgfqpoint{3.753846in}{1.313145in}}%
\pgfpathlineto{\pgfqpoint{3.754739in}{1.316669in}}%
\pgfpathlineto{\pgfqpoint{3.755037in}{1.317141in}}%
\pgfpathlineto{\pgfqpoint{3.755334in}{1.316226in}}%
\pgfpathlineto{\pgfqpoint{3.755930in}{1.319489in}}%
\pgfpathlineto{\pgfqpoint{3.756228in}{1.319999in}}%
\pgfpathlineto{\pgfqpoint{3.756525in}{1.319447in}}%
\pgfpathlineto{\pgfqpoint{3.757121in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{3.757418in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{3.758312in}{1.326416in}}%
\pgfpathlineto{\pgfqpoint{3.758609in}{1.324155in}}%
\pgfpathlineto{\pgfqpoint{3.758907in}{1.327067in}}%
\pgfpathlineto{\pgfqpoint{3.759205in}{1.326960in}}%
\pgfpathlineto{\pgfqpoint{3.759800in}{1.328816in}}%
\pgfpathlineto{\pgfqpoint{3.760098in}{1.329252in}}%
\pgfpathlineto{\pgfqpoint{3.761289in}{1.333465in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.332835in}}%
\pgfpathlineto{\pgfqpoint{3.763075in}{1.337917in}}%
\pgfpathlineto{\pgfqpoint{3.763969in}{1.338148in}}%
\pgfpathlineto{\pgfqpoint{3.764266in}{1.341387in}}%
\pgfpathlineto{\pgfqpoint{3.764564in}{1.340311in}}%
\pgfpathlineto{\pgfqpoint{3.764862in}{1.340683in}}%
\pgfpathlineto{\pgfqpoint{3.765755in}{1.343604in}}%
\pgfpathlineto{\pgfqpoint{3.766053in}{1.343538in}}%
\pgfpathlineto{\pgfqpoint{3.766351in}{1.345808in}}%
\pgfpathlineto{\pgfqpoint{3.766648in}{1.345291in}}%
\pgfpathlineto{\pgfqpoint{3.769328in}{1.351998in}}%
\pgfpathlineto{\pgfqpoint{3.769626in}{1.353877in}}%
\pgfpathlineto{\pgfqpoint{3.769923in}{1.353262in}}%
\pgfpathlineto{\pgfqpoint{3.770221in}{1.353605in}}%
\pgfpathlineto{\pgfqpoint{3.770817in}{1.355631in}}%
\pgfpathlineto{\pgfqpoint{3.771114in}{1.355688in}}%
\pgfpathlineto{\pgfqpoint{3.771412in}{1.358241in}}%
\pgfpathlineto{\pgfqpoint{3.771710in}{1.357766in}}%
\pgfpathlineto{\pgfqpoint{3.772007in}{1.358101in}}%
\pgfpathlineto{\pgfqpoint{3.773198in}{1.361828in}}%
\pgfpathlineto{\pgfqpoint{3.773496in}{1.361184in}}%
\pgfpathlineto{\pgfqpoint{3.773794in}{1.363066in}}%
\pgfpathlineto{\pgfqpoint{3.774092in}{1.362055in}}%
\pgfpathlineto{\pgfqpoint{3.774687in}{1.364883in}}%
\pgfpathlineto{\pgfqpoint{3.775580in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{3.777069in}{1.369170in}}%
\pgfpathlineto{\pgfqpoint{3.777367in}{1.367998in}}%
\pgfpathlineto{\pgfqpoint{3.777962in}{1.370148in}}%
\pgfpathlineto{\pgfqpoint{3.778558in}{1.371044in}}%
\pgfpathlineto{\pgfqpoint{3.778855in}{1.370693in}}%
\pgfpathlineto{\pgfqpoint{3.779153in}{1.372140in}}%
\pgfpathlineto{\pgfqpoint{3.779451in}{1.371702in}}%
\pgfpathlineto{\pgfqpoint{3.780046in}{1.373530in}}%
\pgfpathlineto{\pgfqpoint{3.780344in}{1.372883in}}%
\pgfpathlineto{\pgfqpoint{3.780642in}{1.372967in}}%
\pgfpathlineto{\pgfqpoint{3.780940in}{1.374348in}}%
\pgfpathlineto{\pgfqpoint{3.781237in}{1.373195in}}%
\pgfpathlineto{\pgfqpoint{3.781833in}{1.374375in}}%
\pgfpathlineto{\pgfqpoint{3.782130in}{1.374584in}}%
\pgfpathlineto{\pgfqpoint{3.782428in}{1.374090in}}%
\pgfpathlineto{\pgfqpoint{3.782726in}{1.374384in}}%
\pgfpathlineto{\pgfqpoint{3.783024in}{1.375631in}}%
\pgfpathlineto{\pgfqpoint{3.783321in}{1.375483in}}%
\pgfpathlineto{\pgfqpoint{3.783619in}{1.374196in}}%
\pgfpathlineto{\pgfqpoint{3.783917in}{1.375465in}}%
\pgfpathlineto{\pgfqpoint{3.784215in}{1.374952in}}%
\pgfpathlineto{\pgfqpoint{3.784512in}{1.375611in}}%
\pgfpathlineto{\pgfqpoint{3.785108in}{1.374781in}}%
\pgfpathlineto{\pgfqpoint{3.785406in}{1.375805in}}%
\pgfpathlineto{\pgfqpoint{3.786001in}{1.374720in}}%
\pgfpathlineto{\pgfqpoint{3.786299in}{1.376249in}}%
\pgfpathlineto{\pgfqpoint{3.786596in}{1.374017in}}%
\pgfpathlineto{\pgfqpoint{3.787192in}{1.376041in}}%
\pgfpathlineto{\pgfqpoint{3.787490in}{1.373454in}}%
\pgfpathlineto{\pgfqpoint{3.788085in}{1.375095in}}%
\pgfpathlineto{\pgfqpoint{3.788383in}{1.374277in}}%
\pgfpathlineto{\pgfqpoint{3.788681in}{1.374506in}}%
\pgfpathlineto{\pgfqpoint{3.788978in}{1.373738in}}%
\pgfpathlineto{\pgfqpoint{3.789574in}{1.374457in}}%
\pgfpathlineto{\pgfqpoint{3.789872in}{1.372805in}}%
\pgfpathlineto{\pgfqpoint{3.790169in}{1.373692in}}%
\pgfpathlineto{\pgfqpoint{3.790467in}{1.373511in}}%
\pgfpathlineto{\pgfqpoint{3.790765in}{1.372201in}}%
\pgfpathlineto{\pgfqpoint{3.791063in}{1.372485in}}%
\pgfpathlineto{\pgfqpoint{3.791360in}{1.372352in}}%
\pgfpathlineto{\pgfqpoint{3.791658in}{1.372744in}}%
\pgfpathlineto{\pgfqpoint{3.792253in}{1.371166in}}%
\pgfpathlineto{\pgfqpoint{3.793147in}{1.369800in}}%
\pgfpathlineto{\pgfqpoint{3.793444in}{1.370565in}}%
\pgfpathlineto{\pgfqpoint{3.794040in}{1.368837in}}%
\pgfpathlineto{\pgfqpoint{3.794338in}{1.368635in}}%
\pgfpathlineto{\pgfqpoint{3.794635in}{1.369053in}}%
\pgfpathlineto{\pgfqpoint{3.795231in}{1.366832in}}%
\pgfpathlineto{\pgfqpoint{3.795529in}{1.367362in}}%
\pgfpathlineto{\pgfqpoint{3.795826in}{1.366811in}}%
\pgfpathlineto{\pgfqpoint{3.796124in}{1.365206in}}%
\pgfpathlineto{\pgfqpoint{3.796422in}{1.366347in}}%
\pgfpathlineto{\pgfqpoint{3.797315in}{1.364372in}}%
\pgfpathlineto{\pgfqpoint{3.797613in}{1.364531in}}%
\pgfpathlineto{\pgfqpoint{3.798506in}{1.362086in}}%
\pgfpathlineto{\pgfqpoint{3.798804in}{1.362240in}}%
\pgfpathlineto{\pgfqpoint{3.799399in}{1.360442in}}%
\pgfpathlineto{\pgfqpoint{3.799697in}{1.361290in}}%
\pgfpathlineto{\pgfqpoint{3.799995in}{1.359107in}}%
\pgfpathlineto{\pgfqpoint{3.800292in}{1.359759in}}%
\pgfpathlineto{\pgfqpoint{3.800590in}{1.359228in}}%
\pgfpathlineto{\pgfqpoint{3.801185in}{1.357164in}}%
\pgfpathlineto{\pgfqpoint{3.801483in}{1.357472in}}%
\pgfpathlineto{\pgfqpoint{3.802079in}{1.356160in}}%
\pgfpathlineto{\pgfqpoint{3.802972in}{1.354268in}}%
\pgfpathlineto{\pgfqpoint{3.803865in}{1.352481in}}%
\pgfpathlineto{\pgfqpoint{3.804163in}{1.350669in}}%
\pgfpathlineto{\pgfqpoint{3.804461in}{1.351468in}}%
\pgfpathlineto{\pgfqpoint{3.805354in}{1.349014in}}%
\pgfpathlineto{\pgfqpoint{3.805949in}{1.348038in}}%
\pgfpathlineto{\pgfqpoint{3.806247in}{1.346576in}}%
\pgfpathlineto{\pgfqpoint{3.806545in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{3.807140in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{3.807438in}{1.343609in}}%
\pgfpathlineto{\pgfqpoint{3.807736in}{1.344154in}}%
\pgfpathlineto{\pgfqpoint{3.808331in}{1.343882in}}%
\pgfpathlineto{\pgfqpoint{3.808629in}{1.341420in}}%
\pgfpathlineto{\pgfqpoint{3.808927in}{1.342248in}}%
\pgfpathlineto{\pgfqpoint{3.809522in}{1.339932in}}%
\pgfpathlineto{\pgfqpoint{3.809820in}{1.340334in}}%
\pgfpathlineto{\pgfqpoint{3.810415in}{1.339537in}}%
\pgfpathlineto{\pgfqpoint{3.811308in}{1.336963in}}%
\pgfpathlineto{\pgfqpoint{3.811904in}{1.337120in}}%
\pgfpathlineto{\pgfqpoint{3.812499in}{1.334710in}}%
\pgfpathlineto{\pgfqpoint{3.812797in}{1.334832in}}%
\pgfpathlineto{\pgfqpoint{3.813393in}{1.335220in}}%
\pgfpathlineto{\pgfqpoint{3.813690in}{1.332814in}}%
\pgfpathlineto{\pgfqpoint{3.813988in}{1.332911in}}%
\pgfpathlineto{\pgfqpoint{3.814584in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{3.814881in}{1.329957in}}%
\pgfpathlineto{\pgfqpoint{3.815179in}{1.331440in}}%
\pgfpathlineto{\pgfqpoint{3.815774in}{1.329337in}}%
\pgfpathlineto{\pgfqpoint{3.818156in}{1.324895in}}%
\pgfpathlineto{\pgfqpoint{3.818454in}{1.325410in}}%
\pgfpathlineto{\pgfqpoint{3.818752in}{1.322978in}}%
\pgfpathlineto{\pgfqpoint{3.819050in}{1.323356in}}%
\pgfpathlineto{\pgfqpoint{3.820240in}{1.320748in}}%
\pgfpathlineto{\pgfqpoint{3.820538in}{1.320553in}}%
\pgfpathlineto{\pgfqpoint{3.821134in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{3.821729in}{1.318603in}}%
\pgfpathlineto{\pgfqpoint{3.822325in}{1.315786in}}%
\pgfpathlineto{\pgfqpoint{3.822622in}{1.316078in}}%
\pgfpathlineto{\pgfqpoint{3.822920in}{1.316598in}}%
\pgfpathlineto{\pgfqpoint{3.823218in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{3.823516in}{1.315814in}}%
\pgfpathlineto{\pgfqpoint{3.824111in}{1.313527in}}%
\pgfpathlineto{\pgfqpoint{3.824409in}{1.313023in}}%
\pgfpathlineto{\pgfqpoint{3.824707in}{1.314623in}}%
\pgfpathlineto{\pgfqpoint{3.825004in}{1.311523in}}%
\pgfpathlineto{\pgfqpoint{3.825302in}{1.313490in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.309571in}}%
\pgfpathlineto{\pgfqpoint{3.826791in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{3.827386in}{1.308022in}}%
\pgfpathlineto{\pgfqpoint{3.827684in}{1.310330in}}%
\pgfpathlineto{\pgfqpoint{3.828577in}{1.308396in}}%
\pgfpathlineto{\pgfqpoint{3.829173in}{1.308551in}}%
\pgfpathlineto{\pgfqpoint{3.829470in}{1.307521in}}%
\pgfpathlineto{\pgfqpoint{3.830066in}{1.308973in}}%
\pgfpathlineto{\pgfqpoint{3.830661in}{1.307324in}}%
\pgfpathlineto{\pgfqpoint{3.830959in}{1.308896in}}%
\pgfpathlineto{\pgfqpoint{3.831257in}{1.306150in}}%
\pgfpathlineto{\pgfqpoint{3.831852in}{1.308529in}}%
\pgfpathlineto{\pgfqpoint{3.832448in}{1.307523in}}%
\pgfpathlineto{\pgfqpoint{3.832745in}{1.307744in}}%
\pgfpathlineto{\pgfqpoint{3.833043in}{1.308842in}}%
\pgfpathlineto{\pgfqpoint{3.833341in}{1.308749in}}%
\pgfpathlineto{\pgfqpoint{3.833639in}{1.307674in}}%
\pgfpathlineto{\pgfqpoint{3.834234in}{1.309292in}}%
\pgfpathlineto{\pgfqpoint{3.834532in}{1.308256in}}%
\pgfpathlineto{\pgfqpoint{3.834829in}{1.309707in}}%
\pgfpathlineto{\pgfqpoint{3.835127in}{1.309114in}}%
\pgfpathlineto{\pgfqpoint{3.835425in}{1.311004in}}%
\pgfpathlineto{\pgfqpoint{3.835723in}{1.309460in}}%
\pgfpathlineto{\pgfqpoint{3.836616in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{3.836914in}{1.311431in}}%
\pgfpathlineto{\pgfqpoint{3.837211in}{1.312683in}}%
\pgfpathlineto{\pgfqpoint{3.837509in}{1.311858in}}%
\pgfpathlineto{\pgfqpoint{3.837807in}{1.313912in}}%
\pgfpathlineto{\pgfqpoint{3.838105in}{1.313650in}}%
\pgfpathlineto{\pgfqpoint{3.838402in}{1.315328in}}%
\pgfpathlineto{\pgfqpoint{3.838700in}{1.313944in}}%
\pgfpathlineto{\pgfqpoint{3.839593in}{1.316444in}}%
\pgfpathlineto{\pgfqpoint{3.839891in}{1.316947in}}%
\pgfpathlineto{\pgfqpoint{3.840486in}{1.319000in}}%
\pgfpathlineto{\pgfqpoint{3.840784in}{1.317610in}}%
\pgfpathlineto{\pgfqpoint{3.841082in}{1.320589in}}%
\pgfpathlineto{\pgfqpoint{3.841380in}{1.320252in}}%
\pgfpathlineto{\pgfqpoint{3.841677in}{1.322251in}}%
\pgfpathlineto{\pgfqpoint{3.841975in}{1.321305in}}%
\pgfpathlineto{\pgfqpoint{3.842868in}{1.323135in}}%
\pgfpathlineto{\pgfqpoint{3.843464in}{1.325106in}}%
\pgfpathlineto{\pgfqpoint{3.844952in}{1.328490in}}%
\pgfpathlineto{\pgfqpoint{3.845846in}{1.330548in}}%
\pgfpathlineto{\pgfqpoint{3.846143in}{1.331143in}}%
\pgfpathlineto{\pgfqpoint{3.846739in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{3.847037in}{1.333631in}}%
\pgfpathlineto{\pgfqpoint{3.847334in}{1.334618in}}%
\pgfpathlineto{\pgfqpoint{3.847632in}{1.334119in}}%
\pgfpathlineto{\pgfqpoint{3.848228in}{1.336968in}}%
\pgfpathlineto{\pgfqpoint{3.849121in}{1.339554in}}%
\pgfpathlineto{\pgfqpoint{3.849418in}{1.339313in}}%
\pgfpathlineto{\pgfqpoint{3.849716in}{1.341503in}}%
\pgfpathlineto{\pgfqpoint{3.850014in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{3.850312in}{1.343248in}}%
\pgfpathlineto{\pgfqpoint{3.850609in}{1.342841in}}%
\pgfpathlineto{\pgfqpoint{3.851503in}{1.345131in}}%
\pgfpathlineto{\pgfqpoint{3.852098in}{1.347914in}}%
\pgfpathlineto{\pgfqpoint{3.852396in}{1.346370in}}%
\pgfpathlineto{\pgfqpoint{3.853289in}{1.350185in}}%
\pgfpathlineto{\pgfqpoint{3.854182in}{1.352721in}}%
\pgfpathlineto{\pgfqpoint{3.854480in}{1.352749in}}%
\pgfpathlineto{\pgfqpoint{3.855075in}{1.355785in}}%
\pgfpathlineto{\pgfqpoint{3.855969in}{1.358451in}}%
\pgfpathlineto{\pgfqpoint{3.856266in}{1.357430in}}%
\pgfpathlineto{\pgfqpoint{3.856862in}{1.360936in}}%
\pgfpathlineto{\pgfqpoint{3.857160in}{1.361006in}}%
\pgfpathlineto{\pgfqpoint{3.857457in}{1.362544in}}%
\pgfpathlineto{\pgfqpoint{3.857755in}{1.362128in}}%
\pgfpathlineto{\pgfqpoint{3.858351in}{1.364897in}}%
\pgfpathlineto{\pgfqpoint{3.859541in}{1.367338in}}%
\pgfpathlineto{\pgfqpoint{3.860435in}{1.371568in}}%
\pgfpathlineto{\pgfqpoint{3.860732in}{1.371109in}}%
\pgfpathlineto{\pgfqpoint{3.862221in}{1.376368in}}%
\pgfpathlineto{\pgfqpoint{3.862519in}{1.376103in}}%
\pgfpathlineto{\pgfqpoint{3.864007in}{1.380994in}}%
\pgfpathlineto{\pgfqpoint{3.864603in}{1.381977in}}%
\pgfpathlineto{\pgfqpoint{3.866092in}{1.386237in}}%
\pgfpathlineto{\pgfqpoint{3.866389in}{1.386313in}}%
\pgfpathlineto{\pgfqpoint{3.866687in}{1.389018in}}%
\pgfpathlineto{\pgfqpoint{3.866985in}{1.388193in}}%
\pgfpathlineto{\pgfqpoint{3.868474in}{1.392372in}}%
\pgfpathlineto{\pgfqpoint{3.868771in}{1.391560in}}%
\pgfpathlineto{\pgfqpoint{3.869069in}{1.393277in}}%
\pgfpathlineto{\pgfqpoint{3.869367in}{1.393020in}}%
\pgfpathlineto{\pgfqpoint{3.869664in}{1.393065in}}%
\pgfpathlineto{\pgfqpoint{3.870558in}{1.395720in}}%
\pgfpathlineto{\pgfqpoint{3.870855in}{1.395132in}}%
\pgfpathlineto{\pgfqpoint{3.872344in}{1.398522in}}%
\pgfpathlineto{\pgfqpoint{3.872642in}{1.397158in}}%
\pgfpathlineto{\pgfqpoint{3.872940in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{3.873237in}{1.398908in}}%
\pgfpathlineto{\pgfqpoint{3.874130in}{1.400025in}}%
\pgfpathlineto{\pgfqpoint{3.874428in}{1.400335in}}%
\pgfpathlineto{\pgfqpoint{3.874726in}{1.399877in}}%
\pgfpathlineto{\pgfqpoint{3.875619in}{1.401440in}}%
\pgfpathlineto{\pgfqpoint{3.876215in}{1.401061in}}%
\pgfpathlineto{\pgfqpoint{3.876512in}{1.401286in}}%
\pgfpathlineto{\pgfqpoint{3.876810in}{1.402653in}}%
\pgfpathlineto{\pgfqpoint{3.877406in}{1.401608in}}%
\pgfpathlineto{\pgfqpoint{3.878001in}{1.402637in}}%
\pgfpathlineto{\pgfqpoint{3.878299in}{1.401009in}}%
\pgfpathlineto{\pgfqpoint{3.878596in}{1.403481in}}%
\pgfpathlineto{\pgfqpoint{3.878894in}{1.401546in}}%
\pgfpathlineto{\pgfqpoint{3.879192in}{1.403326in}}%
\pgfpathlineto{\pgfqpoint{3.879490in}{1.401280in}}%
\pgfpathlineto{\pgfqpoint{3.880383in}{1.403046in}}%
\pgfpathlineto{\pgfqpoint{3.880681in}{1.402007in}}%
\pgfpathlineto{\pgfqpoint{3.880978in}{1.402239in}}%
\pgfpathlineto{\pgfqpoint{3.881276in}{1.401349in}}%
\pgfpathlineto{\pgfqpoint{3.881872in}{1.402376in}}%
\pgfpathlineto{\pgfqpoint{3.882467in}{1.401831in}}%
\pgfpathlineto{\pgfqpoint{3.882765in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{3.883063in}{1.402031in}}%
\pgfpathlineto{\pgfqpoint{3.883360in}{1.400994in}}%
\pgfpathlineto{\pgfqpoint{3.883658in}{1.401618in}}%
\pgfpathlineto{\pgfqpoint{3.883956in}{1.400911in}}%
\pgfpathlineto{\pgfqpoint{3.884253in}{1.401472in}}%
\pgfpathlineto{\pgfqpoint{3.884849in}{1.400512in}}%
\pgfpathlineto{\pgfqpoint{3.885147in}{1.400455in}}%
\pgfpathlineto{\pgfqpoint{3.885444in}{1.401110in}}%
\pgfpathlineto{\pgfqpoint{3.885742in}{1.399448in}}%
\pgfpathlineto{\pgfqpoint{3.886040in}{1.400094in}}%
\pgfpathlineto{\pgfqpoint{3.886635in}{1.399135in}}%
\pgfpathlineto{\pgfqpoint{3.886933in}{1.399105in}}%
\pgfpathlineto{\pgfqpoint{3.887529in}{1.397678in}}%
\pgfpathlineto{\pgfqpoint{3.887826in}{1.398829in}}%
\pgfpathlineto{\pgfqpoint{3.888422in}{1.396851in}}%
\pgfpathlineto{\pgfqpoint{3.888719in}{1.397806in}}%
\pgfpathlineto{\pgfqpoint{3.889017in}{1.396164in}}%
\pgfpathlineto{\pgfqpoint{3.889315in}{1.397244in}}%
\pgfpathlineto{\pgfqpoint{3.889613in}{1.395035in}}%
\pgfpathlineto{\pgfqpoint{3.889910in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{3.890208in}{1.395033in}}%
\pgfpathlineto{\pgfqpoint{3.890506in}{1.395528in}}%
\pgfpathlineto{\pgfqpoint{3.891399in}{1.393101in}}%
\pgfpathlineto{\pgfqpoint{3.891697in}{1.393704in}}%
\pgfpathlineto{\pgfqpoint{3.891995in}{1.392200in}}%
\pgfpathlineto{\pgfqpoint{3.892292in}{1.392960in}}%
\pgfpathlineto{\pgfqpoint{3.892888in}{1.391571in}}%
\pgfpathlineto{\pgfqpoint{3.893185in}{1.391654in}}%
\pgfpathlineto{\pgfqpoint{3.893781in}{1.390505in}}%
\pgfpathlineto{\pgfqpoint{3.894079in}{1.391190in}}%
\pgfpathlineto{\pgfqpoint{3.894674in}{1.389099in}}%
\pgfpathlineto{\pgfqpoint{3.895270in}{1.388394in}}%
\pgfpathlineto{\pgfqpoint{3.895567in}{1.389061in}}%
\pgfpathlineto{\pgfqpoint{3.895865in}{1.386880in}}%
\pgfpathlineto{\pgfqpoint{3.896163in}{1.386988in}}%
\pgfpathlineto{\pgfqpoint{3.896461in}{1.387293in}}%
\pgfpathlineto{\pgfqpoint{3.897056in}{1.385800in}}%
\pgfpathlineto{\pgfqpoint{3.897354in}{1.386257in}}%
\pgfpathlineto{\pgfqpoint{3.897652in}{1.384307in}}%
\pgfpathlineto{\pgfqpoint{3.897949in}{1.385472in}}%
\pgfpathlineto{\pgfqpoint{3.898247in}{1.383198in}}%
\pgfpathlineto{\pgfqpoint{3.898545in}{1.384422in}}%
\pgfpathlineto{\pgfqpoint{3.898842in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{3.899140in}{1.382552in}}%
\pgfpathlineto{\pgfqpoint{3.899438in}{1.382697in}}%
\pgfpathlineto{\pgfqpoint{3.900927in}{1.379682in}}%
\pgfpathlineto{\pgfqpoint{3.901224in}{1.380159in}}%
\pgfpathlineto{\pgfqpoint{3.901522in}{1.378358in}}%
\pgfpathlineto{\pgfqpoint{3.901820in}{1.379578in}}%
\pgfpathlineto{\pgfqpoint{3.902118in}{1.377931in}}%
\pgfpathlineto{\pgfqpoint{3.902415in}{1.378175in}}%
\pgfpathlineto{\pgfqpoint{3.903308in}{1.375687in}}%
\pgfpathlineto{\pgfqpoint{3.903606in}{1.376529in}}%
\pgfpathlineto{\pgfqpoint{3.903904in}{1.374534in}}%
\pgfpathlineto{\pgfqpoint{3.904202in}{1.375601in}}%
\pgfpathlineto{\pgfqpoint{3.904797in}{1.373260in}}%
\pgfpathlineto{\pgfqpoint{3.905095in}{1.373398in}}%
\pgfpathlineto{\pgfqpoint{3.905988in}{1.370617in}}%
\pgfpathlineto{\pgfqpoint{3.906286in}{1.370815in}}%
\pgfpathlineto{\pgfqpoint{3.906584in}{1.370948in}}%
\pgfpathlineto{\pgfqpoint{3.906881in}{1.368868in}}%
\pgfpathlineto{\pgfqpoint{3.907179in}{1.369878in}}%
\pgfpathlineto{\pgfqpoint{3.907477in}{1.369269in}}%
\pgfpathlineto{\pgfqpoint{3.908370in}{1.366142in}}%
\pgfpathlineto{\pgfqpoint{3.908668in}{1.367575in}}%
\pgfpathlineto{\pgfqpoint{3.908965in}{1.367222in}}%
\pgfpathlineto{\pgfqpoint{3.909561in}{1.364651in}}%
\pgfpathlineto{\pgfqpoint{3.909859in}{1.364853in}}%
\pgfpathlineto{\pgfqpoint{3.910156in}{1.363967in}}%
\pgfpathlineto{\pgfqpoint{3.910454in}{1.364573in}}%
\pgfpathlineto{\pgfqpoint{3.911347in}{1.361888in}}%
\pgfpathlineto{\pgfqpoint{3.912241in}{1.360826in}}%
\pgfpathlineto{\pgfqpoint{3.912538in}{1.360741in}}%
\pgfpathlineto{\pgfqpoint{3.913431in}{1.358417in}}%
\pgfpathlineto{\pgfqpoint{3.913729in}{1.359482in}}%
\pgfpathlineto{\pgfqpoint{3.914027in}{1.358570in}}%
\pgfpathlineto{\pgfqpoint{3.914325in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{3.914622in}{1.356441in}}%
\pgfpathlineto{\pgfqpoint{3.915516in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{3.915813in}{1.356534in}}%
\pgfpathlineto{\pgfqpoint{3.916111in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{3.916707in}{1.355594in}}%
\pgfpathlineto{\pgfqpoint{3.917004in}{1.356174in}}%
\pgfpathlineto{\pgfqpoint{3.917600in}{1.355653in}}%
\pgfpathlineto{\pgfqpoint{3.917897in}{1.355551in}}%
\pgfpathlineto{\pgfqpoint{3.918195in}{1.353858in}}%
\pgfpathlineto{\pgfqpoint{3.918791in}{1.355134in}}%
\pgfpathlineto{\pgfqpoint{3.919088in}{1.355506in}}%
\pgfpathlineto{\pgfqpoint{3.919386in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{3.919684in}{1.353003in}}%
\pgfpathlineto{\pgfqpoint{3.919982in}{1.354821in}}%
\pgfpathlineto{\pgfqpoint{3.920279in}{1.353910in}}%
\pgfpathlineto{\pgfqpoint{3.920577in}{1.355296in}}%
\pgfpathlineto{\pgfqpoint{3.920875in}{1.353700in}}%
\pgfpathlineto{\pgfqpoint{3.921470in}{1.354070in}}%
\pgfpathlineto{\pgfqpoint{3.921768in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{3.922363in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{3.922661in}{1.354293in}}%
\pgfpathlineto{\pgfqpoint{3.922959in}{1.354797in}}%
\pgfpathlineto{\pgfqpoint{3.923257in}{1.353100in}}%
\pgfpathlineto{\pgfqpoint{3.923852in}{1.355995in}}%
\pgfpathlineto{\pgfqpoint{3.924745in}{1.354646in}}%
\pgfpathlineto{\pgfqpoint{3.925639in}{1.356955in}}%
\pgfpathlineto{\pgfqpoint{3.925936in}{1.356085in}}%
\pgfpathlineto{\pgfqpoint{3.926234in}{1.357697in}}%
\pgfpathlineto{\pgfqpoint{3.926532in}{1.356829in}}%
\pgfpathlineto{\pgfqpoint{3.927425in}{1.359430in}}%
\pgfpathlineto{\pgfqpoint{3.927723in}{1.358382in}}%
\pgfpathlineto{\pgfqpoint{3.928020in}{1.359924in}}%
\pgfpathlineto{\pgfqpoint{3.928318in}{1.358338in}}%
\pgfpathlineto{\pgfqpoint{3.928914in}{1.360651in}}%
\pgfpathlineto{\pgfqpoint{3.929211in}{1.361813in}}%
\pgfpathlineto{\pgfqpoint{3.929509in}{1.360518in}}%
\pgfpathlineto{\pgfqpoint{3.929807in}{1.361091in}}%
\pgfpathlineto{\pgfqpoint{3.930700in}{1.364195in}}%
\pgfpathlineto{\pgfqpoint{3.930998in}{1.362868in}}%
\pgfpathlineto{\pgfqpoint{3.931296in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{3.931593in}{1.364227in}}%
\pgfpathlineto{\pgfqpoint{3.931891in}{1.365973in}}%
\pgfpathlineto{\pgfqpoint{3.932189in}{1.365587in}}%
\pgfpathlineto{\pgfqpoint{3.932784in}{1.367130in}}%
\pgfpathlineto{\pgfqpoint{3.933082in}{1.367647in}}%
\pgfpathlineto{\pgfqpoint{3.933380in}{1.366797in}}%
\pgfpathlineto{\pgfqpoint{3.933975in}{1.369226in}}%
\pgfpathlineto{\pgfqpoint{3.935166in}{1.371222in}}%
\pgfpathlineto{\pgfqpoint{3.935464in}{1.373357in}}%
\pgfpathlineto{\pgfqpoint{3.935762in}{1.372224in}}%
\pgfpathlineto{\pgfqpoint{3.938143in}{1.376984in}}%
\pgfpathlineto{\pgfqpoint{3.938441in}{1.377338in}}%
\pgfpathlineto{\pgfqpoint{3.938739in}{1.379684in}}%
\pgfpathlineto{\pgfqpoint{3.939037in}{1.379142in}}%
\pgfpathlineto{\pgfqpoint{3.939334in}{1.380389in}}%
\pgfpathlineto{\pgfqpoint{3.939632in}{1.380055in}}%
\pgfpathlineto{\pgfqpoint{3.942014in}{1.387307in}}%
\pgfpathlineto{\pgfqpoint{3.942312in}{1.387567in}}%
\pgfpathlineto{\pgfqpoint{3.942609in}{1.389265in}}%
\pgfpathlineto{\pgfqpoint{3.942907in}{1.388920in}}%
\pgfpathlineto{\pgfqpoint{3.944396in}{1.394121in}}%
\pgfpathlineto{\pgfqpoint{3.944694in}{1.392969in}}%
\pgfpathlineto{\pgfqpoint{3.944991in}{1.395831in}}%
\pgfpathlineto{\pgfqpoint{3.945289in}{1.395761in}}%
\pgfpathlineto{\pgfqpoint{3.946182in}{1.399416in}}%
\pgfpathlineto{\pgfqpoint{3.946480in}{1.399292in}}%
\pgfpathlineto{\pgfqpoint{3.947373in}{1.403045in}}%
\pgfpathlineto{\pgfqpoint{3.947671in}{1.402957in}}%
\pgfpathlineto{\pgfqpoint{3.948564in}{1.406022in}}%
\pgfpathlineto{\pgfqpoint{3.949457in}{1.408714in}}%
\pgfpathlineto{\pgfqpoint{3.949755in}{1.408431in}}%
\pgfpathlineto{\pgfqpoint{3.950648in}{1.412155in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.415357in}}%
\pgfpathlineto{\pgfqpoint{3.952732in}{1.417946in}}%
\pgfpathlineto{\pgfqpoint{3.953030in}{1.418185in}}%
\pgfpathlineto{\pgfqpoint{3.954519in}{1.422446in}}%
\pgfpathlineto{\pgfqpoint{3.954817in}{1.422577in}}%
\pgfpathlineto{\pgfqpoint{3.955114in}{1.424849in}}%
\pgfpathlineto{\pgfqpoint{3.955412in}{1.424555in}}%
\pgfpathlineto{\pgfqpoint{3.957496in}{1.430755in}}%
\pgfpathlineto{\pgfqpoint{3.958092in}{1.430457in}}%
\pgfpathlineto{\pgfqpoint{3.958389in}{1.430759in}}%
\pgfpathlineto{\pgfqpoint{3.958687in}{1.433219in}}%
\pgfpathlineto{\pgfqpoint{3.958985in}{1.432694in}}%
\pgfpathlineto{\pgfqpoint{3.959878in}{1.434689in}}%
\pgfpathlineto{\pgfqpoint{3.960176in}{1.434580in}}%
\pgfpathlineto{\pgfqpoint{3.960771in}{1.436855in}}%
\pgfpathlineto{\pgfqpoint{3.961069in}{1.436590in}}%
\pgfpathlineto{\pgfqpoint{3.962558in}{1.440215in}}%
\pgfpathlineto{\pgfqpoint{3.962855in}{1.439916in}}%
\pgfpathlineto{\pgfqpoint{3.963153in}{1.439682in}}%
\pgfpathlineto{\pgfqpoint{3.964344in}{1.442105in}}%
\pgfpathlineto{\pgfqpoint{3.964642in}{1.441851in}}%
\pgfpathlineto{\pgfqpoint{3.965237in}{1.443070in}}%
\pgfpathlineto{\pgfqpoint{3.965535in}{1.443118in}}%
\pgfpathlineto{\pgfqpoint{3.965833in}{1.444641in}}%
\pgfpathlineto{\pgfqpoint{3.966130in}{1.444359in}}%
\pgfpathlineto{\pgfqpoint{3.966428in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{3.967024in}{1.444994in}}%
\pgfpathlineto{\pgfqpoint{3.967321in}{1.444786in}}%
\pgfpathlineto{\pgfqpoint{3.967619in}{1.445940in}}%
\pgfpathlineto{\pgfqpoint{3.967917in}{1.445284in}}%
\pgfpathlineto{\pgfqpoint{3.969406in}{1.447513in}}%
\pgfpathlineto{\pgfqpoint{3.969703in}{1.445912in}}%
\pgfpathlineto{\pgfqpoint{3.970001in}{1.448358in}}%
\pgfpathlineto{\pgfqpoint{3.970299in}{1.446965in}}%
\pgfpathlineto{\pgfqpoint{3.970894in}{1.448088in}}%
\pgfpathlineto{\pgfqpoint{3.971490in}{1.448388in}}%
\pgfpathlineto{\pgfqpoint{3.971787in}{1.447664in}}%
\pgfpathlineto{\pgfqpoint{3.972383in}{1.448923in}}%
\pgfpathlineto{\pgfqpoint{3.973276in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{3.973574in}{1.448475in}}%
\pgfpathlineto{\pgfqpoint{3.973872in}{1.449377in}}%
\pgfpathlineto{\pgfqpoint{3.974169in}{1.448560in}}%
\pgfpathlineto{\pgfqpoint{3.974467in}{1.448989in}}%
\pgfpathlineto{\pgfqpoint{3.974765in}{1.448303in}}%
\pgfpathlineto{\pgfqpoint{3.975063in}{1.448780in}}%
\pgfpathlineto{\pgfqpoint{3.975360in}{1.448472in}}%
\pgfpathlineto{\pgfqpoint{3.975658in}{1.447592in}}%
\pgfpathlineto{\pgfqpoint{3.976253in}{1.449100in}}%
\pgfpathlineto{\pgfqpoint{3.976551in}{1.446664in}}%
\pgfpathlineto{\pgfqpoint{3.977444in}{1.448164in}}%
\pgfpathlineto{\pgfqpoint{3.978338in}{1.446884in}}%
\pgfpathlineto{\pgfqpoint{3.979231in}{1.446673in}}%
\pgfpathlineto{\pgfqpoint{3.979529in}{1.447510in}}%
\pgfpathlineto{\pgfqpoint{3.979826in}{1.445775in}}%
\pgfpathlineto{\pgfqpoint{3.980124in}{1.446672in}}%
\pgfpathlineto{\pgfqpoint{3.981017in}{1.445321in}}%
\pgfpathlineto{\pgfqpoint{3.981315in}{1.446355in}}%
\pgfpathlineto{\pgfqpoint{3.981910in}{1.444978in}}%
\pgfpathlineto{\pgfqpoint{3.982208in}{1.444926in}}%
\pgfpathlineto{\pgfqpoint{3.982506in}{1.445774in}}%
\pgfpathlineto{\pgfqpoint{3.983399in}{1.443740in}}%
\pgfpathlineto{\pgfqpoint{3.983995in}{1.444790in}}%
\pgfpathlineto{\pgfqpoint{3.984292in}{1.443275in}}%
\pgfpathlineto{\pgfqpoint{3.984590in}{1.443893in}}%
\pgfpathlineto{\pgfqpoint{3.985185in}{1.443156in}}%
\pgfpathlineto{\pgfqpoint{3.985483in}{1.443350in}}%
\pgfpathlineto{\pgfqpoint{3.986079in}{1.442084in}}%
\pgfpathlineto{\pgfqpoint{3.986376in}{1.442742in}}%
\pgfpathlineto{\pgfqpoint{3.986674in}{1.440834in}}%
\pgfpathlineto{\pgfqpoint{3.986972in}{1.442015in}}%
\pgfpathlineto{\pgfqpoint{3.987270in}{1.440589in}}%
\pgfpathlineto{\pgfqpoint{3.987567in}{1.441372in}}%
\pgfpathlineto{\pgfqpoint{3.988461in}{1.439299in}}%
\pgfpathlineto{\pgfqpoint{3.988758in}{1.440665in}}%
\pgfpathlineto{\pgfqpoint{3.989354in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{3.989652in}{1.438637in}}%
\pgfpathlineto{\pgfqpoint{3.990545in}{1.437077in}}%
\pgfpathlineto{\pgfqpoint{3.990842in}{1.437845in}}%
\pgfpathlineto{\pgfqpoint{3.991736in}{1.435414in}}%
\pgfpathlineto{\pgfqpoint{3.992033in}{1.436498in}}%
\pgfpathlineto{\pgfqpoint{3.992927in}{1.434629in}}%
\pgfpathlineto{\pgfqpoint{3.993224in}{1.434412in}}%
\pgfpathlineto{\pgfqpoint{3.993522in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{3.993820in}{1.434764in}}%
\pgfpathlineto{\pgfqpoint{3.994415in}{1.433003in}}%
\pgfpathlineto{\pgfqpoint{3.994713in}{1.433072in}}%
\pgfpathlineto{\pgfqpoint{3.995308in}{1.431625in}}%
\pgfpathlineto{\pgfqpoint{3.995904in}{1.431669in}}%
\pgfpathlineto{\pgfqpoint{3.996202in}{1.431669in}}%
\pgfpathlineto{\pgfqpoint{3.996797in}{1.429165in}}%
\pgfpathlineto{\pgfqpoint{3.997095in}{1.430145in}}%
\pgfpathlineto{\pgfqpoint{3.997988in}{1.428179in}}%
\pgfpathlineto{\pgfqpoint{3.998584in}{1.427350in}}%
\pgfpathlineto{\pgfqpoint{3.998881in}{1.428158in}}%
\pgfpathlineto{\pgfqpoint{3.999179in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{3.999477in}{1.427457in}}%
\pgfpathlineto{\pgfqpoint{4.000072in}{1.426004in}}%
\pgfpathlineto{\pgfqpoint{4.000965in}{1.424980in}}%
\pgfpathlineto{\pgfqpoint{4.001263in}{1.426046in}}%
\pgfpathlineto{\pgfqpoint{4.001859in}{1.423393in}}%
\pgfpathlineto{\pgfqpoint{4.002454in}{1.424800in}}%
\pgfpathlineto{\pgfqpoint{4.002752in}{1.424172in}}%
\pgfpathlineto{\pgfqpoint{4.003050in}{1.422163in}}%
\pgfpathlineto{\pgfqpoint{4.003347in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{4.003943in}{1.422265in}}%
\pgfpathlineto{\pgfqpoint{4.004241in}{1.422492in}}%
\pgfpathlineto{\pgfqpoint{4.004538in}{1.422069in}}%
\pgfpathlineto{\pgfqpoint{4.004836in}{1.420909in}}%
\pgfpathlineto{\pgfqpoint{4.005134in}{1.421254in}}%
\pgfpathlineto{\pgfqpoint{4.005431in}{1.420663in}}%
\pgfpathlineto{\pgfqpoint{4.005729in}{1.421118in}}%
\pgfpathlineto{\pgfqpoint{4.006920in}{1.418963in}}%
\pgfpathlineto{\pgfqpoint{4.007516in}{1.420430in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{1.418075in}}%
\pgfpathlineto{\pgfqpoint{4.009004in}{1.419214in}}%
\pgfpathlineto{\pgfqpoint{4.009302in}{1.418821in}}%
\pgfpathlineto{\pgfqpoint{4.009600in}{1.420130in}}%
\pgfpathlineto{\pgfqpoint{4.009897in}{1.418410in}}%
\pgfpathlineto{\pgfqpoint{4.010791in}{1.420013in}}%
\pgfpathlineto{\pgfqpoint{4.011386in}{1.419919in}}%
\pgfpathlineto{\pgfqpoint{4.011684in}{1.418681in}}%
\pgfpathlineto{\pgfqpoint{4.011982in}{1.420052in}}%
\pgfpathlineto{\pgfqpoint{4.012279in}{1.419863in}}%
\pgfpathlineto{\pgfqpoint{4.012875in}{1.420776in}}%
\pgfpathlineto{\pgfqpoint{4.013173in}{1.419243in}}%
\pgfpathlineto{\pgfqpoint{4.013768in}{1.420943in}}%
\pgfpathlineto{\pgfqpoint{4.014661in}{1.420559in}}%
\pgfpathlineto{\pgfqpoint{4.014959in}{1.421468in}}%
\pgfpathlineto{\pgfqpoint{4.015257in}{1.421250in}}%
\pgfpathlineto{\pgfqpoint{4.015554in}{1.420964in}}%
\pgfpathlineto{\pgfqpoint{4.016150in}{1.423254in}}%
\pgfpathlineto{\pgfqpoint{4.016448in}{1.421853in}}%
\pgfpathlineto{\pgfqpoint{4.017341in}{1.423686in}}%
\pgfpathlineto{\pgfqpoint{4.018532in}{1.423899in}}%
\pgfpathlineto{\pgfqpoint{4.019127in}{1.425182in}}%
\pgfpathlineto{\pgfqpoint{4.019425in}{1.425328in}}%
\pgfpathlineto{\pgfqpoint{4.019723in}{1.425947in}}%
\pgfpathlineto{\pgfqpoint{4.020020in}{1.425395in}}%
\pgfpathlineto{\pgfqpoint{4.020616in}{1.425671in}}%
\pgfpathlineto{\pgfqpoint{4.021211in}{1.427452in}}%
\pgfpathlineto{\pgfqpoint{4.021509in}{1.427947in}}%
\pgfpathlineto{\pgfqpoint{4.021807in}{1.426368in}}%
\pgfpathlineto{\pgfqpoint{4.022402in}{1.428916in}}%
\pgfpathlineto{\pgfqpoint{4.022998in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{4.023593in}{1.428917in}}%
\pgfpathlineto{\pgfqpoint{4.023891in}{1.431019in}}%
\pgfpathlineto{\pgfqpoint{4.024189in}{1.430339in}}%
\pgfpathlineto{\pgfqpoint{4.024486in}{1.431688in}}%
\pgfpathlineto{\pgfqpoint{4.024784in}{1.431530in}}%
\pgfpathlineto{\pgfqpoint{4.025082in}{1.431668in}}%
\pgfpathlineto{\pgfqpoint{4.025380in}{1.432303in}}%
\pgfpathlineto{\pgfqpoint{4.025677in}{1.431679in}}%
\pgfpathlineto{\pgfqpoint{4.026273in}{1.434759in}}%
\pgfpathlineto{\pgfqpoint{4.026571in}{1.433665in}}%
\pgfpathlineto{\pgfqpoint{4.027166in}{1.434992in}}%
\pgfpathlineto{\pgfqpoint{4.027762in}{1.437159in}}%
\pgfpathlineto{\pgfqpoint{4.028059in}{1.436489in}}%
\pgfpathlineto{\pgfqpoint{4.028357in}{1.437799in}}%
\pgfpathlineto{\pgfqpoint{4.028655in}{1.437533in}}%
\pgfpathlineto{\pgfqpoint{4.028952in}{1.438152in}}%
\pgfpathlineto{\pgfqpoint{4.029548in}{1.440788in}}%
\pgfpathlineto{\pgfqpoint{4.029846in}{1.440340in}}%
\pgfpathlineto{\pgfqpoint{4.031632in}{1.444386in}}%
\pgfpathlineto{\pgfqpoint{4.031930in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{4.032823in}{1.447035in}}%
\pgfpathlineto{\pgfqpoint{4.034014in}{1.449653in}}%
\pgfpathlineto{\pgfqpoint{4.034312in}{1.449409in}}%
\pgfpathlineto{\pgfqpoint{4.034609in}{1.452127in}}%
\pgfpathlineto{\pgfqpoint{4.034907in}{1.451462in}}%
\pgfpathlineto{\pgfqpoint{4.036396in}{1.455690in}}%
\pgfpathlineto{\pgfqpoint{4.036694in}{1.455270in}}%
\pgfpathlineto{\pgfqpoint{4.037885in}{1.459243in}}%
\pgfpathlineto{\pgfqpoint{4.038182in}{1.459113in}}%
\pgfpathlineto{\pgfqpoint{4.039969in}{1.463852in}}%
\pgfpathlineto{\pgfqpoint{4.040564in}{1.464377in}}%
\pgfpathlineto{\pgfqpoint{4.041160in}{1.466880in}}%
\pgfpathlineto{\pgfqpoint{4.041457in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{4.041755in}{1.467353in}}%
\pgfpathlineto{\pgfqpoint{4.042648in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{4.044435in}{1.473160in}}%
\pgfpathlineto{\pgfqpoint{4.045030in}{1.474725in}}%
\pgfpathlineto{\pgfqpoint{4.045626in}{1.475230in}}%
\pgfpathlineto{\pgfqpoint{4.046519in}{1.478271in}}%
\pgfpathlineto{\pgfqpoint{4.046817in}{1.477831in}}%
\pgfpathlineto{\pgfqpoint{4.047710in}{1.480134in}}%
\pgfpathlineto{\pgfqpoint{4.052771in}{1.489155in}}%
\pgfpathlineto{\pgfqpoint{4.053069in}{1.489218in}}%
\pgfpathlineto{\pgfqpoint{4.053367in}{1.491046in}}%
\pgfpathlineto{\pgfqpoint{4.053962in}{1.490218in}}%
\pgfpathlineto{\pgfqpoint{4.054855in}{1.492676in}}%
\pgfpathlineto{\pgfqpoint{4.055153in}{1.492370in}}%
\pgfpathlineto{\pgfqpoint{4.057535in}{1.495373in}}%
\pgfpathlineto{\pgfqpoint{4.059024in}{1.496635in}}%
\pgfpathlineto{\pgfqpoint{4.059321in}{1.496676in}}%
\pgfpathlineto{\pgfqpoint{4.059619in}{1.498266in}}%
\pgfpathlineto{\pgfqpoint{4.060215in}{1.497548in}}%
\pgfpathlineto{\pgfqpoint{4.060512in}{1.497700in}}%
\pgfpathlineto{\pgfqpoint{4.061108in}{1.498577in}}%
\pgfpathlineto{\pgfqpoint{4.061406in}{1.498255in}}%
\pgfpathlineto{\pgfqpoint{4.061703in}{1.498885in}}%
\pgfpathlineto{\pgfqpoint{4.062001in}{1.498439in}}%
\pgfpathlineto{\pgfqpoint{4.062894in}{1.499440in}}%
\pgfpathlineto{\pgfqpoint{4.063490in}{1.499314in}}%
\pgfpathlineto{\pgfqpoint{4.063787in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{4.064383in}{1.499387in}}%
\pgfpathlineto{\pgfqpoint{4.064978in}{1.500508in}}%
\pgfpathlineto{\pgfqpoint{4.065574in}{1.499368in}}%
\pgfpathlineto{\pgfqpoint{4.065872in}{1.500828in}}%
\pgfpathlineto{\pgfqpoint{4.066765in}{1.500016in}}%
\pgfpathlineto{\pgfqpoint{4.067063in}{1.500142in}}%
\pgfpathlineto{\pgfqpoint{4.067360in}{1.500742in}}%
\pgfpathlineto{\pgfqpoint{4.067956in}{1.499855in}}%
\pgfpathlineto{\pgfqpoint{4.068253in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{4.068849in}{1.500162in}}%
\pgfpathlineto{\pgfqpoint{4.070040in}{1.500577in}}%
\pgfpathlineto{\pgfqpoint{4.070635in}{1.499970in}}%
\pgfpathlineto{\pgfqpoint{4.071231in}{1.500931in}}%
\pgfpathlineto{\pgfqpoint{4.071826in}{1.499733in}}%
\pgfpathlineto{\pgfqpoint{4.072422in}{1.500419in}}%
\pgfpathlineto{\pgfqpoint{4.072719in}{1.499288in}}%
\pgfpathlineto{\pgfqpoint{4.073017in}{1.500272in}}%
\pgfpathlineto{\pgfqpoint{4.073315in}{1.500025in}}%
\pgfpathlineto{\pgfqpoint{4.073910in}{1.498880in}}%
\pgfpathlineto{\pgfqpoint{4.074506in}{1.500013in}}%
\pgfpathlineto{\pgfqpoint{4.075101in}{1.498540in}}%
\pgfpathlineto{\pgfqpoint{4.075399in}{1.499122in}}%
\pgfpathlineto{\pgfqpoint{4.075697in}{1.498071in}}%
\pgfpathlineto{\pgfqpoint{4.075995in}{1.499073in}}%
\pgfpathlineto{\pgfqpoint{4.076292in}{1.498802in}}%
\pgfpathlineto{\pgfqpoint{4.076590in}{1.498746in}}%
\pgfpathlineto{\pgfqpoint{4.077185in}{1.497877in}}%
\pgfpathlineto{\pgfqpoint{4.077483in}{1.498634in}}%
\pgfpathlineto{\pgfqpoint{4.078079in}{1.497211in}}%
\pgfpathlineto{\pgfqpoint{4.078376in}{1.499150in}}%
\pgfpathlineto{\pgfqpoint{4.078972in}{1.496969in}}%
\pgfpathlineto{\pgfqpoint{4.079270in}{1.497139in}}%
\pgfpathlineto{\pgfqpoint{4.079567in}{1.497783in}}%
\pgfpathlineto{\pgfqpoint{4.079865in}{1.497531in}}%
\pgfpathlineto{\pgfqpoint{4.080461in}{1.496627in}}%
\pgfpathlineto{\pgfqpoint{4.080758in}{1.496847in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{1.496130in}}%
\pgfpathlineto{\pgfqpoint{4.081354in}{1.497203in}}%
\pgfpathlineto{\pgfqpoint{4.081949in}{1.495503in}}%
\pgfpathlineto{\pgfqpoint{4.082247in}{1.495667in}}%
\pgfpathlineto{\pgfqpoint{4.083438in}{1.495121in}}%
\pgfpathlineto{\pgfqpoint{4.084331in}{1.493680in}}%
\pgfpathlineto{\pgfqpoint{4.084629in}{1.494607in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{1.494166in}}%
\pgfpathlineto{\pgfqpoint{4.085224in}{1.492805in}}%
\pgfpathlineto{\pgfqpoint{4.085522in}{1.493141in}}%
\pgfpathlineto{\pgfqpoint{4.086415in}{1.492803in}}%
\pgfpathlineto{\pgfqpoint{4.087606in}{1.491594in}}%
\pgfpathlineto{\pgfqpoint{4.087904in}{1.491967in}}%
\pgfpathlineto{\pgfqpoint{4.088202in}{1.491037in}}%
\pgfpathlineto{\pgfqpoint{4.088499in}{1.491765in}}%
\pgfpathlineto{\pgfqpoint{4.089095in}{1.490282in}}%
\pgfpathlineto{\pgfqpoint{4.089393in}{1.490154in}}%
\pgfpathlineto{\pgfqpoint{4.089690in}{1.490763in}}%
\pgfpathlineto{\pgfqpoint{4.090286in}{1.489637in}}%
\pgfpathlineto{\pgfqpoint{4.090584in}{1.488560in}}%
\pgfpathlineto{\pgfqpoint{4.090881in}{1.490183in}}%
\pgfpathlineto{\pgfqpoint{4.091179in}{1.489486in}}%
\pgfpathlineto{\pgfqpoint{4.091477in}{1.489816in}}%
\pgfpathlineto{\pgfqpoint{4.091774in}{1.488729in}}%
\pgfpathlineto{\pgfqpoint{4.092072in}{1.489278in}}%
\pgfpathlineto{\pgfqpoint{4.092668in}{1.488755in}}%
\pgfpathlineto{\pgfqpoint{4.092965in}{1.489151in}}%
\pgfpathlineto{\pgfqpoint{4.093561in}{1.488492in}}%
\pgfpathlineto{\pgfqpoint{4.093859in}{1.487843in}}%
\pgfpathlineto{\pgfqpoint{4.094156in}{1.488987in}}%
\pgfpathlineto{\pgfqpoint{4.094454in}{1.488106in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{1.489102in}}%
\pgfpathlineto{\pgfqpoint{4.095347in}{1.487629in}}%
\pgfpathlineto{\pgfqpoint{4.096241in}{1.488615in}}%
\pgfpathlineto{\pgfqpoint{4.096538in}{1.488678in}}%
\pgfpathlineto{\pgfqpoint{4.096836in}{1.487884in}}%
\pgfpathlineto{\pgfqpoint{4.097134in}{1.488586in}}%
\pgfpathlineto{\pgfqpoint{4.097431in}{1.487759in}}%
\pgfpathlineto{\pgfqpoint{4.098325in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{4.098920in}{1.487995in}}%
\pgfpathlineto{\pgfqpoint{4.099218in}{1.488173in}}%
\pgfpathlineto{\pgfqpoint{4.099813in}{1.488939in}}%
\pgfpathlineto{\pgfqpoint{4.100111in}{1.488294in}}%
\pgfpathlineto{\pgfqpoint{4.100409in}{1.489450in}}%
\pgfpathlineto{\pgfqpoint{4.100707in}{1.487851in}}%
\pgfpathlineto{\pgfqpoint{4.101004in}{1.489420in}}%
\pgfpathlineto{\pgfqpoint{4.101302in}{1.489088in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.489364in}}%
\pgfpathlineto{\pgfqpoint{4.102195in}{1.488992in}}%
\pgfpathlineto{\pgfqpoint{4.102493in}{1.489521in}}%
\pgfpathlineto{\pgfqpoint{4.103088in}{1.489139in}}%
\pgfpathlineto{\pgfqpoint{4.103386in}{1.490451in}}%
\pgfpathlineto{\pgfqpoint{4.103982in}{1.488558in}}%
\pgfpathlineto{\pgfqpoint{4.104577in}{1.489832in}}%
\pgfpathlineto{\pgfqpoint{4.104875in}{1.490131in}}%
\pgfpathlineto{\pgfqpoint{4.105470in}{1.489600in}}%
\pgfpathlineto{\pgfqpoint{4.105768in}{1.490609in}}%
\pgfpathlineto{\pgfqpoint{4.106066in}{1.489721in}}%
\pgfpathlineto{\pgfqpoint{4.106661in}{1.490905in}}%
\pgfpathlineto{\pgfqpoint{4.106959in}{1.490140in}}%
\pgfpathlineto{\pgfqpoint{4.107257in}{1.490896in}}%
\pgfpathlineto{\pgfqpoint{4.107852in}{1.490814in}}%
\pgfpathlineto{\pgfqpoint{4.108150in}{1.491026in}}%
\pgfpathlineto{\pgfqpoint{4.108448in}{1.493302in}}%
\pgfpathlineto{\pgfqpoint{4.108745in}{1.491196in}}%
\pgfpathlineto{\pgfqpoint{4.109043in}{1.491392in}}%
\pgfpathlineto{\pgfqpoint{4.109936in}{1.493171in}}%
\pgfpathlineto{\pgfqpoint{4.110234in}{1.492734in}}%
\pgfpathlineto{\pgfqpoint{4.111425in}{1.494223in}}%
\pgfpathlineto{\pgfqpoint{4.111723in}{1.494987in}}%
\pgfpathlineto{\pgfqpoint{4.112020in}{1.494208in}}%
\pgfpathlineto{\pgfqpoint{4.112318in}{1.494328in}}%
\pgfpathlineto{\pgfqpoint{4.113509in}{1.496980in}}%
\pgfpathlineto{\pgfqpoint{4.114105in}{1.496731in}}%
\pgfpathlineto{\pgfqpoint{4.114998in}{1.498738in}}%
\pgfpathlineto{\pgfqpoint{4.115296in}{1.498499in}}%
\pgfpathlineto{\pgfqpoint{4.115593in}{1.498530in}}%
\pgfpathlineto{\pgfqpoint{4.116189in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{4.116486in}{1.499978in}}%
\pgfpathlineto{\pgfqpoint{4.116784in}{1.501110in}}%
\pgfpathlineto{\pgfqpoint{4.117082in}{1.500869in}}%
\pgfpathlineto{\pgfqpoint{4.119166in}{1.504170in}}%
\pgfpathlineto{\pgfqpoint{4.119464in}{1.503668in}}%
\pgfpathlineto{\pgfqpoint{4.120059in}{1.505804in}}%
\pgfpathlineto{\pgfqpoint{4.120357in}{1.505560in}}%
\pgfpathlineto{\pgfqpoint{4.120655in}{1.505999in}}%
\pgfpathlineto{\pgfqpoint{4.120952in}{1.507553in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{1.506954in}}%
\pgfpathlineto{\pgfqpoint{4.122143in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{4.122441in}{1.508599in}}%
\pgfpathlineto{\pgfqpoint{4.123334in}{1.512135in}}%
\pgfpathlineto{\pgfqpoint{4.123930in}{1.511629in}}%
\pgfpathlineto{\pgfqpoint{4.124823in}{1.514612in}}%
\pgfpathlineto{\pgfqpoint{4.125716in}{1.515448in}}%
\pgfpathlineto{\pgfqpoint{4.126609in}{1.517616in}}%
\pgfpathlineto{\pgfqpoint{4.128396in}{1.522177in}}%
\pgfpathlineto{\pgfqpoint{4.128991in}{1.521682in}}%
\pgfpathlineto{\pgfqpoint{4.129885in}{1.524431in}}%
\pgfpathlineto{\pgfqpoint{4.130182in}{1.524561in}}%
\pgfpathlineto{\pgfqpoint{4.131671in}{1.528361in}}%
\pgfpathlineto{\pgfqpoint{4.131969in}{1.527832in}}%
\pgfpathlineto{\pgfqpoint{4.132266in}{1.529505in}}%
\pgfpathlineto{\pgfqpoint{4.132564in}{1.529022in}}%
\pgfpathlineto{\pgfqpoint{4.133457in}{1.531963in}}%
\pgfpathlineto{\pgfqpoint{4.133755in}{1.531787in}}%
\pgfpathlineto{\pgfqpoint{4.134053in}{1.532061in}}%
\pgfpathlineto{\pgfqpoint{4.135244in}{1.534497in}}%
\pgfpathlineto{\pgfqpoint{4.137030in}{1.537885in}}%
\pgfpathlineto{\pgfqpoint{4.137328in}{1.537286in}}%
\pgfpathlineto{\pgfqpoint{4.138519in}{1.540184in}}%
\pgfpathlineto{\pgfqpoint{4.138817in}{1.540021in}}%
\pgfpathlineto{\pgfqpoint{4.140008in}{1.542386in}}%
\pgfpathlineto{\pgfqpoint{4.140603in}{1.542760in}}%
\pgfpathlineto{\pgfqpoint{4.140901in}{1.543885in}}%
\pgfpathlineto{\pgfqpoint{4.141198in}{1.543469in}}%
\pgfpathlineto{\pgfqpoint{4.141496in}{1.543927in}}%
\pgfpathlineto{\pgfqpoint{4.141794in}{1.545646in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{1.545132in}}%
\pgfpathlineto{\pgfqpoint{4.144176in}{1.547891in}}%
\pgfpathlineto{\pgfqpoint{4.144474in}{1.547718in}}%
\pgfpathlineto{\pgfqpoint{4.145069in}{1.549580in}}%
\pgfpathlineto{\pgfqpoint{4.145664in}{1.549057in}}%
\pgfpathlineto{\pgfqpoint{4.145962in}{1.550324in}}%
\pgfpathlineto{\pgfqpoint{4.146260in}{1.550202in}}%
\pgfpathlineto{\pgfqpoint{4.146855in}{1.550772in}}%
\pgfpathlineto{\pgfqpoint{4.147153in}{1.552050in}}%
\pgfpathlineto{\pgfqpoint{4.147451in}{1.550841in}}%
\pgfpathlineto{\pgfqpoint{4.147749in}{1.551024in}}%
\pgfpathlineto{\pgfqpoint{4.148344in}{1.552794in}}%
\pgfpathlineto{\pgfqpoint{4.148642in}{1.552776in}}%
\pgfpathlineto{\pgfqpoint{4.148940in}{1.551372in}}%
\pgfpathlineto{\pgfqpoint{4.149535in}{1.553249in}}%
\pgfpathlineto{\pgfqpoint{4.149833in}{1.553273in}}%
\pgfpathlineto{\pgfqpoint{4.150428in}{1.554061in}}%
\pgfpathlineto{\pgfqpoint{4.150726in}{1.553751in}}%
\pgfpathlineto{\pgfqpoint{4.152215in}{1.555269in}}%
\pgfpathlineto{\pgfqpoint{4.152810in}{1.554925in}}%
\pgfpathlineto{\pgfqpoint{4.153406in}{1.556058in}}%
\pgfpathlineto{\pgfqpoint{4.153703in}{1.555921in}}%
\pgfpathlineto{\pgfqpoint{4.154001in}{1.555333in}}%
\pgfpathlineto{\pgfqpoint{4.154894in}{1.556355in}}%
\pgfpathlineto{\pgfqpoint{4.155192in}{1.556190in}}%
\pgfpathlineto{\pgfqpoint{4.155490in}{1.556823in}}%
\pgfpathlineto{\pgfqpoint{4.155787in}{1.556152in}}%
\pgfpathlineto{\pgfqpoint{4.156085in}{1.557028in}}%
\pgfpathlineto{\pgfqpoint{4.156383in}{1.556733in}}%
\pgfpathlineto{\pgfqpoint{4.156681in}{1.557295in}}%
\pgfpathlineto{\pgfqpoint{4.156978in}{1.556940in}}%
\pgfpathlineto{\pgfqpoint{4.157574in}{1.557292in}}%
\pgfpathlineto{\pgfqpoint{4.158169in}{1.557131in}}%
\pgfpathlineto{\pgfqpoint{4.158765in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{4.159063in}{1.557239in}}%
\pgfpathlineto{\pgfqpoint{4.159360in}{1.557430in}}%
\pgfpathlineto{\pgfqpoint{4.159658in}{1.557483in}}%
\pgfpathlineto{\pgfqpoint{4.159956in}{1.557978in}}%
\pgfpathlineto{\pgfqpoint{4.160253in}{1.557363in}}%
\pgfpathlineto{\pgfqpoint{4.160551in}{1.557852in}}%
\pgfpathlineto{\pgfqpoint{4.160849in}{1.557178in}}%
\pgfpathlineto{\pgfqpoint{4.161147in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{4.161444in}{1.557326in}}%
\pgfpathlineto{\pgfqpoint{4.161742in}{1.558391in}}%
\pgfpathlineto{\pgfqpoint{4.162635in}{1.557282in}}%
\pgfpathlineto{\pgfqpoint{4.162933in}{1.558030in}}%
\pgfpathlineto{\pgfqpoint{4.163231in}{1.557677in}}%
\pgfpathlineto{\pgfqpoint{4.163529in}{1.558421in}}%
\pgfpathlineto{\pgfqpoint{4.163826in}{1.558212in}}%
\pgfpathlineto{\pgfqpoint{4.164124in}{1.557383in}}%
\pgfpathlineto{\pgfqpoint{4.164719in}{1.558461in}}%
\pgfpathlineto{\pgfqpoint{4.165910in}{1.557818in}}%
\pgfpathlineto{\pgfqpoint{4.166208in}{1.558260in}}%
\pgfpathlineto{\pgfqpoint{4.166506in}{1.557223in}}%
\pgfpathlineto{\pgfqpoint{4.167101in}{1.558556in}}%
\pgfpathlineto{\pgfqpoint{4.167697in}{1.557568in}}%
\pgfpathlineto{\pgfqpoint{4.168292in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{4.169483in}{1.557190in}}%
\pgfpathlineto{\pgfqpoint{4.169781in}{1.557696in}}%
\pgfpathlineto{\pgfqpoint{4.170079in}{1.557358in}}%
\pgfpathlineto{\pgfqpoint{4.170376in}{1.557718in}}%
\pgfpathlineto{\pgfqpoint{4.171567in}{1.556271in}}%
\pgfpathlineto{\pgfqpoint{4.171865in}{1.557274in}}%
\pgfpathlineto{\pgfqpoint{4.172163in}{1.557134in}}%
\pgfpathlineto{\pgfqpoint{4.172758in}{1.555785in}}%
\pgfpathlineto{\pgfqpoint{4.173056in}{1.556649in}}%
\pgfpathlineto{\pgfqpoint{4.173354in}{1.556134in}}%
\pgfpathlineto{\pgfqpoint{4.173652in}{1.557070in}}%
\pgfpathlineto{\pgfqpoint{4.173949in}{1.554927in}}%
\pgfpathlineto{\pgfqpoint{4.174247in}{1.555761in}}%
\pgfpathlineto{\pgfqpoint{4.175140in}{1.555284in}}%
\pgfpathlineto{\pgfqpoint{4.175438in}{1.555650in}}%
\pgfpathlineto{\pgfqpoint{4.175736in}{1.554768in}}%
\pgfpathlineto{\pgfqpoint{4.176033in}{1.554969in}}%
\pgfpathlineto{\pgfqpoint{4.176629in}{1.554461in}}%
\pgfpathlineto{\pgfqpoint{4.177224in}{1.554563in}}%
\pgfpathlineto{\pgfqpoint{4.177522in}{1.553442in}}%
\pgfpathlineto{\pgfqpoint{4.177820in}{1.554123in}}%
\pgfpathlineto{\pgfqpoint{4.178118in}{1.553674in}}%
\pgfpathlineto{\pgfqpoint{4.178415in}{1.554352in}}%
\pgfpathlineto{\pgfqpoint{4.179011in}{1.553636in}}%
\pgfpathlineto{\pgfqpoint{4.179308in}{1.553790in}}%
\pgfpathlineto{\pgfqpoint{4.179606in}{1.552840in}}%
\pgfpathlineto{\pgfqpoint{4.180202in}{1.553360in}}%
\pgfpathlineto{\pgfqpoint{4.180499in}{1.553760in}}%
\pgfpathlineto{\pgfqpoint{4.180797in}{1.552792in}}%
\pgfpathlineto{\pgfqpoint{4.181095in}{1.552991in}}%
\pgfpathlineto{\pgfqpoint{4.181393in}{1.552943in}}%
\pgfpathlineto{\pgfqpoint{4.181690in}{1.553704in}}%
\pgfpathlineto{\pgfqpoint{4.182584in}{1.552670in}}%
\pgfpathlineto{\pgfqpoint{4.182881in}{1.552751in}}%
\pgfpathlineto{\pgfqpoint{4.183179in}{1.553326in}}%
\pgfpathlineto{\pgfqpoint{4.183477in}{1.553041in}}%
\pgfpathlineto{\pgfqpoint{4.183774in}{1.553887in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{1.552933in}}%
\pgfpathlineto{\pgfqpoint{4.184668in}{1.553201in}}%
\pgfpathlineto{\pgfqpoint{4.184965in}{1.553011in}}%
\pgfpathlineto{\pgfqpoint{4.185561in}{1.553797in}}%
\pgfpathlineto{\pgfqpoint{4.185859in}{1.552935in}}%
\pgfpathlineto{\pgfqpoint{4.186156in}{1.553441in}}%
\pgfpathlineto{\pgfqpoint{4.186454in}{1.553085in}}%
\pgfpathlineto{\pgfqpoint{4.186752in}{1.554479in}}%
\pgfpathlineto{\pgfqpoint{4.187645in}{1.553279in}}%
\pgfpathlineto{\pgfqpoint{4.187943in}{1.553702in}}%
\pgfpathlineto{\pgfqpoint{4.188241in}{1.553352in}}%
\pgfpathlineto{\pgfqpoint{4.188538in}{1.554344in}}%
\pgfpathlineto{\pgfqpoint{4.188836in}{1.553465in}}%
\pgfpathlineto{\pgfqpoint{4.189134in}{1.554335in}}%
\pgfpathlineto{\pgfqpoint{4.189431in}{1.553075in}}%
\pgfpathlineto{\pgfqpoint{4.190325in}{1.554042in}}%
\pgfpathlineto{\pgfqpoint{4.191516in}{1.553650in}}%
\pgfpathlineto{\pgfqpoint{4.191813in}{1.554499in}}%
\pgfpathlineto{\pgfqpoint{4.192111in}{1.554029in}}%
\pgfpathlineto{\pgfqpoint{4.192409in}{1.554227in}}%
\pgfpathlineto{\pgfqpoint{4.193004in}{1.554111in}}%
\pgfpathlineto{\pgfqpoint{4.193600in}{1.554415in}}%
\pgfpathlineto{\pgfqpoint{4.194791in}{1.554655in}}%
\pgfpathlineto{\pgfqpoint{4.195684in}{1.555519in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{1.554691in}}%
\pgfpathlineto{\pgfqpoint{4.196577in}{1.554997in}}%
\pgfpathlineto{\pgfqpoint{4.197173in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{4.197768in}{1.555645in}}%
\pgfpathlineto{\pgfqpoint{4.198066in}{1.556575in}}%
\pgfpathlineto{\pgfqpoint{4.198363in}{1.556184in}}%
\pgfpathlineto{\pgfqpoint{4.198661in}{1.557142in}}%
\pgfpathlineto{\pgfqpoint{4.198959in}{1.556813in}}%
\pgfpathlineto{\pgfqpoint{4.199257in}{1.557218in}}%
\pgfpathlineto{\pgfqpoint{4.199554in}{1.556826in}}%
\pgfpathlineto{\pgfqpoint{4.200150in}{1.557842in}}%
\pgfpathlineto{\pgfqpoint{4.200448in}{1.559029in}}%
\pgfpathlineto{\pgfqpoint{4.200745in}{1.558252in}}%
\pgfpathlineto{\pgfqpoint{4.201341in}{1.558628in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{1.560384in}}%
\pgfpathlineto{\pgfqpoint{4.203127in}{1.559761in}}%
\pgfpathlineto{\pgfqpoint{4.203723in}{1.561264in}}%
\pgfpathlineto{\pgfqpoint{4.204020in}{1.561239in}}%
\pgfpathlineto{\pgfqpoint{4.204318in}{1.561871in}}%
\pgfpathlineto{\pgfqpoint{4.204616in}{1.561380in}}%
\pgfpathlineto{\pgfqpoint{4.206700in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{4.206998in}{1.564668in}}%
\pgfpathlineto{\pgfqpoint{4.207593in}{1.565959in}}%
\pgfpathlineto{\pgfqpoint{4.207891in}{1.565445in}}%
\pgfpathlineto{\pgfqpoint{4.208784in}{1.567719in}}%
\pgfpathlineto{\pgfqpoint{4.210273in}{1.569224in}}%
\pgfpathlineto{\pgfqpoint{4.210571in}{1.571156in}}%
\pgfpathlineto{\pgfqpoint{4.210868in}{1.570191in}}%
\pgfpathlineto{\pgfqpoint{4.211762in}{1.572401in}}%
\pgfpathlineto{\pgfqpoint{4.212357in}{1.573251in}}%
\pgfpathlineto{\pgfqpoint{4.213250in}{1.574362in}}%
\pgfpathlineto{\pgfqpoint{4.214441in}{1.576892in}}%
\pgfpathlineto{\pgfqpoint{4.214739in}{1.576936in}}%
\pgfpathlineto{\pgfqpoint{4.215334in}{1.578197in}}%
\pgfpathlineto{\pgfqpoint{4.216228in}{1.579539in}}%
\pgfpathlineto{\pgfqpoint{4.216525in}{1.579946in}}%
\pgfpathlineto{\pgfqpoint{4.217419in}{1.582009in}}%
\pgfpathlineto{\pgfqpoint{4.218312in}{1.583169in}}%
\pgfpathlineto{\pgfqpoint{4.219205in}{1.585073in}}%
\pgfpathlineto{\pgfqpoint{4.219503in}{1.584814in}}%
\pgfpathlineto{\pgfqpoint{4.220694in}{1.587850in}}%
\pgfpathlineto{\pgfqpoint{4.220991in}{1.587438in}}%
\pgfpathlineto{\pgfqpoint{4.221289in}{1.588779in}}%
\pgfpathlineto{\pgfqpoint{4.221587in}{1.588176in}}%
\pgfpathlineto{\pgfqpoint{4.222480in}{1.590785in}}%
\pgfpathlineto{\pgfqpoint{4.222778in}{1.590076in}}%
\pgfpathlineto{\pgfqpoint{4.223671in}{1.592556in}}%
\pgfpathlineto{\pgfqpoint{4.225160in}{1.594645in}}%
\pgfpathlineto{\pgfqpoint{4.225755in}{1.596049in}}%
\pgfpathlineto{\pgfqpoint{4.226053in}{1.595913in}}%
\pgfpathlineto{\pgfqpoint{4.228137in}{1.599609in}}%
\pgfpathlineto{\pgfqpoint{4.228435in}{1.599288in}}%
\pgfpathlineto{\pgfqpoint{4.229328in}{1.601811in}}%
\pgfpathlineto{\pgfqpoint{4.229626in}{1.600893in}}%
\pgfpathlineto{\pgfqpoint{4.230519in}{1.603481in}}%
\pgfpathlineto{\pgfqpoint{4.231114in}{1.603255in}}%
\pgfpathlineto{\pgfqpoint{4.231710in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{4.232603in}{1.605846in}}%
\pgfpathlineto{\pgfqpoint{4.232901in}{1.605338in}}%
\pgfpathlineto{\pgfqpoint{4.233198in}{1.605452in}}%
\pgfpathlineto{\pgfqpoint{4.234389in}{1.607119in}}%
\pgfpathlineto{\pgfqpoint{4.235283in}{1.608070in}}%
\pgfpathlineto{\pgfqpoint{4.235580in}{1.608994in}}%
\pgfpathlineto{\pgfqpoint{4.235878in}{1.608418in}}%
\pgfpathlineto{\pgfqpoint{4.237664in}{1.610973in}}%
\pgfpathlineto{\pgfqpoint{4.238260in}{1.610739in}}%
\pgfpathlineto{\pgfqpoint{4.240046in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{4.240344in}{1.612497in}}%
\pgfpathlineto{\pgfqpoint{4.240642in}{1.613783in}}%
\pgfpathlineto{\pgfqpoint{4.240940in}{1.612897in}}%
\pgfpathlineto{\pgfqpoint{4.242130in}{1.614252in}}%
\pgfpathlineto{\pgfqpoint{4.242428in}{1.615043in}}%
\pgfpathlineto{\pgfqpoint{4.243024in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{4.244215in}{1.615510in}}%
\pgfpathlineto{\pgfqpoint{4.244810in}{1.615279in}}%
\pgfpathlineto{\pgfqpoint{4.245406in}{1.616217in}}%
\pgfpathlineto{\pgfqpoint{4.246001in}{1.615694in}}%
\pgfpathlineto{\pgfqpoint{4.246299in}{1.616061in}}%
\pgfpathlineto{\pgfqpoint{4.246894in}{1.615625in}}%
\pgfpathlineto{\pgfqpoint{4.247787in}{1.616605in}}%
\pgfpathlineto{\pgfqpoint{4.248383in}{1.615779in}}%
\pgfpathlineto{\pgfqpoint{4.248978in}{1.617196in}}%
\pgfpathlineto{\pgfqpoint{4.249574in}{1.616238in}}%
\pgfpathlineto{\pgfqpoint{4.249872in}{1.616382in}}%
\pgfpathlineto{\pgfqpoint{4.250765in}{1.617341in}}%
\pgfpathlineto{\pgfqpoint{4.251063in}{1.616998in}}%
\pgfpathlineto{\pgfqpoint{4.251956in}{1.617319in}}%
\pgfpathlineto{\pgfqpoint{4.252253in}{1.616907in}}%
\pgfpathlineto{\pgfqpoint{4.252551in}{1.617857in}}%
\pgfpathlineto{\pgfqpoint{4.252849in}{1.616973in}}%
\pgfpathlineto{\pgfqpoint{4.253147in}{1.617708in}}%
\pgfpathlineto{\pgfqpoint{4.253444in}{1.617131in}}%
\pgfpathlineto{\pgfqpoint{4.254040in}{1.618297in}}%
\pgfpathlineto{\pgfqpoint{4.254338in}{1.618133in}}%
\pgfpathlineto{\pgfqpoint{4.254635in}{1.617206in}}%
\pgfpathlineto{\pgfqpoint{4.255529in}{1.617893in}}%
\pgfpathlineto{\pgfqpoint{4.257315in}{1.617219in}}%
\pgfpathlineto{\pgfqpoint{4.257613in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{4.258506in}{1.616516in}}%
\pgfpathlineto{\pgfqpoint{4.259101in}{1.617756in}}%
\pgfpathlineto{\pgfqpoint{4.259697in}{1.616509in}}%
\pgfpathlineto{\pgfqpoint{4.259995in}{1.616785in}}%
\pgfpathlineto{\pgfqpoint{4.261483in}{1.616164in}}%
\pgfpathlineto{\pgfqpoint{4.262376in}{1.616211in}}%
\pgfpathlineto{\pgfqpoint{4.262674in}{1.616546in}}%
\pgfpathlineto{\pgfqpoint{4.262972in}{1.615367in}}%
\pgfpathlineto{\pgfqpoint{4.263270in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{4.263567in}{1.615136in}}%
\pgfpathlineto{\pgfqpoint{4.263865in}{1.615877in}}%
\pgfpathlineto{\pgfqpoint{4.264758in}{1.615175in}}%
\pgfpathlineto{\pgfqpoint{4.265056in}{1.615646in}}%
\pgfpathlineto{\pgfqpoint{4.265354in}{1.614907in}}%
\pgfpathlineto{\pgfqpoint{4.265652in}{1.615304in}}%
\pgfpathlineto{\pgfqpoint{4.266545in}{1.614556in}}%
\pgfpathlineto{\pgfqpoint{4.267140in}{1.614454in}}%
\pgfpathlineto{\pgfqpoint{4.267736in}{1.614983in}}%
\pgfpathlineto{\pgfqpoint{4.268331in}{1.614273in}}%
\pgfpathlineto{\pgfqpoint{4.268629in}{1.614140in}}%
\pgfpathlineto{\pgfqpoint{4.268927in}{1.614455in}}%
\pgfpathlineto{\pgfqpoint{4.269820in}{1.613819in}}%
\pgfpathlineto{\pgfqpoint{4.270118in}{1.614177in}}%
\pgfpathlineto{\pgfqpoint{4.270415in}{1.613929in}}%
\pgfpathlineto{\pgfqpoint{4.270713in}{1.614793in}}%
\pgfpathlineto{\pgfqpoint{4.271011in}{1.613806in}}%
\pgfpathlineto{\pgfqpoint{4.271308in}{1.614227in}}%
\pgfpathlineto{\pgfqpoint{4.271904in}{1.613710in}}%
\pgfpathlineto{\pgfqpoint{4.272202in}{1.613683in}}%
\pgfpathlineto{\pgfqpoint{4.272797in}{1.614455in}}%
\pgfpathlineto{\pgfqpoint{4.273393in}{1.613981in}}%
\pgfpathlineto{\pgfqpoint{4.273690in}{1.614176in}}%
\pgfpathlineto{\pgfqpoint{4.273988in}{1.614832in}}%
\pgfpathlineto{\pgfqpoint{4.274584in}{1.613908in}}%
\pgfpathlineto{\pgfqpoint{4.275179in}{1.614132in}}%
\pgfpathlineto{\pgfqpoint{4.276370in}{1.614580in}}%
\pgfpathlineto{\pgfqpoint{4.276668in}{1.613827in}}%
\pgfpathlineto{\pgfqpoint{4.276965in}{1.614086in}}%
\pgfpathlineto{\pgfqpoint{4.277263in}{1.613585in}}%
\pgfpathlineto{\pgfqpoint{4.277561in}{1.614488in}}%
\pgfpathlineto{\pgfqpoint{4.278156in}{1.613990in}}%
\pgfpathlineto{\pgfqpoint{4.278752in}{1.614180in}}%
\pgfpathlineto{\pgfqpoint{4.279050in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{4.279645in}{1.614279in}}%
\pgfpathlineto{\pgfqpoint{4.279943in}{1.614632in}}%
\pgfpathlineto{\pgfqpoint{4.280538in}{1.614447in}}%
\pgfpathlineto{\pgfqpoint{4.281431in}{1.615467in}}%
\pgfpathlineto{\pgfqpoint{4.281729in}{1.614395in}}%
\pgfpathlineto{\pgfqpoint{4.282325in}{1.615401in}}%
\pgfpathlineto{\pgfqpoint{4.282622in}{1.615516in}}%
\pgfpathlineto{\pgfqpoint{4.282920in}{1.615016in}}%
\pgfpathlineto{\pgfqpoint{4.283218in}{1.615236in}}%
\pgfpathlineto{\pgfqpoint{4.285004in}{1.616565in}}%
\pgfpathlineto{\pgfqpoint{4.285302in}{1.616106in}}%
\pgfpathlineto{\pgfqpoint{4.285600in}{1.616873in}}%
\pgfpathlineto{\pgfqpoint{4.285897in}{1.616666in}}%
\pgfpathlineto{\pgfqpoint{4.286493in}{1.617372in}}%
\pgfpathlineto{\pgfqpoint{4.286791in}{1.617254in}}%
\pgfpathlineto{\pgfqpoint{4.287684in}{1.618765in}}%
\pgfpathlineto{\pgfqpoint{4.287982in}{1.618120in}}%
\pgfpathlineto{\pgfqpoint{4.292150in}{1.622262in}}%
\pgfpathlineto{\pgfqpoint{4.293341in}{1.623562in}}%
\pgfpathlineto{\pgfqpoint{4.293639in}{1.623516in}}%
\pgfpathlineto{\pgfqpoint{4.293936in}{1.624803in}}%
\pgfpathlineto{\pgfqpoint{4.294234in}{1.624283in}}%
\pgfpathlineto{\pgfqpoint{4.295425in}{1.625982in}}%
\pgfpathlineto{\pgfqpoint{4.295723in}{1.627138in}}%
\pgfpathlineto{\pgfqpoint{4.296020in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{4.296318in}{1.627839in}}%
\pgfpathlineto{\pgfqpoint{4.296616in}{1.627478in}}%
\pgfpathlineto{\pgfqpoint{4.297211in}{1.628312in}}%
\pgfpathlineto{\pgfqpoint{4.297807in}{1.629815in}}%
\pgfpathlineto{\pgfqpoint{4.298402in}{1.630037in}}%
\pgfpathlineto{\pgfqpoint{4.299593in}{1.631931in}}%
\pgfpathlineto{\pgfqpoint{4.300486in}{1.633322in}}%
\pgfpathlineto{\pgfqpoint{4.301380in}{1.635072in}}%
\pgfpathlineto{\pgfqpoint{4.301677in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{4.301975in}{1.636005in}}%
\pgfpathlineto{\pgfqpoint{4.302273in}{1.635714in}}%
\pgfpathlineto{\pgfqpoint{4.302868in}{1.636873in}}%
\pgfpathlineto{\pgfqpoint{4.303166in}{1.637153in}}%
\pgfpathlineto{\pgfqpoint{4.304059in}{1.639459in}}%
\pgfpathlineto{\pgfqpoint{4.304357in}{1.639444in}}%
\pgfpathlineto{\pgfqpoint{4.306143in}{1.642012in}}%
\pgfpathlineto{\pgfqpoint{4.306441in}{1.642991in}}%
\pgfpathlineto{\pgfqpoint{4.306739in}{1.642835in}}%
\pgfpathlineto{\pgfqpoint{4.311800in}{1.650562in}}%
\pgfpathlineto{\pgfqpoint{4.312396in}{1.652261in}}%
\pgfpathlineto{\pgfqpoint{4.313885in}{1.654704in}}%
\pgfpathlineto{\pgfqpoint{4.314182in}{1.654664in}}%
\pgfpathlineto{\pgfqpoint{4.315373in}{1.657245in}}%
\pgfpathlineto{\pgfqpoint{4.315671in}{1.657220in}}%
\pgfpathlineto{\pgfqpoint{4.316564in}{1.659042in}}%
\pgfpathlineto{\pgfqpoint{4.316862in}{1.658899in}}%
\pgfpathlineto{\pgfqpoint{4.317755in}{1.660823in}}%
\pgfpathlineto{\pgfqpoint{4.318053in}{1.660785in}}%
\pgfpathlineto{\pgfqpoint{4.318351in}{1.661656in}}%
\pgfpathlineto{\pgfqpoint{4.318648in}{1.661258in}}%
\pgfpathlineto{\pgfqpoint{4.318946in}{1.662235in}}%
\pgfpathlineto{\pgfqpoint{4.319244in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{4.319839in}{1.663024in}}%
\pgfpathlineto{\pgfqpoint{4.320137in}{1.663033in}}%
\pgfpathlineto{\pgfqpoint{4.321328in}{1.665294in}}%
\pgfpathlineto{\pgfqpoint{4.321923in}{1.664853in}}%
\pgfpathlineto{\pgfqpoint{4.322817in}{1.666903in}}%
\pgfpathlineto{\pgfqpoint{4.323412in}{1.667010in}}%
\pgfpathlineto{\pgfqpoint{4.324603in}{1.668600in}}%
\pgfpathlineto{\pgfqpoint{4.324901in}{1.668359in}}%
\pgfpathlineto{\pgfqpoint{4.327580in}{1.671172in}}%
\pgfpathlineto{\pgfqpoint{4.328176in}{1.671374in}}%
\pgfpathlineto{\pgfqpoint{4.329069in}{1.672717in}}%
\pgfpathlineto{\pgfqpoint{4.330558in}{1.673078in}}%
\pgfpathlineto{\pgfqpoint{4.330855in}{1.674313in}}%
\pgfpathlineto{\pgfqpoint{4.331153in}{1.673636in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{1.674524in}}%
\pgfpathlineto{\pgfqpoint{4.333833in}{1.675306in}}%
\pgfpathlineto{\pgfqpoint{4.334130in}{1.676007in}}%
\pgfpathlineto{\pgfqpoint{4.334428in}{1.675534in}}%
\pgfpathlineto{\pgfqpoint{4.335024in}{1.676684in}}%
\pgfpathlineto{\pgfqpoint{4.335619in}{1.676087in}}%
\pgfpathlineto{\pgfqpoint{4.336512in}{1.677158in}}%
\pgfpathlineto{\pgfqpoint{4.336810in}{1.676587in}}%
\pgfpathlineto{\pgfqpoint{4.337703in}{1.677825in}}%
\pgfpathlineto{\pgfqpoint{4.338001in}{1.677939in}}%
\pgfpathlineto{\pgfqpoint{4.338299in}{1.677453in}}%
\pgfpathlineto{\pgfqpoint{4.340383in}{1.678722in}}%
\pgfpathlineto{\pgfqpoint{4.341574in}{1.679066in}}%
\pgfpathlineto{\pgfqpoint{4.341872in}{1.678410in}}%
\pgfpathlineto{\pgfqpoint{4.342765in}{1.679537in}}%
\pgfpathlineto{\pgfqpoint{4.343063in}{1.679077in}}%
\pgfpathlineto{\pgfqpoint{4.343360in}{1.679335in}}%
\pgfpathlineto{\pgfqpoint{4.343658in}{1.679034in}}%
\pgfpathlineto{\pgfqpoint{4.344253in}{1.679308in}}%
\pgfpathlineto{\pgfqpoint{4.345444in}{1.679239in}}%
\pgfpathlineto{\pgfqpoint{4.346040in}{1.679445in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{1.679484in}}%
\pgfpathlineto{\pgfqpoint{4.347231in}{1.678599in}}%
\pgfpathlineto{\pgfqpoint{4.347826in}{1.679689in}}%
\pgfpathlineto{\pgfqpoint{4.348719in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{4.349315in}{1.679164in}}%
\pgfpathlineto{\pgfqpoint{4.349613in}{1.679122in}}%
\pgfpathlineto{\pgfqpoint{4.350506in}{1.678394in}}%
\pgfpathlineto{\pgfqpoint{4.350804in}{1.679111in}}%
\pgfpathlineto{\pgfqpoint{4.351101in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{4.351399in}{1.679117in}}%
\pgfpathlineto{\pgfqpoint{4.352292in}{1.678467in}}%
\pgfpathlineto{\pgfqpoint{4.353186in}{1.678518in}}%
\pgfpathlineto{\pgfqpoint{4.353781in}{1.678286in}}%
\pgfpathlineto{\pgfqpoint{4.354079in}{1.678766in}}%
\pgfpathlineto{\pgfqpoint{4.354376in}{1.678568in}}%
\pgfpathlineto{\pgfqpoint{4.354972in}{1.678795in}}%
\pgfpathlineto{\pgfqpoint{4.355567in}{1.677816in}}%
\pgfpathlineto{\pgfqpoint{4.356461in}{1.678662in}}%
\pgfpathlineto{\pgfqpoint{4.357056in}{1.678000in}}%
\pgfpathlineto{\pgfqpoint{4.358247in}{1.678101in}}%
\pgfpathlineto{\pgfqpoint{4.358842in}{1.677728in}}%
\pgfpathlineto{\pgfqpoint{4.359736in}{1.678624in}}%
\pgfpathlineto{\pgfqpoint{4.360629in}{1.677239in}}%
\pgfpathlineto{\pgfqpoint{4.360927in}{1.678097in}}%
\pgfpathlineto{\pgfqpoint{4.361224in}{1.677629in}}%
\pgfpathlineto{\pgfqpoint{4.361522in}{1.678156in}}%
\pgfpathlineto{\pgfqpoint{4.362118in}{1.677513in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{1.678054in}}%
\pgfpathlineto{\pgfqpoint{4.363606in}{1.677391in}}%
\pgfpathlineto{\pgfqpoint{4.363904in}{1.677103in}}%
\pgfpathlineto{\pgfqpoint{4.364797in}{1.677725in}}%
\pgfpathlineto{\pgfqpoint{4.365393in}{1.677561in}}%
\pgfpathlineto{\pgfqpoint{4.365690in}{1.677176in}}%
\pgfpathlineto{\pgfqpoint{4.365988in}{1.677730in}}%
\pgfpathlineto{\pgfqpoint{4.366286in}{1.677319in}}%
\pgfpathlineto{\pgfqpoint{4.366584in}{1.677554in}}%
\pgfpathlineto{\pgfqpoint{4.367179in}{1.676987in}}%
\pgfpathlineto{\pgfqpoint{4.367775in}{1.677457in}}%
\pgfpathlineto{\pgfqpoint{4.368072in}{1.677829in}}%
\pgfpathlineto{\pgfqpoint{4.368668in}{1.677292in}}%
\pgfpathlineto{\pgfqpoint{4.368965in}{1.677594in}}%
\pgfpathlineto{\pgfqpoint{4.369263in}{1.676958in}}%
\pgfpathlineto{\pgfqpoint{4.369859in}{1.677898in}}%
\pgfpathlineto{\pgfqpoint{4.370156in}{1.677309in}}%
\pgfpathlineto{\pgfqpoint{4.370454in}{1.677474in}}%
\pgfpathlineto{\pgfqpoint{4.371645in}{1.678118in}}%
\pgfpathlineto{\pgfqpoint{4.371943in}{1.677581in}}%
\pgfpathlineto{\pgfqpoint{4.372836in}{1.678651in}}%
\pgfpathlineto{\pgfqpoint{4.373729in}{1.678563in}}%
\pgfpathlineto{\pgfqpoint{4.374027in}{1.679088in}}%
\pgfpathlineto{\pgfqpoint{4.374325in}{1.678830in}}%
\pgfpathlineto{\pgfqpoint{4.374920in}{1.679420in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{1.678870in}}%
\pgfpathlineto{\pgfqpoint{4.375813in}{1.679281in}}%
\pgfpathlineto{\pgfqpoint{4.376409in}{1.680294in}}%
\pgfpathlineto{\pgfqpoint{4.376707in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{4.379982in}{1.683024in}}%
\pgfpathlineto{\pgfqpoint{4.380279in}{1.682743in}}%
\pgfpathlineto{\pgfqpoint{4.380875in}{1.683759in}}%
\pgfpathlineto{\pgfqpoint{4.384150in}{1.687795in}}%
\pgfpathlineto{\pgfqpoint{4.385043in}{1.689436in}}%
\pgfpathlineto{\pgfqpoint{4.385341in}{1.689206in}}%
\pgfpathlineto{\pgfqpoint{4.385639in}{1.689192in}}%
\pgfpathlineto{\pgfqpoint{4.386532in}{1.690870in}}%
\pgfpathlineto{\pgfqpoint{4.386830in}{1.690675in}}%
\pgfpathlineto{\pgfqpoint{4.388318in}{1.693615in}}%
\pgfpathlineto{\pgfqpoint{4.388616in}{1.693452in}}%
\pgfpathlineto{\pgfqpoint{4.390105in}{1.695989in}}%
\pgfpathlineto{\pgfqpoint{4.390700in}{1.696539in}}%
\pgfpathlineto{\pgfqpoint{4.391593in}{1.697832in}}%
\pgfpathlineto{\pgfqpoint{4.393677in}{1.701181in}}%
\pgfpathlineto{\pgfqpoint{4.394273in}{1.701564in}}%
\pgfpathlineto{\pgfqpoint{4.401121in}{1.713072in}}%
\pgfpathlineto{\pgfqpoint{4.401716in}{1.713806in}}%
\pgfpathlineto{\pgfqpoint{4.403205in}{1.715640in}}%
\pgfpathlineto{\pgfqpoint{4.403800in}{1.717196in}}%
\pgfpathlineto{\pgfqpoint{4.404098in}{1.717202in}}%
\pgfpathlineto{\pgfqpoint{4.405289in}{1.719086in}}%
\pgfpathlineto{\pgfqpoint{4.405885in}{1.719816in}}%
\pgfpathlineto{\pgfqpoint{4.406480in}{1.720831in}}%
\pgfpathlineto{\pgfqpoint{4.408564in}{1.723675in}}%
\pgfpathlineto{\pgfqpoint{4.409160in}{1.724063in}}%
\pgfpathlineto{\pgfqpoint{4.410053in}{1.725667in}}%
\pgfpathlineto{\pgfqpoint{4.412137in}{1.727606in}}%
\pgfpathlineto{\pgfqpoint{4.413030in}{1.729094in}}%
\pgfpathlineto{\pgfqpoint{4.414519in}{1.730184in}}%
\pgfpathlineto{\pgfqpoint{4.415114in}{1.731217in}}%
\pgfpathlineto{\pgfqpoint{4.415710in}{1.731766in}}%
\pgfpathlineto{\pgfqpoint{4.416901in}{1.733113in}}%
\pgfpathlineto{\pgfqpoint{4.417198in}{1.732930in}}%
\pgfpathlineto{\pgfqpoint{4.418389in}{1.734792in}}%
\pgfpathlineto{\pgfqpoint{4.418687in}{1.734565in}}%
\pgfpathlineto{\pgfqpoint{4.419580in}{1.735003in}}%
\pgfpathlineto{\pgfqpoint{4.420176in}{1.735896in}}%
\pgfpathlineto{\pgfqpoint{4.420771in}{1.736104in}}%
\pgfpathlineto{\pgfqpoint{4.421069in}{1.736855in}}%
\pgfpathlineto{\pgfqpoint{4.421367in}{1.736721in}}%
\pgfpathlineto{\pgfqpoint{4.422260in}{1.737552in}}%
\pgfpathlineto{\pgfqpoint{4.422558in}{1.737372in}}%
\pgfpathlineto{\pgfqpoint{4.424940in}{1.739648in}}%
\pgfpathlineto{\pgfqpoint{4.425237in}{1.739280in}}%
\pgfpathlineto{\pgfqpoint{4.426428in}{1.740366in}}%
\pgfpathlineto{\pgfqpoint{4.430001in}{1.742299in}}%
\pgfpathlineto{\pgfqpoint{4.430597in}{1.741812in}}%
\pgfpathlineto{\pgfqpoint{4.431192in}{1.742298in}}%
\pgfpathlineto{\pgfqpoint{4.432383in}{1.742974in}}%
\pgfpathlineto{\pgfqpoint{4.432978in}{1.742552in}}%
\pgfpathlineto{\pgfqpoint{4.433574in}{1.742742in}}%
\pgfpathlineto{\pgfqpoint{4.434169in}{1.742379in}}%
\pgfpathlineto{\pgfqpoint{4.434765in}{1.742934in}}%
\pgfpathlineto{\pgfqpoint{4.436253in}{1.742605in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{1.743002in}}%
\pgfpathlineto{\pgfqpoint{4.438635in}{1.743071in}}%
\pgfpathlineto{\pgfqpoint{4.438933in}{1.742434in}}%
\pgfpathlineto{\pgfqpoint{4.439826in}{1.743030in}}%
\pgfpathlineto{\pgfqpoint{4.440422in}{1.742896in}}%
\pgfpathlineto{\pgfqpoint{4.441017in}{1.743148in}}%
\pgfpathlineto{\pgfqpoint{4.441613in}{1.742910in}}%
\pgfpathlineto{\pgfqpoint{4.441910in}{1.743262in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{1.742829in}}%
\pgfpathlineto{\pgfqpoint{4.443399in}{1.743484in}}%
\pgfpathlineto{\pgfqpoint{4.443995in}{1.743009in}}%
\pgfpathlineto{\pgfqpoint{4.446376in}{1.743226in}}%
\pgfpathlineto{\pgfqpoint{4.446674in}{1.743048in}}%
\pgfpathlineto{\pgfqpoint{4.446972in}{1.743432in}}%
\pgfpathlineto{\pgfqpoint{4.447567in}{1.742414in}}%
\pgfpathlineto{\pgfqpoint{4.448163in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{4.449056in}{1.742920in}}%
\pgfpathlineto{\pgfqpoint{4.450247in}{1.743078in}}%
\pgfpathlineto{\pgfqpoint{4.450545in}{1.742680in}}%
\pgfpathlineto{\pgfqpoint{4.451140in}{1.743291in}}%
\pgfpathlineto{\pgfqpoint{4.451438in}{1.742884in}}%
\pgfpathlineto{\pgfqpoint{4.452331in}{1.743426in}}%
\pgfpathlineto{\pgfqpoint{4.452629in}{1.742650in}}%
\pgfpathlineto{\pgfqpoint{4.452927in}{1.742793in}}%
\pgfpathlineto{\pgfqpoint{4.453522in}{1.743300in}}%
\pgfpathlineto{\pgfqpoint{4.453820in}{1.742812in}}%
\pgfpathlineto{\pgfqpoint{4.454415in}{1.743330in}}%
\pgfpathlineto{\pgfqpoint{4.455011in}{1.743201in}}%
\pgfpathlineto{\pgfqpoint{4.455606in}{1.743474in}}%
\pgfpathlineto{\pgfqpoint{4.456202in}{1.742883in}}%
\pgfpathlineto{\pgfqpoint{4.457095in}{1.743482in}}%
\pgfpathlineto{\pgfqpoint{4.457988in}{1.743222in}}%
\pgfpathlineto{\pgfqpoint{4.458584in}{1.743655in}}%
\pgfpathlineto{\pgfqpoint{4.459179in}{1.743327in}}%
\pgfpathlineto{\pgfqpoint{4.460965in}{1.743628in}}%
\pgfpathlineto{\pgfqpoint{4.461263in}{1.743424in}}%
\pgfpathlineto{\pgfqpoint{4.461859in}{1.744313in}}%
\pgfpathlineto{\pgfqpoint{4.462156in}{1.744045in}}%
\pgfpathlineto{\pgfqpoint{4.463645in}{1.745144in}}%
\pgfpathlineto{\pgfqpoint{4.464241in}{1.744917in}}%
\pgfpathlineto{\pgfqpoint{4.465729in}{1.746573in}}%
\pgfpathlineto{\pgfqpoint{4.466325in}{1.746479in}}%
\pgfpathlineto{\pgfqpoint{4.467218in}{1.747357in}}%
\pgfpathlineto{\pgfqpoint{4.467516in}{1.747245in}}%
\pgfpathlineto{\pgfqpoint{4.468707in}{1.748994in}}%
\pgfpathlineto{\pgfqpoint{4.469600in}{1.749428in}}%
\pgfpathlineto{\pgfqpoint{4.471088in}{1.751411in}}%
\pgfpathlineto{\pgfqpoint{4.471386in}{1.751009in}}%
\pgfpathlineto{\pgfqpoint{4.472279in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{4.472577in}{1.752329in}}%
\pgfpathlineto{\pgfqpoint{4.474066in}{1.754393in}}%
\pgfpathlineto{\pgfqpoint{4.475257in}{1.756337in}}%
\pgfpathlineto{\pgfqpoint{4.475554in}{1.756008in}}%
\pgfpathlineto{\pgfqpoint{4.476448in}{1.757059in}}%
\pgfpathlineto{\pgfqpoint{4.477341in}{1.758223in}}%
\pgfpathlineto{\pgfqpoint{4.480020in}{1.761512in}}%
\pgfpathlineto{\pgfqpoint{4.480616in}{1.762416in}}%
\pgfpathlineto{\pgfqpoint{4.480914in}{1.762099in}}%
\pgfpathlineto{\pgfqpoint{4.481807in}{1.763940in}}%
\pgfpathlineto{\pgfqpoint{4.484784in}{1.768158in}}%
\pgfpathlineto{\pgfqpoint{4.485082in}{1.768256in}}%
\pgfpathlineto{\pgfqpoint{4.485677in}{1.770045in}}%
\pgfpathlineto{\pgfqpoint{4.485975in}{1.769848in}}%
\pgfpathlineto{\pgfqpoint{4.486571in}{1.771000in}}%
\pgfpathlineto{\pgfqpoint{4.488059in}{1.773465in}}%
\pgfpathlineto{\pgfqpoint{4.491930in}{1.778914in}}%
\pgfpathlineto{\pgfqpoint{4.494609in}{1.782352in}}%
\pgfpathlineto{\pgfqpoint{4.499373in}{1.788226in}}%
\pgfpathlineto{\pgfqpoint{4.503244in}{1.792664in}}%
\pgfpathlineto{\pgfqpoint{4.503542in}{1.792348in}}%
\pgfpathlineto{\pgfqpoint{4.504435in}{1.793905in}}%
\pgfpathlineto{\pgfqpoint{4.505030in}{1.794040in}}%
\pgfpathlineto{\pgfqpoint{4.505328in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{4.505626in}{1.794711in}}%
\pgfpathlineto{\pgfqpoint{4.506817in}{1.795782in}}%
\pgfpathlineto{\pgfqpoint{4.509198in}{1.797963in}}%
\pgfpathlineto{\pgfqpoint{4.509496in}{1.797907in}}%
\pgfpathlineto{\pgfqpoint{4.510687in}{1.799474in}}%
\pgfpathlineto{\pgfqpoint{4.510985in}{1.799090in}}%
\pgfpathlineto{\pgfqpoint{4.511878in}{1.800599in}}%
\pgfpathlineto{\pgfqpoint{4.512474in}{1.800347in}}%
\pgfpathlineto{\pgfqpoint{4.513664in}{1.801560in}}%
\pgfpathlineto{\pgfqpoint{4.514260in}{1.801913in}}%
\pgfpathlineto{\pgfqpoint{4.514855in}{1.801949in}}%
\pgfpathlineto{\pgfqpoint{4.515451in}{1.802555in}}%
\pgfpathlineto{\pgfqpoint{4.516642in}{1.803173in}}%
\pgfpathlineto{\pgfqpoint{4.517237in}{1.803258in}}%
\pgfpathlineto{\pgfqpoint{4.519024in}{1.804249in}}%
\pgfpathlineto{\pgfqpoint{4.520215in}{1.804372in}}%
\pgfpathlineto{\pgfqpoint{4.522299in}{1.804979in}}%
\pgfpathlineto{\pgfqpoint{4.522597in}{1.804948in}}%
\pgfpathlineto{\pgfqpoint{4.523192in}{1.805360in}}%
\pgfpathlineto{\pgfqpoint{4.523787in}{1.805178in}}%
\pgfpathlineto{\pgfqpoint{4.524383in}{1.805579in}}%
\pgfpathlineto{\pgfqpoint{4.524681in}{1.805274in}}%
\pgfpathlineto{\pgfqpoint{4.525276in}{1.805595in}}%
\pgfpathlineto{\pgfqpoint{4.526169in}{1.805661in}}%
\pgfpathlineto{\pgfqpoint{4.527063in}{1.805825in}}%
\pgfpathlineto{\pgfqpoint{4.527360in}{1.806252in}}%
\pgfpathlineto{\pgfqpoint{4.527658in}{1.805599in}}%
\pgfpathlineto{\pgfqpoint{4.527956in}{1.805800in}}%
\pgfpathlineto{\pgfqpoint{4.528253in}{1.806283in}}%
\pgfpathlineto{\pgfqpoint{4.528849in}{1.805793in}}%
\pgfpathlineto{\pgfqpoint{4.529444in}{1.806167in}}%
\pgfpathlineto{\pgfqpoint{4.530040in}{1.806068in}}%
\pgfpathlineto{\pgfqpoint{4.531231in}{1.806215in}}%
\pgfpathlineto{\pgfqpoint{4.531826in}{1.806204in}}%
\pgfpathlineto{\pgfqpoint{4.532719in}{1.806336in}}%
\pgfpathlineto{\pgfqpoint{4.534506in}{1.806438in}}%
\pgfpathlineto{\pgfqpoint{4.535101in}{1.806117in}}%
\pgfpathlineto{\pgfqpoint{4.535697in}{1.806635in}}%
\pgfpathlineto{\pgfqpoint{4.535995in}{1.806084in}}%
\pgfpathlineto{\pgfqpoint{4.536590in}{1.806510in}}%
\pgfpathlineto{\pgfqpoint{4.537483in}{1.806447in}}%
\pgfpathlineto{\pgfqpoint{4.538376in}{1.806442in}}%
\pgfpathlineto{\pgfqpoint{4.538674in}{1.806825in}}%
\pgfpathlineto{\pgfqpoint{4.539270in}{1.806396in}}%
\pgfpathlineto{\pgfqpoint{4.543438in}{1.806565in}}%
\pgfpathlineto{\pgfqpoint{4.544033in}{1.807231in}}%
\pgfpathlineto{\pgfqpoint{4.544331in}{1.806631in}}%
\pgfpathlineto{\pgfqpoint{4.544629in}{1.806848in}}%
\pgfpathlineto{\pgfqpoint{4.545224in}{1.807044in}}%
\pgfpathlineto{\pgfqpoint{4.545820in}{1.807046in}}%
\pgfpathlineto{\pgfqpoint{4.546713in}{1.806930in}}%
\pgfpathlineto{\pgfqpoint{4.547308in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{4.547904in}{1.807024in}}%
\pgfpathlineto{\pgfqpoint{4.548499in}{1.807232in}}%
\pgfpathlineto{\pgfqpoint{4.548797in}{1.807058in}}%
\pgfpathlineto{\pgfqpoint{4.549393in}{1.807615in}}%
\pgfpathlineto{\pgfqpoint{4.549988in}{1.807557in}}%
\pgfpathlineto{\pgfqpoint{4.550584in}{1.807798in}}%
\pgfpathlineto{\pgfqpoint{4.550881in}{1.807638in}}%
\pgfpathlineto{\pgfqpoint{4.552072in}{1.808277in}}%
\pgfpathlineto{\pgfqpoint{4.553859in}{1.808847in}}%
\pgfpathlineto{\pgfqpoint{4.554454in}{1.809277in}}%
\pgfpathlineto{\pgfqpoint{4.554752in}{1.809163in}}%
\pgfpathlineto{\pgfqpoint{4.555645in}{1.810143in}}%
\pgfpathlineto{\pgfqpoint{4.556241in}{1.810493in}}%
\pgfpathlineto{\pgfqpoint{4.559813in}{1.813003in}}%
\pgfpathlineto{\pgfqpoint{4.560409in}{1.813771in}}%
\pgfpathlineto{\pgfqpoint{4.560707in}{1.814350in}}%
\pgfpathlineto{\pgfqpoint{4.561004in}{1.813943in}}%
\pgfpathlineto{\pgfqpoint{4.562791in}{1.815880in}}%
\pgfpathlineto{\pgfqpoint{4.563088in}{1.815756in}}%
\pgfpathlineto{\pgfqpoint{4.564279in}{1.817166in}}%
\pgfpathlineto{\pgfqpoint{4.564577in}{1.817016in}}%
\pgfpathlineto{\pgfqpoint{4.566959in}{1.819696in}}%
\pgfpathlineto{\pgfqpoint{4.567257in}{1.819523in}}%
\pgfpathlineto{\pgfqpoint{4.569639in}{1.822384in}}%
\pgfpathlineto{\pgfqpoint{4.571425in}{1.824400in}}%
\pgfpathlineto{\pgfqpoint{4.573211in}{1.826792in}}%
\pgfpathlineto{\pgfqpoint{4.573509in}{1.826686in}}%
\pgfpathlineto{\pgfqpoint{4.575593in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{4.579762in}{1.834163in}}%
\pgfpathlineto{\pgfqpoint{4.580655in}{1.835550in}}%
\pgfpathlineto{\pgfqpoint{4.580953in}{1.835629in}}%
\pgfpathlineto{\pgfqpoint{4.581548in}{1.836548in}}%
\pgfpathlineto{\pgfqpoint{4.582143in}{1.836950in}}%
\pgfpathlineto{\pgfqpoint{4.583334in}{1.838678in}}%
\pgfpathlineto{\pgfqpoint{4.583930in}{1.839260in}}%
\pgfpathlineto{\pgfqpoint{4.584525in}{1.840028in}}%
\pgfpathlineto{\pgfqpoint{4.585419in}{1.840779in}}%
\pgfpathlineto{\pgfqpoint{4.586312in}{1.842112in}}%
\pgfpathlineto{\pgfqpoint{4.586609in}{1.842086in}}%
\pgfpathlineto{\pgfqpoint{4.587503in}{1.843281in}}%
\pgfpathlineto{\pgfqpoint{4.590480in}{1.846332in}}%
\pgfpathlineto{\pgfqpoint{4.590778in}{1.846827in}}%
\pgfpathlineto{\pgfqpoint{4.591075in}{1.846461in}}%
\pgfpathlineto{\pgfqpoint{4.591969in}{1.847749in}}%
\pgfpathlineto{\pgfqpoint{4.592266in}{1.847700in}}%
\pgfpathlineto{\pgfqpoint{4.592862in}{1.848565in}}%
\pgfpathlineto{\pgfqpoint{4.593457in}{1.848761in}}%
\pgfpathlineto{\pgfqpoint{4.594351in}{1.849906in}}%
\pgfpathlineto{\pgfqpoint{4.596137in}{1.851699in}}%
\pgfpathlineto{\pgfqpoint{4.596732in}{1.851742in}}%
\pgfpathlineto{\pgfqpoint{4.597626in}{1.852826in}}%
\pgfpathlineto{\pgfqpoint{4.598519in}{1.853115in}}%
\pgfpathlineto{\pgfqpoint{4.599114in}{1.853982in}}%
\pgfpathlineto{\pgfqpoint{4.599710in}{1.854168in}}%
\pgfpathlineto{\pgfqpoint{4.602092in}{1.855923in}}%
\pgfpathlineto{\pgfqpoint{4.602389in}{1.855746in}}%
\pgfpathlineto{\pgfqpoint{4.603283in}{1.856835in}}%
\pgfpathlineto{\pgfqpoint{4.603580in}{1.856418in}}%
\pgfpathlineto{\pgfqpoint{4.605069in}{1.857363in}}%
\pgfpathlineto{\pgfqpoint{4.607749in}{1.858320in}}%
\pgfpathlineto{\pgfqpoint{4.608344in}{1.858613in}}%
\pgfpathlineto{\pgfqpoint{4.608940in}{1.858918in}}%
\pgfpathlineto{\pgfqpoint{4.609237in}{1.859190in}}%
\pgfpathlineto{\pgfqpoint{4.609833in}{1.858751in}}%
\pgfpathlineto{\pgfqpoint{4.611024in}{1.859232in}}%
\pgfpathlineto{\pgfqpoint{4.614597in}{1.860060in}}%
\pgfpathlineto{\pgfqpoint{4.614894in}{1.859854in}}%
\pgfpathlineto{\pgfqpoint{4.615490in}{1.859969in}}%
\pgfpathlineto{\pgfqpoint{4.616978in}{1.860284in}}%
\pgfpathlineto{\pgfqpoint{4.617276in}{1.860120in}}%
\pgfpathlineto{\pgfqpoint{4.617872in}{1.860623in}}%
\pgfpathlineto{\pgfqpoint{4.618467in}{1.860087in}}%
\pgfpathlineto{\pgfqpoint{4.619360in}{1.860313in}}%
\pgfpathlineto{\pgfqpoint{4.619956in}{1.860296in}}%
\pgfpathlineto{\pgfqpoint{4.620253in}{1.860465in}}%
\pgfpathlineto{\pgfqpoint{4.620849in}{1.860339in}}%
\pgfpathlineto{\pgfqpoint{4.621147in}{1.860121in}}%
\pgfpathlineto{\pgfqpoint{4.621742in}{1.860271in}}%
\pgfpathlineto{\pgfqpoint{4.623529in}{1.860182in}}%
\pgfpathlineto{\pgfqpoint{4.624422in}{1.860127in}}%
\pgfpathlineto{\pgfqpoint{4.624719in}{1.860504in}}%
\pgfpathlineto{\pgfqpoint{4.625017in}{1.860065in}}%
\pgfpathlineto{\pgfqpoint{4.625315in}{1.860291in}}%
\pgfpathlineto{\pgfqpoint{4.625910in}{1.860153in}}%
\pgfpathlineto{\pgfqpoint{4.626208in}{1.860423in}}%
\pgfpathlineto{\pgfqpoint{4.626804in}{1.859947in}}%
\pgfpathlineto{\pgfqpoint{4.627399in}{1.860055in}}%
\pgfpathlineto{\pgfqpoint{4.628292in}{1.860255in}}%
\pgfpathlineto{\pgfqpoint{4.628888in}{1.860033in}}%
\pgfpathlineto{\pgfqpoint{4.629186in}{1.860263in}}%
\pgfpathlineto{\pgfqpoint{4.629781in}{1.859773in}}%
\pgfpathlineto{\pgfqpoint{4.630376in}{1.860383in}}%
\pgfpathlineto{\pgfqpoint{4.630972in}{1.859972in}}%
\pgfpathlineto{\pgfqpoint{4.631270in}{1.860015in}}%
\pgfpathlineto{\pgfqpoint{4.631567in}{1.860563in}}%
\pgfpathlineto{\pgfqpoint{4.631865in}{1.859798in}}%
\pgfpathlineto{\pgfqpoint{4.632758in}{1.860313in}}%
\pgfpathlineto{\pgfqpoint{4.633056in}{1.859921in}}%
\pgfpathlineto{\pgfqpoint{4.633652in}{1.860037in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.860244in}}%
\pgfpathlineto{\pgfqpoint{4.635140in}{1.860181in}}%
\pgfpathlineto{\pgfqpoint{4.636331in}{1.860228in}}%
\pgfpathlineto{\pgfqpoint{4.636629in}{1.860463in}}%
\pgfpathlineto{\pgfqpoint{4.637224in}{1.860269in}}%
\pgfpathlineto{\pgfqpoint{4.637820in}{1.860508in}}%
\pgfpathlineto{\pgfqpoint{4.638118in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{4.639011in}{1.860872in}}%
\pgfpathlineto{\pgfqpoint{4.639606in}{1.860658in}}%
\pgfpathlineto{\pgfqpoint{4.640202in}{1.860843in}}%
\pgfpathlineto{\pgfqpoint{4.640797in}{1.860992in}}%
\pgfpathlineto{\pgfqpoint{4.642881in}{1.861746in}}%
\pgfpathlineto{\pgfqpoint{4.643775in}{1.861825in}}%
\pgfpathlineto{\pgfqpoint{4.644668in}{1.862903in}}%
\pgfpathlineto{\pgfqpoint{4.645263in}{1.862632in}}%
\pgfpathlineto{\pgfqpoint{4.645859in}{1.863102in}}%
\pgfpathlineto{\pgfqpoint{4.646454in}{1.863186in}}%
\pgfpathlineto{\pgfqpoint{4.646752in}{1.863162in}}%
\pgfpathlineto{\pgfqpoint{4.647645in}{1.864160in}}%
\pgfpathlineto{\pgfqpoint{4.648241in}{1.864097in}}%
\pgfpathlineto{\pgfqpoint{4.651516in}{1.866103in}}%
\pgfpathlineto{\pgfqpoint{4.652111in}{1.866242in}}%
\pgfpathlineto{\pgfqpoint{4.653600in}{1.867519in}}%
\pgfpathlineto{\pgfqpoint{4.653897in}{1.867406in}}%
\pgfpathlineto{\pgfqpoint{4.654791in}{1.868506in}}%
\pgfpathlineto{\pgfqpoint{4.655386in}{1.868788in}}%
\pgfpathlineto{\pgfqpoint{4.656875in}{1.870037in}}%
\pgfpathlineto{\pgfqpoint{4.657173in}{1.870071in}}%
\pgfpathlineto{\pgfqpoint{4.658066in}{1.871235in}}%
\pgfpathlineto{\pgfqpoint{4.658661in}{1.871757in}}%
\pgfpathlineto{\pgfqpoint{4.660150in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{4.660448in}{1.873081in}}%
\pgfpathlineto{\pgfqpoint{4.661639in}{1.874643in}}%
\pgfpathlineto{\pgfqpoint{4.662532in}{1.875395in}}%
\pgfpathlineto{\pgfqpoint{4.666402in}{1.879133in}}%
\pgfpathlineto{\pgfqpoint{4.667296in}{1.880094in}}%
\pgfpathlineto{\pgfqpoint{4.671762in}{1.884658in}}%
\pgfpathlineto{\pgfqpoint{4.672059in}{1.884769in}}%
\pgfpathlineto{\pgfqpoint{4.672655in}{1.885670in}}%
\pgfpathlineto{\pgfqpoint{4.673548in}{1.886419in}}%
\pgfpathlineto{\pgfqpoint{4.675632in}{1.888438in}}%
\pgfpathlineto{\pgfqpoint{4.676228in}{1.888925in}}%
\pgfpathlineto{\pgfqpoint{4.679800in}{1.892102in}}%
\pgfpathlineto{\pgfqpoint{4.680098in}{1.892174in}}%
\pgfpathlineto{\pgfqpoint{4.680991in}{1.893295in}}%
\pgfpathlineto{\pgfqpoint{4.681289in}{1.893283in}}%
\pgfpathlineto{\pgfqpoint{4.682182in}{1.894168in}}%
\pgfpathlineto{\pgfqpoint{4.682480in}{1.893983in}}%
\pgfpathlineto{\pgfqpoint{4.684564in}{1.896054in}}%
\pgfpathlineto{\pgfqpoint{4.685457in}{1.896558in}}%
\pgfpathlineto{\pgfqpoint{4.685755in}{1.896479in}}%
\pgfpathlineto{\pgfqpoint{4.686351in}{1.897490in}}%
\pgfpathlineto{\pgfqpoint{4.686946in}{1.897508in}}%
\pgfpathlineto{\pgfqpoint{4.687839in}{1.898401in}}%
\pgfpathlineto{\pgfqpoint{4.688435in}{1.898498in}}%
\pgfpathlineto{\pgfqpoint{4.689328in}{1.899203in}}%
\pgfpathlineto{\pgfqpoint{4.690519in}{1.900205in}}%
\pgfpathlineto{\pgfqpoint{4.691114in}{1.900108in}}%
\pgfpathlineto{\pgfqpoint{4.691710in}{1.900623in}}%
\pgfpathlineto{\pgfqpoint{4.695283in}{1.902137in}}%
\pgfpathlineto{\pgfqpoint{4.697664in}{1.902980in}}%
\pgfpathlineto{\pgfqpoint{4.698260in}{1.903115in}}%
\pgfpathlineto{\pgfqpoint{4.699153in}{1.903433in}}%
\pgfpathlineto{\pgfqpoint{4.700642in}{1.903911in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{1.904025in}}%
\pgfpathlineto{\pgfqpoint{4.701833in}{1.904074in}}%
\pgfpathlineto{\pgfqpoint{4.702428in}{1.904227in}}%
\pgfpathlineto{\pgfqpoint{4.703024in}{1.904399in}}%
\pgfpathlineto{\pgfqpoint{4.703619in}{1.904698in}}%
\pgfpathlineto{\pgfqpoint{4.704215in}{1.904423in}}%
\pgfpathlineto{\pgfqpoint{4.705406in}{1.904675in}}%
\pgfpathlineto{\pgfqpoint{4.706001in}{1.904700in}}%
\pgfpathlineto{\pgfqpoint{4.706299in}{1.904911in}}%
\pgfpathlineto{\pgfqpoint{4.706597in}{1.904575in}}%
\pgfpathlineto{\pgfqpoint{4.707192in}{1.904810in}}%
\pgfpathlineto{\pgfqpoint{4.707490in}{1.904580in}}%
\pgfpathlineto{\pgfqpoint{4.708383in}{1.905003in}}%
\pgfpathlineto{\pgfqpoint{4.709872in}{1.905102in}}%
\pgfpathlineto{\pgfqpoint{4.710169in}{1.904894in}}%
\pgfpathlineto{\pgfqpoint{4.710467in}{1.905178in}}%
\pgfpathlineto{\pgfqpoint{4.711063in}{1.905127in}}%
\pgfpathlineto{\pgfqpoint{4.711360in}{1.905047in}}%
\pgfpathlineto{\pgfqpoint{4.711658in}{1.905356in}}%
\pgfpathlineto{\pgfqpoint{4.712253in}{1.905185in}}%
\pgfpathlineto{\pgfqpoint{4.714635in}{1.905161in}}%
\pgfpathlineto{\pgfqpoint{4.714933in}{1.905476in}}%
\pgfpathlineto{\pgfqpoint{4.715529in}{1.904837in}}%
\pgfpathlineto{\pgfqpoint{4.716124in}{1.905266in}}%
\pgfpathlineto{\pgfqpoint{4.717315in}{1.905186in}}%
\pgfpathlineto{\pgfqpoint{4.717613in}{1.905376in}}%
\pgfpathlineto{\pgfqpoint{4.717910in}{1.905028in}}%
\pgfpathlineto{\pgfqpoint{4.718506in}{1.905269in}}%
\pgfpathlineto{\pgfqpoint{4.719101in}{1.905166in}}%
\pgfpathlineto{\pgfqpoint{4.723270in}{1.905609in}}%
\pgfpathlineto{\pgfqpoint{4.723567in}{1.905678in}}%
\pgfpathlineto{\pgfqpoint{4.723865in}{1.905146in}}%
\pgfpathlineto{\pgfqpoint{4.724163in}{1.905333in}}%
\pgfpathlineto{\pgfqpoint{4.724758in}{1.905545in}}%
\pgfpathlineto{\pgfqpoint{4.725949in}{1.905643in}}%
\pgfpathlineto{\pgfqpoint{4.726842in}{1.905877in}}%
\pgfpathlineto{\pgfqpoint{4.727438in}{1.905857in}}%
\pgfpathlineto{\pgfqpoint{4.728033in}{1.906112in}}%
\pgfpathlineto{\pgfqpoint{4.728331in}{1.905969in}}%
\pgfpathlineto{\pgfqpoint{4.729224in}{1.906357in}}%
\pgfpathlineto{\pgfqpoint{4.731606in}{1.907211in}}%
\pgfpathlineto{\pgfqpoint{4.731904in}{1.907484in}}%
\pgfpathlineto{\pgfqpoint{4.732202in}{1.907065in}}%
\pgfpathlineto{\pgfqpoint{4.732797in}{1.907722in}}%
\pgfpathlineto{\pgfqpoint{4.733393in}{1.907825in}}%
\pgfpathlineto{\pgfqpoint{4.734286in}{1.908328in}}%
\pgfpathlineto{\pgfqpoint{4.734584in}{1.908303in}}%
\pgfpathlineto{\pgfqpoint{4.735477in}{1.908925in}}%
\pgfpathlineto{\pgfqpoint{4.736072in}{1.909032in}}%
\pgfpathlineto{\pgfqpoint{4.736965in}{1.909663in}}%
\pgfpathlineto{\pgfqpoint{4.740836in}{1.912042in}}%
\pgfpathlineto{\pgfqpoint{4.749173in}{1.919245in}}%
\pgfpathlineto{\pgfqpoint{4.750066in}{1.920309in}}%
\pgfpathlineto{\pgfqpoint{4.766441in}{1.937713in}}%
\pgfpathlineto{\pgfqpoint{4.767037in}{1.938440in}}%
\pgfpathlineto{\pgfqpoint{4.768525in}{1.939987in}}%
\pgfpathlineto{\pgfqpoint{4.769121in}{1.940502in}}%
\pgfpathlineto{\pgfqpoint{4.769716in}{1.941071in}}%
\pgfpathlineto{\pgfqpoint{4.770014in}{1.941181in}}%
\pgfpathlineto{\pgfqpoint{4.770907in}{1.942289in}}%
\pgfpathlineto{\pgfqpoint{4.775075in}{1.946263in}}%
\pgfpathlineto{\pgfqpoint{4.779839in}{1.950177in}}%
\pgfpathlineto{\pgfqpoint{4.780435in}{1.950479in}}%
\pgfpathlineto{\pgfqpoint{4.781328in}{1.951096in}}%
\pgfpathlineto{\pgfqpoint{4.783710in}{1.952852in}}%
\pgfpathlineto{\pgfqpoint{4.784305in}{1.953062in}}%
\pgfpathlineto{\pgfqpoint{4.786092in}{1.954276in}}%
\pgfpathlineto{\pgfqpoint{4.787580in}{1.955061in}}%
\pgfpathlineto{\pgfqpoint{4.798299in}{1.959153in}}%
\pgfpathlineto{\pgfqpoint{4.798894in}{1.959177in}}%
\pgfpathlineto{\pgfqpoint{4.799490in}{1.959381in}}%
\pgfpathlineto{\pgfqpoint{4.800085in}{1.959466in}}%
\pgfpathlineto{\pgfqpoint{4.801276in}{1.959801in}}%
\pgfpathlineto{\pgfqpoint{4.802169in}{1.959871in}}%
\pgfpathlineto{\pgfqpoint{4.802765in}{1.959932in}}%
\pgfpathlineto{\pgfqpoint{4.803063in}{1.959857in}}%
\pgfpathlineto{\pgfqpoint{4.803956in}{1.960372in}}%
\pgfpathlineto{\pgfqpoint{4.804849in}{1.960415in}}%
\pgfpathlineto{\pgfqpoint{4.805147in}{1.960639in}}%
\pgfpathlineto{\pgfqpoint{4.805444in}{1.960309in}}%
\pgfpathlineto{\pgfqpoint{4.806040in}{1.960729in}}%
\pgfpathlineto{\pgfqpoint{4.806635in}{1.960746in}}%
\pgfpathlineto{\pgfqpoint{4.807826in}{1.960930in}}%
\pgfpathlineto{\pgfqpoint{4.808422in}{1.961035in}}%
\pgfpathlineto{\pgfqpoint{4.808720in}{1.961348in}}%
\pgfpathlineto{\pgfqpoint{4.809315in}{1.961232in}}%
\pgfpathlineto{\pgfqpoint{4.811399in}{1.961521in}}%
\pgfpathlineto{\pgfqpoint{4.813483in}{1.961978in}}%
\pgfpathlineto{\pgfqpoint{4.814079in}{1.962222in}}%
\pgfpathlineto{\pgfqpoint{4.814376in}{1.962066in}}%
\pgfpathlineto{\pgfqpoint{4.814972in}{1.962477in}}%
\pgfpathlineto{\pgfqpoint{4.815865in}{1.962701in}}%
\pgfpathlineto{\pgfqpoint{4.816461in}{1.962839in}}%
\pgfpathlineto{\pgfqpoint{4.816758in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{4.817354in}{1.963261in}}%
\pgfpathlineto{\pgfqpoint{4.817949in}{1.963305in}}%
\pgfpathlineto{\pgfqpoint{4.818545in}{1.963526in}}%
\pgfpathlineto{\pgfqpoint{4.824202in}{1.966317in}}%
\pgfpathlineto{\pgfqpoint{4.830454in}{1.970676in}}%
\pgfpathlineto{\pgfqpoint{4.833134in}{1.972784in}}%
\pgfpathlineto{\pgfqpoint{4.833431in}{1.972759in}}%
\pgfpathlineto{\pgfqpoint{4.834325in}{1.973745in}}%
\pgfpathlineto{\pgfqpoint{4.836111in}{1.975416in}}%
\pgfpathlineto{\pgfqpoint{4.836707in}{1.975790in}}%
\pgfpathlineto{\pgfqpoint{4.837302in}{1.976539in}}%
\pgfpathlineto{\pgfqpoint{4.837600in}{1.976604in}}%
\pgfpathlineto{\pgfqpoint{4.839088in}{1.978240in}}%
\pgfpathlineto{\pgfqpoint{4.842066in}{1.981133in}}%
\pgfpathlineto{\pgfqpoint{4.843554in}{1.982778in}}%
\pgfpathlineto{\pgfqpoint{4.844150in}{1.983084in}}%
\pgfpathlineto{\pgfqpoint{4.845043in}{1.984040in}}%
\pgfpathlineto{\pgfqpoint{4.846234in}{1.985352in}}%
\pgfpathlineto{\pgfqpoint{4.846830in}{1.986137in}}%
\pgfpathlineto{\pgfqpoint{4.855464in}{1.994978in}}%
\pgfpathlineto{\pgfqpoint{4.856655in}{1.996285in}}%
\pgfpathlineto{\pgfqpoint{4.863800in}{2.003289in}}%
\pgfpathlineto{\pgfqpoint{4.864991in}{2.004215in}}%
\pgfpathlineto{\pgfqpoint{4.866480in}{2.005629in}}%
\pgfpathlineto{\pgfqpoint{4.868862in}{2.007336in}}%
\pgfpathlineto{\pgfqpoint{4.869755in}{2.008088in}}%
\pgfpathlineto{\pgfqpoint{4.875710in}{2.011863in}}%
\pgfpathlineto{\pgfqpoint{4.876305in}{2.011995in}}%
\pgfpathlineto{\pgfqpoint{4.876901in}{2.012358in}}%
\pgfpathlineto{\pgfqpoint{4.880771in}{2.014193in}}%
\pgfpathlineto{\pgfqpoint{4.882855in}{2.014929in}}%
\pgfpathlineto{\pgfqpoint{4.883153in}{2.014890in}}%
\pgfpathlineto{\pgfqpoint{4.884046in}{2.015364in}}%
\pgfpathlineto{\pgfqpoint{4.884940in}{2.015438in}}%
\pgfpathlineto{\pgfqpoint{4.885833in}{2.015858in}}%
\pgfpathlineto{\pgfqpoint{4.886428in}{2.015840in}}%
\pgfpathlineto{\pgfqpoint{4.887024in}{2.016047in}}%
\pgfpathlineto{\pgfqpoint{4.891192in}{2.016875in}}%
\pgfpathlineto{\pgfqpoint{4.908163in}{2.019242in}}%
\pgfpathlineto{\pgfqpoint{4.909354in}{2.019579in}}%
\pgfpathlineto{\pgfqpoint{4.917095in}{2.022476in}}%
\pgfpathlineto{\pgfqpoint{4.918881in}{2.023342in}}%
\pgfpathlineto{\pgfqpoint{4.922156in}{2.024965in}}%
\pgfpathlineto{\pgfqpoint{4.922752in}{2.025412in}}%
\pgfpathlineto{\pgfqpoint{4.923347in}{2.025797in}}%
\pgfpathlineto{\pgfqpoint{4.925134in}{2.026711in}}%
\pgfpathlineto{\pgfqpoint{4.926027in}{2.027453in}}%
\pgfpathlineto{\pgfqpoint{4.930195in}{2.030501in}}%
\pgfpathlineto{\pgfqpoint{4.930791in}{2.030826in}}%
\pgfpathlineto{\pgfqpoint{4.931386in}{2.031214in}}%
\pgfpathlineto{\pgfqpoint{4.943296in}{2.040889in}}%
\pgfpathlineto{\pgfqpoint{4.943891in}{2.041372in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{2.042648in}}%
\pgfpathlineto{\pgfqpoint{4.948655in}{2.045122in}}%
\pgfpathlineto{\pgfqpoint{4.951334in}{2.046991in}}%
\pgfpathlineto{\pgfqpoint{4.952525in}{2.048009in}}%
\pgfpathlineto{\pgfqpoint{4.959969in}{2.052876in}}%
\pgfpathlineto{\pgfqpoint{4.960564in}{2.053119in}}%
\pgfpathlineto{\pgfqpoint{4.962648in}{2.054349in}}%
\pgfpathlineto{\pgfqpoint{4.965626in}{2.055697in}}%
\pgfpathlineto{\pgfqpoint{4.967412in}{2.056497in}}%
\pgfpathlineto{\pgfqpoint{4.968008in}{2.056826in}}%
\pgfpathlineto{\pgfqpoint{4.970985in}{2.057747in}}%
\pgfpathlineto{\pgfqpoint{4.971878in}{2.057838in}}%
\pgfpathlineto{\pgfqpoint{4.975153in}{2.058832in}}%
\pgfpathlineto{\pgfqpoint{4.976940in}{2.059179in}}%
\pgfpathlineto{\pgfqpoint{4.978428in}{2.059610in}}%
\pgfpathlineto{\pgfqpoint{4.979619in}{2.059747in}}%
\pgfpathlineto{\pgfqpoint{4.980215in}{2.059790in}}%
\pgfpathlineto{\pgfqpoint{4.983787in}{2.060260in}}%
\pgfpathlineto{\pgfqpoint{4.986467in}{2.060483in}}%
\pgfpathlineto{\pgfqpoint{4.987360in}{2.060523in}}%
\pgfpathlineto{\pgfqpoint{4.999567in}{2.061693in}}%
\pgfpathlineto{\pgfqpoint{5.001056in}{2.061988in}}%
\pgfpathlineto{\pgfqpoint{5.005820in}{2.063113in}}%
\pgfpathlineto{\pgfqpoint{5.017134in}{2.067604in}}%
\pgfpathlineto{\pgfqpoint{5.018920in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{5.019516in}{2.068805in}}%
\pgfpathlineto{\pgfqpoint{5.020707in}{2.069520in}}%
\pgfpathlineto{\pgfqpoint{5.021004in}{2.069547in}}%
\pgfpathlineto{\pgfqpoint{5.021600in}{2.070131in}}%
\pgfpathlineto{\pgfqpoint{5.022493in}{2.070549in}}%
\pgfpathlineto{\pgfqpoint{5.024577in}{2.071719in}}%
\pgfpathlineto{\pgfqpoint{5.025173in}{2.071963in}}%
\pgfpathlineto{\pgfqpoint{5.025768in}{2.072404in}}%
\pgfpathlineto{\pgfqpoint{5.026364in}{2.072591in}}%
\pgfpathlineto{\pgfqpoint{5.029639in}{2.074661in}}%
\pgfpathlineto{\pgfqpoint{5.031127in}{2.075511in}}%
\pgfpathlineto{\pgfqpoint{5.033211in}{2.076804in}}%
\pgfpathlineto{\pgfqpoint{5.034700in}{2.077608in}}%
\pgfpathlineto{\pgfqpoint{5.035891in}{2.078373in}}%
\pgfpathlineto{\pgfqpoint{5.043632in}{2.082886in}}%
\pgfpathlineto{\pgfqpoint{5.043930in}{2.082873in}}%
\pgfpathlineto{\pgfqpoint{5.044525in}{2.083442in}}%
\pgfpathlineto{\pgfqpoint{5.045419in}{2.083705in}}%
\pgfpathlineto{\pgfqpoint{5.046907in}{2.084543in}}%
\pgfpathlineto{\pgfqpoint{5.047503in}{2.084743in}}%
\pgfpathlineto{\pgfqpoint{5.048396in}{2.085036in}}%
\pgfpathlineto{\pgfqpoint{5.050480in}{2.086101in}}%
\pgfpathlineto{\pgfqpoint{5.050778in}{2.086046in}}%
\pgfpathlineto{\pgfqpoint{5.051671in}{2.086578in}}%
\pgfpathlineto{\pgfqpoint{5.053457in}{2.087176in}}%
\pgfpathlineto{\pgfqpoint{5.057030in}{2.088366in}}%
\pgfpathlineto{\pgfqpoint{5.057626in}{2.088353in}}%
\pgfpathlineto{\pgfqpoint{5.058519in}{2.088619in}}%
\pgfpathlineto{\pgfqpoint{5.061794in}{2.089253in}}%
\pgfpathlineto{\pgfqpoint{5.075490in}{2.090662in}}%
\pgfpathlineto{\pgfqpoint{5.076681in}{2.090566in}}%
\pgfpathlineto{\pgfqpoint{5.077276in}{2.090671in}}%
\pgfpathlineto{\pgfqpoint{5.078467in}{2.090624in}}%
\pgfpathlineto{\pgfqpoint{5.079063in}{2.090640in}}%
\pgfpathlineto{\pgfqpoint{5.079658in}{2.090656in}}%
\pgfpathlineto{\pgfqpoint{5.080254in}{2.090645in}}%
\pgfpathlineto{\pgfqpoint{5.081742in}{2.090701in}}%
\pgfpathlineto{\pgfqpoint{5.090972in}{2.091031in}}%
\pgfpathlineto{\pgfqpoint{5.091567in}{2.091344in}}%
\pgfpathlineto{\pgfqpoint{5.093652in}{2.091623in}}%
\pgfpathlineto{\pgfqpoint{5.096331in}{2.092184in}}%
\pgfpathlineto{\pgfqpoint{5.099011in}{2.092814in}}%
\pgfpathlineto{\pgfqpoint{5.100499in}{2.093112in}}%
\pgfpathlineto{\pgfqpoint{5.101393in}{2.093434in}}%
\pgfpathlineto{\pgfqpoint{5.104668in}{2.094547in}}%
\pgfpathlineto{\pgfqpoint{5.105561in}{2.095015in}}%
\pgfpathlineto{\pgfqpoint{5.106454in}{2.095263in}}%
\pgfpathlineto{\pgfqpoint{5.107645in}{2.095869in}}%
\pgfpathlineto{\pgfqpoint{5.108538in}{2.096013in}}%
\pgfpathlineto{\pgfqpoint{5.109134in}{2.096438in}}%
\pgfpathlineto{\pgfqpoint{5.109729in}{2.096459in}}%
\pgfpathlineto{\pgfqpoint{5.110325in}{2.096858in}}%
\pgfpathlineto{\pgfqpoint{5.112111in}{2.097539in}}%
\pgfpathlineto{\pgfqpoint{5.113600in}{2.098218in}}%
\pgfpathlineto{\pgfqpoint{5.117173in}{2.099591in}}%
\pgfpathlineto{\pgfqpoint{5.117768in}{2.099981in}}%
\pgfpathlineto{\pgfqpoint{5.118066in}{2.099867in}}%
\pgfpathlineto{\pgfqpoint{5.119257in}{2.100582in}}%
\pgfpathlineto{\pgfqpoint{5.121043in}{2.101572in}}%
\pgfpathlineto{\pgfqpoint{5.121639in}{2.101597in}}%
\pgfpathlineto{\pgfqpoint{5.122234in}{2.102003in}}%
\pgfpathlineto{\pgfqpoint{5.124318in}{2.102960in}}%
\pgfpathlineto{\pgfqpoint{5.124914in}{2.103175in}}%
\pgfpathlineto{\pgfqpoint{5.125509in}{2.103656in}}%
\pgfpathlineto{\pgfqpoint{5.126998in}{2.104363in}}%
\pgfpathlineto{\pgfqpoint{5.130273in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.131166in}{2.106229in}}%
\pgfpathlineto{\pgfqpoint{5.145160in}{2.111583in}}%
\pgfpathlineto{\pgfqpoint{5.146053in}{2.111825in}}%
\pgfpathlineto{\pgfqpoint{5.150221in}{2.112761in}}%
\pgfpathlineto{\pgfqpoint{5.152008in}{2.113056in}}%
\pgfpathlineto{\pgfqpoint{5.153794in}{2.113270in}}%
\pgfpathlineto{\pgfqpoint{5.155283in}{2.113599in}}%
\pgfpathlineto{\pgfqpoint{5.155878in}{2.113643in}}%
\pgfpathlineto{\pgfqpoint{5.156771in}{2.113701in}}%
\pgfpathlineto{\pgfqpoint{5.163321in}{2.114286in}}%
\pgfpathlineto{\pgfqpoint{5.164810in}{2.114305in}}%
\pgfpathlineto{\pgfqpoint{5.184758in}{2.116613in}}%
\pgfpathlineto{\pgfqpoint{5.186247in}{2.117042in}}%
\pgfpathlineto{\pgfqpoint{5.188033in}{2.117258in}}%
\pgfpathlineto{\pgfqpoint{5.188927in}{2.117798in}}%
\pgfpathlineto{\pgfqpoint{5.189522in}{2.117809in}}%
\pgfpathlineto{\pgfqpoint{5.192499in}{2.118728in}}%
\pgfpathlineto{\pgfqpoint{5.193393in}{2.119105in}}%
\pgfpathlineto{\pgfqpoint{5.194584in}{2.119596in}}%
\pgfpathlineto{\pgfqpoint{5.195477in}{2.119813in}}%
\pgfpathlineto{\pgfqpoint{5.202920in}{2.122622in}}%
\pgfpathlineto{\pgfqpoint{5.203516in}{2.122788in}}%
\pgfpathlineto{\pgfqpoint{5.204707in}{2.123253in}}%
\pgfpathlineto{\pgfqpoint{5.207982in}{2.124608in}}%
\pgfpathlineto{\pgfqpoint{5.208577in}{2.124851in}}%
\pgfpathlineto{\pgfqpoint{5.213639in}{2.127033in}}%
\pgfpathlineto{\pgfqpoint{5.214830in}{2.127708in}}%
\pgfpathlineto{\pgfqpoint{5.215425in}{2.127851in}}%
\pgfpathlineto{\pgfqpoint{5.218700in}{2.129109in}}%
\pgfpathlineto{\pgfqpoint{5.219593in}{2.129518in}}%
\pgfpathlineto{\pgfqpoint{5.221380in}{2.130376in}}%
\pgfpathlineto{\pgfqpoint{5.221975in}{2.130457in}}%
\pgfpathlineto{\pgfqpoint{5.222868in}{2.130956in}}%
\pgfpathlineto{\pgfqpoint{5.223762in}{2.131309in}}%
\pgfpathlineto{\pgfqpoint{5.224655in}{2.131739in}}%
\pgfpathlineto{\pgfqpoint{5.225548in}{2.132052in}}%
\pgfpathlineto{\pgfqpoint{5.226441in}{2.132192in}}%
\pgfpathlineto{\pgfqpoint{5.229121in}{2.133268in}}%
\pgfpathlineto{\pgfqpoint{5.230014in}{2.133385in}}%
\pgfpathlineto{\pgfqpoint{5.230609in}{2.133675in}}%
\pgfpathlineto{\pgfqpoint{5.237160in}{2.135631in}}%
\pgfpathlineto{\pgfqpoint{5.240732in}{2.136281in}}%
\pgfpathlineto{\pgfqpoint{5.241626in}{2.136484in}}%
\pgfpathlineto{\pgfqpoint{5.277056in}{2.142010in}}%
\pgfpathlineto{\pgfqpoint{5.279438in}{2.142839in}}%
\pgfpathlineto{\pgfqpoint{5.280927in}{2.143264in}}%
\pgfpathlineto{\pgfqpoint{5.281522in}{2.143398in}}%
\pgfpathlineto{\pgfqpoint{5.282118in}{2.143578in}}%
\pgfpathlineto{\pgfqpoint{5.282713in}{2.143792in}}%
\pgfpathlineto{\pgfqpoint{5.283606in}{2.144125in}}%
\pgfpathlineto{\pgfqpoint{5.285095in}{2.144493in}}%
\pgfpathlineto{\pgfqpoint{5.286286in}{2.144990in}}%
\pgfpathlineto{\pgfqpoint{5.287477in}{2.145273in}}%
\pgfpathlineto{\pgfqpoint{5.290454in}{2.146139in}}%
\pgfpathlineto{\pgfqpoint{5.292241in}{2.146715in}}%
\pgfpathlineto{\pgfqpoint{5.294027in}{2.147287in}}%
\pgfpathlineto{\pgfqpoint{5.302661in}{2.150436in}}%
\pgfpathlineto{\pgfqpoint{5.303554in}{2.150936in}}%
\pgfpathlineto{\pgfqpoint{5.304150in}{2.151079in}}%
\pgfpathlineto{\pgfqpoint{5.305043in}{2.151464in}}%
\pgfpathlineto{\pgfqpoint{5.306234in}{2.152128in}}%
\pgfpathlineto{\pgfqpoint{5.326480in}{2.159082in}}%
\pgfpathlineto{\pgfqpoint{5.327969in}{2.159431in}}%
\pgfpathlineto{\pgfqpoint{5.329755in}{2.159809in}}%
\pgfpathlineto{\pgfqpoint{5.334519in}{2.160869in}}%
\pgfpathlineto{\pgfqpoint{5.336603in}{2.161272in}}%
\pgfpathlineto{\pgfqpoint{5.338389in}{2.161484in}}%
\pgfpathlineto{\pgfqpoint{5.340474in}{2.161920in}}%
\pgfpathlineto{\pgfqpoint{5.341665in}{2.161959in}}%
\pgfpathlineto{\pgfqpoint{5.342558in}{2.162143in}}%
\pgfpathlineto{\pgfqpoint{5.346428in}{2.162657in}}%
\pgfpathlineto{\pgfqpoint{5.348215in}{2.163064in}}%
\pgfpathlineto{\pgfqpoint{5.348810in}{2.163130in}}%
\pgfpathlineto{\pgfqpoint{5.350597in}{2.163497in}}%
\pgfpathlineto{\pgfqpoint{5.351192in}{2.163495in}}%
\pgfpathlineto{\pgfqpoint{5.352681in}{2.163583in}}%
\pgfpathlineto{\pgfqpoint{5.353276in}{2.163922in}}%
\pgfpathlineto{\pgfqpoint{5.353872in}{2.163853in}}%
\pgfpathlineto{\pgfqpoint{5.355063in}{2.164207in}}%
\pgfpathlineto{\pgfqpoint{5.355658in}{2.164174in}}%
\pgfpathlineto{\pgfqpoint{5.358338in}{2.164564in}}%
\pgfpathlineto{\pgfqpoint{5.359529in}{2.164885in}}%
\pgfpathlineto{\pgfqpoint{5.360422in}{2.164988in}}%
\pgfpathlineto{\pgfqpoint{5.363697in}{2.165647in}}%
\pgfpathlineto{\pgfqpoint{5.364888in}{2.165900in}}%
\pgfpathlineto{\pgfqpoint{5.365781in}{2.166079in}}%
\pgfpathlineto{\pgfqpoint{5.380668in}{2.170408in}}%
\pgfpathlineto{\pgfqpoint{5.381263in}{2.170532in}}%
\pgfpathlineto{\pgfqpoint{5.381859in}{2.170772in}}%
\pgfpathlineto{\pgfqpoint{5.382156in}{2.170629in}}%
\pgfpathlineto{\pgfqpoint{5.383050in}{2.171004in}}%
\pgfpathlineto{\pgfqpoint{5.383645in}{2.171244in}}%
\pgfpathlineto{\pgfqpoint{5.384241in}{2.171398in}}%
\pgfpathlineto{\pgfqpoint{5.386027in}{2.171884in}}%
\pgfpathlineto{\pgfqpoint{5.387218in}{2.172324in}}%
\pgfpathlineto{\pgfqpoint{5.390195in}{2.173255in}}%
\pgfpathlineto{\pgfqpoint{5.394066in}{2.174608in}}%
\pgfpathlineto{\pgfqpoint{5.396448in}{2.175553in}}%
\pgfpathlineto{\pgfqpoint{5.397936in}{2.176022in}}%
\pgfpathlineto{\pgfqpoint{5.399127in}{2.176537in}}%
\pgfpathlineto{\pgfqpoint{5.416396in}{2.181129in}}%
\pgfpathlineto{\pgfqpoint{5.444085in}{2.184926in}}%
\pgfpathlineto{\pgfqpoint{5.447063in}{2.185337in}}%
\pgfpathlineto{\pgfqpoint{5.449444in}{2.185694in}}%
\pgfpathlineto{\pgfqpoint{5.468202in}{2.189636in}}%
\pgfpathlineto{\pgfqpoint{5.469095in}{2.189875in}}%
\pgfpathlineto{\pgfqpoint{5.478920in}{2.192512in}}%
\pgfpathlineto{\pgfqpoint{5.480111in}{2.192896in}}%
\pgfpathlineto{\pgfqpoint{5.486066in}{2.194865in}}%
\pgfpathlineto{\pgfqpoint{5.486959in}{2.195138in}}%
\pgfpathlineto{\pgfqpoint{5.491127in}{2.196712in}}%
\pgfpathlineto{\pgfqpoint{5.492021in}{2.197040in}}%
\pgfpathlineto{\pgfqpoint{5.493509in}{2.197546in}}%
\pgfpathlineto{\pgfqpoint{5.493807in}{2.197438in}}%
\pgfpathlineto{\pgfqpoint{5.494700in}{2.197899in}}%
\pgfpathlineto{\pgfqpoint{5.497380in}{2.198465in}}%
\pgfpathlineto{\pgfqpoint{5.498273in}{2.198730in}}%
\pgfpathlineto{\pgfqpoint{5.503334in}{2.199903in}}%
\pgfpathlineto{\pgfqpoint{5.505716in}{2.200313in}}%
\pgfpathlineto{\pgfqpoint{5.506610in}{2.200519in}}%
\pgfpathlineto{\pgfqpoint{5.510480in}{2.201266in}}%
\pgfpathlineto{\pgfqpoint{5.517030in}{2.202190in}}%
\pgfpathlineto{\pgfqpoint{5.518817in}{2.202337in}}%
\pgfpathlineto{\pgfqpoint{5.520008in}{2.202577in}}%
\pgfpathlineto{\pgfqpoint{5.522389in}{2.202890in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{2.203071in}}%
\pgfpathlineto{\pgfqpoint{5.526558in}{2.203439in}}%
\pgfpathlineto{\pgfqpoint{5.528940in}{2.203580in}}%
\pgfpathlineto{\pgfqpoint{5.529833in}{2.203846in}}%
\pgfpathlineto{\pgfqpoint{5.530726in}{2.203989in}}%
\pgfpathlineto{\pgfqpoint{5.547101in}{2.206936in}}%
\pgfpathlineto{\pgfqpoint{5.547995in}{2.207277in}}%
\pgfpathlineto{\pgfqpoint{5.548888in}{2.207437in}}%
\pgfpathlineto{\pgfqpoint{5.550972in}{2.208125in}}%
\pgfpathlineto{\pgfqpoint{5.551865in}{2.208225in}}%
\pgfpathlineto{\pgfqpoint{5.554545in}{2.208900in}}%
\pgfpathlineto{\pgfqpoint{5.561988in}{2.211133in}}%
\pgfpathlineto{\pgfqpoint{5.566752in}{2.213037in}}%
\pgfpathlineto{\pgfqpoint{5.567050in}{2.212920in}}%
\pgfpathlineto{\pgfqpoint{5.567943in}{2.213337in}}%
\pgfpathlineto{\pgfqpoint{5.569729in}{2.214176in}}%
\pgfpathlineto{\pgfqpoint{5.570622in}{2.214430in}}%
\pgfpathlineto{\pgfqpoint{5.573302in}{2.215533in}}%
\pgfpathlineto{\pgfqpoint{5.573898in}{2.215657in}}%
\pgfpathlineto{\pgfqpoint{5.576875in}{2.216916in}}%
\pgfpathlineto{\pgfqpoint{5.578364in}{2.217485in}}%
\pgfpathlineto{\pgfqpoint{5.583425in}{2.219568in}}%
\pgfpathlineto{\pgfqpoint{5.589677in}{2.221822in}}%
\pgfpathlineto{\pgfqpoint{5.590273in}{2.221997in}}%
\pgfpathlineto{\pgfqpoint{5.591762in}{2.222513in}}%
\pgfpathlineto{\pgfqpoint{5.592655in}{2.222674in}}%
\pgfpathlineto{\pgfqpoint{5.593846in}{2.223342in}}%
\pgfpathlineto{\pgfqpoint{5.594441in}{2.223425in}}%
\pgfpathlineto{\pgfqpoint{5.597419in}{2.224380in}}%
\pgfpathlineto{\pgfqpoint{5.598907in}{2.224784in}}%
\pgfpathlineto{\pgfqpoint{5.599800in}{2.225146in}}%
\pgfpathlineto{\pgfqpoint{5.601289in}{2.225608in}}%
\pgfpathlineto{\pgfqpoint{5.601289in}{2.225608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457897in}{1.065271in}}%
\pgfpathlineto{\pgfqpoint{3.459088in}{1.064851in}}%
\pgfpathlineto{\pgfqpoint{3.460279in}{1.063379in}}%
\pgfpathlineto{\pgfqpoint{3.462066in}{1.059718in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{1.048367in}}%
\pgfpathlineto{\pgfqpoint{3.468020in}{1.047507in}}%
\pgfpathlineto{\pgfqpoint{3.468616in}{1.047674in}}%
\pgfpathlineto{\pgfqpoint{3.469509in}{1.048811in}}%
\pgfpathlineto{\pgfqpoint{3.470700in}{1.052193in}}%
\pgfpathlineto{\pgfqpoint{3.471891in}{1.057818in}}%
\pgfpathlineto{\pgfqpoint{3.473380in}{1.068315in}}%
\pgfpathlineto{\pgfqpoint{3.475464in}{1.089260in}}%
\pgfpathlineto{\pgfqpoint{3.478143in}{1.125216in}}%
\pgfpathlineto{\pgfqpoint{3.481716in}{1.183935in}}%
\pgfpathlineto{\pgfqpoint{3.498985in}{1.481833in}}%
\pgfpathlineto{\pgfqpoint{3.503451in}{1.539591in}}%
\pgfpathlineto{\pgfqpoint{3.507917in}{1.587990in}}%
\pgfpathlineto{\pgfqpoint{3.512383in}{1.628479in}}%
\pgfpathlineto{\pgfqpoint{3.516551in}{1.660112in}}%
\pgfpathlineto{\pgfqpoint{3.520719in}{1.686605in}}%
\pgfpathlineto{\pgfqpoint{3.524888in}{1.708557in}}%
\pgfpathlineto{\pgfqpoint{3.529354in}{1.728020in}}%
\pgfpathlineto{\pgfqpoint{3.533820in}{1.743992in}}%
\pgfpathlineto{\pgfqpoint{3.537690in}{1.755379in}}%
\pgfpathlineto{\pgfqpoint{3.541561in}{1.764400in}}%
\pgfpathlineto{\pgfqpoint{3.544538in}{1.769608in}}%
\pgfpathlineto{\pgfqpoint{3.547218in}{1.772992in}}%
\pgfpathlineto{\pgfqpoint{3.549897in}{1.775185in}}%
\pgfpathlineto{\pgfqpoint{3.551982in}{1.776192in}}%
\pgfpathlineto{\pgfqpoint{3.555257in}{1.776631in}}%
\pgfpathlineto{\pgfqpoint{3.559127in}{1.775735in}}%
\pgfpathlineto{\pgfqpoint{3.561807in}{1.774395in}}%
\pgfpathlineto{\pgfqpoint{3.565082in}{1.771918in}}%
\pgfpathlineto{\pgfqpoint{3.568357in}{1.768451in}}%
\pgfpathlineto{\pgfqpoint{3.573121in}{1.761582in}}%
\pgfpathlineto{\pgfqpoint{3.577289in}{1.754087in}}%
\pgfpathlineto{\pgfqpoint{3.585030in}{1.737668in}}%
\pgfpathlineto{\pgfqpoint{3.591878in}{1.721184in}}%
\pgfpathlineto{\pgfqpoint{3.597237in}{1.706937in}}%
\pgfpathlineto{\pgfqpoint{3.604681in}{1.685345in}}%
\pgfpathlineto{\pgfqpoint{3.615995in}{1.648319in}}%
\pgfpathlineto{\pgfqpoint{3.624033in}{1.620599in}}%
\pgfpathlineto{\pgfqpoint{3.629095in}{1.602965in}}%
\pgfpathlineto{\pgfqpoint{3.635943in}{1.576498in}}%
\pgfpathlineto{\pgfqpoint{3.640707in}{1.555170in}}%
\pgfpathlineto{\pgfqpoint{3.643088in}{1.544225in}}%
\pgfpathlineto{\pgfqpoint{3.654105in}{1.490082in}}%
\pgfpathlineto{\pgfqpoint{3.663037in}{1.443250in}}%
\pgfpathlineto{\pgfqpoint{3.665418in}{1.431396in}}%
\pgfpathlineto{\pgfqpoint{3.669289in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{3.675839in}{1.392702in}}%
\pgfpathlineto{\pgfqpoint{3.676137in}{1.392507in}}%
\pgfpathlineto{\pgfqpoint{3.677328in}{1.389861in}}%
\pgfpathlineto{\pgfqpoint{3.678519in}{1.387758in}}%
\pgfpathlineto{\pgfqpoint{3.678817in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{3.679412in}{1.386531in}}%
\pgfpathlineto{\pgfqpoint{3.679710in}{1.386349in}}%
\pgfpathlineto{\pgfqpoint{3.680305in}{1.385591in}}%
\pgfpathlineto{\pgfqpoint{3.681496in}{1.384292in}}%
\pgfpathlineto{\pgfqpoint{3.682985in}{1.383486in}}%
\pgfpathlineto{\pgfqpoint{3.685664in}{1.383580in}}%
\pgfpathlineto{\pgfqpoint{3.688940in}{1.386849in}}%
\pgfpathlineto{\pgfqpoint{3.690428in}{1.389576in}}%
\pgfpathlineto{\pgfqpoint{3.692215in}{1.393705in}}%
\pgfpathlineto{\pgfqpoint{3.694299in}{1.400242in}}%
\pgfpathlineto{\pgfqpoint{3.695490in}{1.404064in}}%
\pgfpathlineto{\pgfqpoint{3.703826in}{1.441397in}}%
\pgfpathlineto{\pgfqpoint{3.713354in}{1.494372in}}%
\pgfpathlineto{\pgfqpoint{3.716033in}{1.509805in}}%
\pgfpathlineto{\pgfqpoint{3.719308in}{1.528290in}}%
\pgfpathlineto{\pgfqpoint{3.729729in}{1.580134in}}%
\pgfpathlineto{\pgfqpoint{3.739257in}{1.619954in}}%
\pgfpathlineto{\pgfqpoint{3.743723in}{1.636381in}}%
\pgfpathlineto{\pgfqpoint{3.751464in}{1.662141in}}%
\pgfpathlineto{\pgfqpoint{3.764564in}{1.700803in}}%
\pgfpathlineto{\pgfqpoint{3.782726in}{1.745441in}}%
\pgfpathlineto{\pgfqpoint{3.784512in}{1.749486in}}%
\pgfpathlineto{\pgfqpoint{3.788383in}{1.758448in}}%
\pgfpathlineto{\pgfqpoint{3.791360in}{1.765124in}}%
\pgfpathlineto{\pgfqpoint{3.800292in}{1.784927in}}%
\pgfpathlineto{\pgfqpoint{3.808629in}{1.802271in}}%
\pgfpathlineto{\pgfqpoint{3.811606in}{1.807750in}}%
\pgfpathlineto{\pgfqpoint{3.815774in}{1.815063in}}%
\pgfpathlineto{\pgfqpoint{3.820240in}{1.822159in}}%
\pgfpathlineto{\pgfqpoint{3.823516in}{1.826929in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.830554in}}%
\pgfpathlineto{\pgfqpoint{3.834829in}{1.839705in}}%
\pgfpathlineto{\pgfqpoint{3.844059in}{1.846188in}}%
\pgfpathlineto{\pgfqpoint{3.848823in}{1.848526in}}%
\pgfpathlineto{\pgfqpoint{3.859839in}{1.851172in}}%
\pgfpathlineto{\pgfqpoint{3.864901in}{1.851372in}}%
\pgfpathlineto{\pgfqpoint{3.867283in}{1.851400in}}%
\pgfpathlineto{\pgfqpoint{3.902713in}{1.850847in}}%
\pgfpathlineto{\pgfqpoint{3.905095in}{1.850432in}}%
\pgfpathlineto{\pgfqpoint{3.907774in}{1.849922in}}%
\pgfpathlineto{\pgfqpoint{3.908965in}{1.849533in}}%
\pgfpathlineto{\pgfqpoint{3.910454in}{1.849157in}}%
\pgfpathlineto{\pgfqpoint{3.919684in}{1.844822in}}%
\pgfpathlineto{\pgfqpoint{3.926829in}{1.839515in}}%
\pgfpathlineto{\pgfqpoint{3.931891in}{1.834612in}}%
\pgfpathlineto{\pgfqpoint{3.935464in}{1.830692in}}%
\pgfpathlineto{\pgfqpoint{3.938441in}{1.827144in}}%
\pgfpathlineto{\pgfqpoint{3.941418in}{1.822952in}}%
\pgfpathlineto{\pgfqpoint{3.943800in}{1.819464in}}%
\pgfpathlineto{\pgfqpoint{3.947969in}{1.812736in}}%
\pgfpathlineto{\pgfqpoint{3.951541in}{1.806419in}}%
\pgfpathlineto{\pgfqpoint{3.954817in}{1.800541in}}%
\pgfpathlineto{\pgfqpoint{3.956901in}{1.796569in}}%
\pgfpathlineto{\pgfqpoint{3.958092in}{1.794509in}}%
\pgfpathlineto{\pgfqpoint{3.960176in}{1.790518in}}%
\pgfpathlineto{\pgfqpoint{3.970596in}{1.771358in}}%
\pgfpathlineto{\pgfqpoint{3.972383in}{1.768073in}}%
\pgfpathlineto{\pgfqpoint{3.975360in}{1.762892in}}%
\pgfpathlineto{\pgfqpoint{3.976849in}{1.760448in}}%
\pgfpathlineto{\pgfqpoint{3.991736in}{1.735733in}}%
\pgfpathlineto{\pgfqpoint{3.994415in}{1.731173in}}%
\pgfpathlineto{\pgfqpoint{4.003347in}{1.716018in}}%
\pgfpathlineto{\pgfqpoint{4.006920in}{1.709427in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{1.706708in}}%
\pgfpathlineto{\pgfqpoint{4.010195in}{1.702890in}}%
\pgfpathlineto{\pgfqpoint{4.013173in}{1.696601in}}%
\pgfpathlineto{\pgfqpoint{4.015554in}{1.691258in}}%
\pgfpathlineto{\pgfqpoint{4.030441in}{1.652700in}}%
\pgfpathlineto{\pgfqpoint{4.033419in}{1.643626in}}%
\pgfpathlineto{\pgfqpoint{4.036991in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{4.041755in}{1.616676in}}%
\pgfpathlineto{\pgfqpoint{4.047710in}{1.597634in}}%
\pgfpathlineto{\pgfqpoint{4.048901in}{1.594279in}}%
\pgfpathlineto{\pgfqpoint{4.050092in}{1.590321in}}%
\pgfpathlineto{\pgfqpoint{4.051580in}{1.586237in}}%
\pgfpathlineto{\pgfqpoint{4.053069in}{1.582027in}}%
\pgfpathlineto{\pgfqpoint{4.054558in}{1.577832in}}%
\pgfpathlineto{\pgfqpoint{4.061108in}{1.562923in}}%
\pgfpathlineto{\pgfqpoint{4.063192in}{1.558923in}}%
\pgfpathlineto{\pgfqpoint{4.063490in}{1.558893in}}%
\pgfpathlineto{\pgfqpoint{4.064978in}{1.556225in}}%
\pgfpathlineto{\pgfqpoint{4.067063in}{1.553540in}}%
\pgfpathlineto{\pgfqpoint{4.068551in}{1.551719in}}%
\pgfpathlineto{\pgfqpoint{4.073910in}{1.547234in}}%
\pgfpathlineto{\pgfqpoint{4.074506in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{4.075697in}{1.546507in}}%
\pgfpathlineto{\pgfqpoint{4.076292in}{1.546506in}}%
\pgfpathlineto{\pgfqpoint{4.076888in}{1.546341in}}%
\pgfpathlineto{\pgfqpoint{4.078376in}{1.545675in}}%
\pgfpathlineto{\pgfqpoint{4.078674in}{1.545945in}}%
\pgfpathlineto{\pgfqpoint{4.078972in}{1.545597in}}%
\pgfpathlineto{\pgfqpoint{4.079567in}{1.545621in}}%
\pgfpathlineto{\pgfqpoint{4.080758in}{1.545669in}}%
\pgfpathlineto{\pgfqpoint{4.081652in}{1.545755in}}%
\pgfpathlineto{\pgfqpoint{4.083438in}{1.546552in}}%
\pgfpathlineto{\pgfqpoint{4.086118in}{1.548206in}}%
\pgfpathlineto{\pgfqpoint{4.087308in}{1.549410in}}%
\pgfpathlineto{\pgfqpoint{4.088499in}{1.550268in}}%
\pgfpathlineto{\pgfqpoint{4.089393in}{1.551381in}}%
\pgfpathlineto{\pgfqpoint{4.099813in}{1.562078in}}%
\pgfpathlineto{\pgfqpoint{4.101004in}{1.563393in}}%
\pgfpathlineto{\pgfqpoint{4.101302in}{1.563451in}}%
\pgfpathlineto{\pgfqpoint{4.102195in}{1.564818in}}%
\pgfpathlineto{\pgfqpoint{4.103386in}{1.566170in}}%
\pgfpathlineto{\pgfqpoint{4.104577in}{1.567924in}}%
\pgfpathlineto{\pgfqpoint{4.104875in}{1.567991in}}%
\pgfpathlineto{\pgfqpoint{4.105470in}{1.569120in}}%
\pgfpathlineto{\pgfqpoint{4.105768in}{1.569010in}}%
\pgfpathlineto{\pgfqpoint{4.106363in}{1.570182in}}%
\pgfpathlineto{\pgfqpoint{4.106661in}{1.570242in}}%
\pgfpathlineto{\pgfqpoint{4.107257in}{1.571338in}}%
\pgfpathlineto{\pgfqpoint{4.107554in}{1.571258in}}%
\pgfpathlineto{\pgfqpoint{4.108150in}{1.572285in}}%
\pgfpathlineto{\pgfqpoint{4.108448in}{1.572087in}}%
\pgfpathlineto{\pgfqpoint{4.109043in}{1.572989in}}%
\pgfpathlineto{\pgfqpoint{4.111127in}{1.575429in}}%
\pgfpathlineto{\pgfqpoint{4.114402in}{1.578506in}}%
\pgfpathlineto{\pgfqpoint{4.117380in}{1.581560in}}%
\pgfpathlineto{\pgfqpoint{4.120655in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{4.120952in}{1.585035in}}%
\pgfpathlineto{\pgfqpoint{4.121548in}{1.585947in}}%
\pgfpathlineto{\pgfqpoint{4.121846in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{4.122441in}{1.586882in}}%
\pgfpathlineto{\pgfqpoint{4.122739in}{1.587024in}}%
\pgfpathlineto{\pgfqpoint{4.123334in}{1.587839in}}%
\pgfpathlineto{\pgfqpoint{4.124228in}{1.588746in}}%
\pgfpathlineto{\pgfqpoint{4.126014in}{1.591032in}}%
\pgfpathlineto{\pgfqpoint{4.126312in}{1.590976in}}%
\pgfpathlineto{\pgfqpoint{4.126907in}{1.591958in}}%
\pgfpathlineto{\pgfqpoint{4.128098in}{1.593423in}}%
\pgfpathlineto{\pgfqpoint{4.128991in}{1.594781in}}%
\pgfpathlineto{\pgfqpoint{4.133755in}{1.602205in}}%
\pgfpathlineto{\pgfqpoint{4.136137in}{1.606780in}}%
\pgfpathlineto{\pgfqpoint{4.137328in}{1.609530in}}%
\pgfpathlineto{\pgfqpoint{4.137923in}{1.610673in}}%
\pgfpathlineto{\pgfqpoint{4.142389in}{1.620846in}}%
\pgfpathlineto{\pgfqpoint{4.153108in}{1.650223in}}%
\pgfpathlineto{\pgfqpoint{4.154597in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{4.158765in}{1.667890in}}%
\pgfpathlineto{\pgfqpoint{4.159956in}{1.671518in}}%
\pgfpathlineto{\pgfqpoint{4.162040in}{1.678249in}}%
\pgfpathlineto{\pgfqpoint{4.174545in}{1.717738in}}%
\pgfpathlineto{\pgfqpoint{4.176331in}{1.723491in}}%
\pgfpathlineto{\pgfqpoint{4.178713in}{1.730865in}}%
\pgfpathlineto{\pgfqpoint{4.191516in}{1.766256in}}%
\pgfpathlineto{\pgfqpoint{4.193302in}{1.770535in}}%
\pgfpathlineto{\pgfqpoint{4.198363in}{1.782470in}}%
\pgfpathlineto{\pgfqpoint{4.201043in}{1.788120in}}%
\pgfpathlineto{\pgfqpoint{4.204616in}{1.795643in}}%
\pgfpathlineto{\pgfqpoint{4.211166in}{1.808044in}}%
\pgfpathlineto{\pgfqpoint{4.211464in}{1.808240in}}%
\pgfpathlineto{\pgfqpoint{4.212655in}{1.810651in}}%
\pgfpathlineto{\pgfqpoint{4.213846in}{1.812619in}}%
\pgfpathlineto{\pgfqpoint{4.215930in}{1.816269in}}%
\pgfpathlineto{\pgfqpoint{4.224564in}{1.831248in}}%
\pgfpathlineto{\pgfqpoint{4.225755in}{1.833172in}}%
\pgfpathlineto{\pgfqpoint{4.227244in}{1.835734in}}%
\pgfpathlineto{\pgfqpoint{4.231412in}{1.842789in}}%
\pgfpathlineto{\pgfqpoint{4.262079in}{1.896427in}}%
\pgfpathlineto{\pgfqpoint{4.263270in}{1.898284in}}%
\pgfpathlineto{\pgfqpoint{4.264758in}{1.900806in}}%
\pgfpathlineto{\pgfqpoint{4.269224in}{1.907764in}}%
\pgfpathlineto{\pgfqpoint{4.273393in}{1.913718in}}%
\pgfpathlineto{\pgfqpoint{4.281134in}{1.923510in}}%
\pgfpathlineto{\pgfqpoint{4.293639in}{1.935189in}}%
\pgfpathlineto{\pgfqpoint{4.299593in}{1.939534in}}%
\pgfpathlineto{\pgfqpoint{4.300784in}{1.940318in}}%
\pgfpathlineto{\pgfqpoint{4.307037in}{1.944107in}}%
\pgfpathlineto{\pgfqpoint{4.309121in}{1.945304in}}%
\pgfpathlineto{\pgfqpoint{4.311205in}{1.946289in}}%
\pgfpathlineto{\pgfqpoint{4.312991in}{1.947222in}}%
\pgfpathlineto{\pgfqpoint{4.316564in}{1.948947in}}%
\pgfpathlineto{\pgfqpoint{4.319839in}{1.950576in}}%
\pgfpathlineto{\pgfqpoint{4.321030in}{1.951299in}}%
\pgfpathlineto{\pgfqpoint{4.321626in}{1.951525in}}%
\pgfpathlineto{\pgfqpoint{4.340978in}{1.960390in}}%
\pgfpathlineto{\pgfqpoint{4.343658in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{4.355567in}{1.966994in}}%
\pgfpathlineto{\pgfqpoint{4.366286in}{1.970409in}}%
\pgfpathlineto{\pgfqpoint{4.368072in}{1.970711in}}%
\pgfpathlineto{\pgfqpoint{4.369859in}{1.971058in}}%
\pgfpathlineto{\pgfqpoint{4.371943in}{1.971371in}}%
\pgfpathlineto{\pgfqpoint{4.373134in}{1.971393in}}%
\pgfpathlineto{\pgfqpoint{4.374622in}{1.971522in}}%
\pgfpathlineto{\pgfqpoint{4.383852in}{1.970481in}}%
\pgfpathlineto{\pgfqpoint{4.395762in}{1.966230in}}%
\pgfpathlineto{\pgfqpoint{4.398441in}{1.964870in}}%
\pgfpathlineto{\pgfqpoint{4.401716in}{1.963201in}}%
\pgfpathlineto{\pgfqpoint{4.402907in}{1.962514in}}%
\pgfpathlineto{\pgfqpoint{4.404098in}{1.962037in}}%
\pgfpathlineto{\pgfqpoint{4.405289in}{1.961372in}}%
\pgfpathlineto{\pgfqpoint{4.406778in}{1.960753in}}%
\pgfpathlineto{\pgfqpoint{4.408266in}{1.960037in}}%
\pgfpathlineto{\pgfqpoint{4.416901in}{1.956199in}}%
\pgfpathlineto{\pgfqpoint{4.418092in}{1.955808in}}%
\pgfpathlineto{\pgfqpoint{4.419283in}{1.955210in}}%
\pgfpathlineto{\pgfqpoint{4.419878in}{1.954994in}}%
\pgfpathlineto{\pgfqpoint{4.430894in}{1.950689in}}%
\pgfpathlineto{\pgfqpoint{4.431787in}{1.950469in}}%
\pgfpathlineto{\pgfqpoint{4.433872in}{1.949967in}}%
\pgfpathlineto{\pgfqpoint{4.440124in}{1.948227in}}%
\pgfpathlineto{\pgfqpoint{4.442804in}{1.947317in}}%
\pgfpathlineto{\pgfqpoint{4.447567in}{1.945680in}}%
\pgfpathlineto{\pgfqpoint{4.451140in}{1.944345in}}%
\pgfpathlineto{\pgfqpoint{4.452331in}{1.943942in}}%
\pgfpathlineto{\pgfqpoint{4.455904in}{1.942428in}}%
\pgfpathlineto{\pgfqpoint{4.457095in}{1.942030in}}%
\pgfpathlineto{\pgfqpoint{4.459179in}{1.941012in}}%
\pgfpathlineto{\pgfqpoint{4.460072in}{1.940614in}}%
\pgfpathlineto{\pgfqpoint{4.462156in}{1.939519in}}%
\pgfpathlineto{\pgfqpoint{4.469302in}{1.934354in}}%
\pgfpathlineto{\pgfqpoint{4.475257in}{1.929051in}}%
\pgfpathlineto{\pgfqpoint{4.476448in}{1.928079in}}%
\pgfpathlineto{\pgfqpoint{4.477639in}{1.926833in}}%
\pgfpathlineto{\pgfqpoint{4.479127in}{1.925492in}}%
\pgfpathlineto{\pgfqpoint{4.489250in}{1.914335in}}%
\pgfpathlineto{\pgfqpoint{4.492525in}{1.910647in}}%
\pgfpathlineto{\pgfqpoint{4.493716in}{1.909382in}}%
\pgfpathlineto{\pgfqpoint{4.495503in}{1.907371in}}%
\pgfpathlineto{\pgfqpoint{4.496694in}{1.906270in}}%
\pgfpathlineto{\pgfqpoint{4.506817in}{1.896566in}}%
\pgfpathlineto{\pgfqpoint{4.508305in}{1.895392in}}%
\pgfpathlineto{\pgfqpoint{4.511580in}{1.892718in}}%
\pgfpathlineto{\pgfqpoint{4.513962in}{1.890879in}}%
\pgfpathlineto{\pgfqpoint{4.524085in}{1.886170in}}%
\pgfpathlineto{\pgfqpoint{4.524978in}{1.885977in}}%
\pgfpathlineto{\pgfqpoint{4.527658in}{1.885371in}}%
\pgfpathlineto{\pgfqpoint{4.530635in}{1.884701in}}%
\pgfpathlineto{\pgfqpoint{4.535995in}{1.883888in}}%
\pgfpathlineto{\pgfqpoint{4.536888in}{1.883703in}}%
\pgfpathlineto{\pgfqpoint{4.538972in}{1.883367in}}%
\pgfpathlineto{\pgfqpoint{4.540758in}{1.883182in}}%
\pgfpathlineto{\pgfqpoint{4.541949in}{1.882954in}}%
\pgfpathlineto{\pgfqpoint{4.545820in}{1.882530in}}%
\pgfpathlineto{\pgfqpoint{4.548499in}{1.882150in}}%
\pgfpathlineto{\pgfqpoint{4.550286in}{1.881888in}}%
\pgfpathlineto{\pgfqpoint{4.563982in}{1.877221in}}%
\pgfpathlineto{\pgfqpoint{4.564577in}{1.876924in}}%
\pgfpathlineto{\pgfqpoint{4.567852in}{1.875462in}}%
\pgfpathlineto{\pgfqpoint{4.568150in}{1.875543in}}%
\pgfpathlineto{\pgfqpoint{4.568745in}{1.875098in}}%
\pgfpathlineto{\pgfqpoint{4.569936in}{1.874474in}}%
\pgfpathlineto{\pgfqpoint{4.572914in}{1.872958in}}%
\pgfpathlineto{\pgfqpoint{4.574105in}{1.872309in}}%
\pgfpathlineto{\pgfqpoint{4.579464in}{1.870177in}}%
\pgfpathlineto{\pgfqpoint{4.584525in}{1.868356in}}%
\pgfpathlineto{\pgfqpoint{4.586014in}{1.867916in}}%
\pgfpathlineto{\pgfqpoint{4.591969in}{1.867348in}}%
\pgfpathlineto{\pgfqpoint{4.597030in}{1.867757in}}%
\pgfpathlineto{\pgfqpoint{4.598817in}{1.868223in}}%
\pgfpathlineto{\pgfqpoint{4.600008in}{1.868597in}}%
\pgfpathlineto{\pgfqpoint{4.602092in}{1.869430in}}%
\pgfpathlineto{\pgfqpoint{4.609535in}{1.873934in}}%
\pgfpathlineto{\pgfqpoint{4.614001in}{1.877732in}}%
\pgfpathlineto{\pgfqpoint{4.616978in}{1.880626in}}%
\pgfpathlineto{\pgfqpoint{4.619360in}{1.883149in}}%
\pgfpathlineto{\pgfqpoint{4.620551in}{1.884654in}}%
\pgfpathlineto{\pgfqpoint{4.621147in}{1.885258in}}%
\pgfpathlineto{\pgfqpoint{4.624124in}{1.888760in}}%
\pgfpathlineto{\pgfqpoint{4.625315in}{1.890011in}}%
\pgfpathlineto{\pgfqpoint{4.626506in}{1.891799in}}%
\pgfpathlineto{\pgfqpoint{4.627101in}{1.892261in}}%
\pgfpathlineto{\pgfqpoint{4.628292in}{1.893893in}}%
\pgfpathlineto{\pgfqpoint{4.630079in}{1.896040in}}%
\pgfpathlineto{\pgfqpoint{4.639606in}{1.907513in}}%
\pgfpathlineto{\pgfqpoint{4.640202in}{1.908093in}}%
\pgfpathlineto{\pgfqpoint{4.643477in}{1.911326in}}%
\pgfpathlineto{\pgfqpoint{4.644965in}{1.912836in}}%
\pgfpathlineto{\pgfqpoint{4.647050in}{1.914721in}}%
\pgfpathlineto{\pgfqpoint{4.649134in}{1.916848in}}%
\pgfpathlineto{\pgfqpoint{4.650325in}{1.917795in}}%
\pgfpathlineto{\pgfqpoint{4.652409in}{1.919759in}}%
\pgfpathlineto{\pgfqpoint{4.657173in}{1.923589in}}%
\pgfpathlineto{\pgfqpoint{4.657768in}{1.924083in}}%
\pgfpathlineto{\pgfqpoint{4.660150in}{1.925678in}}%
\pgfpathlineto{\pgfqpoint{4.660745in}{1.926181in}}%
\pgfpathlineto{\pgfqpoint{4.664318in}{1.928875in}}%
\pgfpathlineto{\pgfqpoint{4.666105in}{1.930273in}}%
\pgfpathlineto{\pgfqpoint{4.677716in}{1.939695in}}%
\pgfpathlineto{\pgfqpoint{4.683075in}{1.944838in}}%
\pgfpathlineto{\pgfqpoint{4.685160in}{1.946999in}}%
\pgfpathlineto{\pgfqpoint{4.686351in}{1.948113in}}%
\pgfpathlineto{\pgfqpoint{4.687542in}{1.949706in}}%
\pgfpathlineto{\pgfqpoint{4.688137in}{1.950149in}}%
\pgfpathlineto{\pgfqpoint{4.689328in}{1.951577in}}%
\pgfpathlineto{\pgfqpoint{4.689923in}{1.952094in}}%
\pgfpathlineto{\pgfqpoint{4.691114in}{1.953676in}}%
\pgfpathlineto{\pgfqpoint{4.691412in}{1.953720in}}%
\pgfpathlineto{\pgfqpoint{4.692603in}{1.955451in}}%
\pgfpathlineto{\pgfqpoint{4.694985in}{1.958357in}}%
\pgfpathlineto{\pgfqpoint{4.696474in}{1.960425in}}%
\pgfpathlineto{\pgfqpoint{4.699451in}{1.964568in}}%
\pgfpathlineto{\pgfqpoint{4.702428in}{1.968911in}}%
\pgfpathlineto{\pgfqpoint{4.703917in}{1.971079in}}%
\pgfpathlineto{\pgfqpoint{4.714635in}{1.987625in}}%
\pgfpathlineto{\pgfqpoint{4.715826in}{1.989284in}}%
\pgfpathlineto{\pgfqpoint{4.717315in}{1.991774in}}%
\pgfpathlineto{\pgfqpoint{4.718208in}{1.993061in}}%
\pgfpathlineto{\pgfqpoint{4.720292in}{1.996157in}}%
\pgfpathlineto{\pgfqpoint{4.722079in}{1.998840in}}%
\pgfpathlineto{\pgfqpoint{4.724461in}{2.002128in}}%
\pgfpathlineto{\pgfqpoint{4.726842in}{2.005403in}}%
\pgfpathlineto{\pgfqpoint{4.741134in}{2.022347in}}%
\pgfpathlineto{\pgfqpoint{4.742325in}{2.023470in}}%
\pgfpathlineto{\pgfqpoint{4.745004in}{2.026006in}}%
\pgfpathlineto{\pgfqpoint{4.748279in}{2.028904in}}%
\pgfpathlineto{\pgfqpoint{4.753639in}{2.033278in}}%
\pgfpathlineto{\pgfqpoint{4.754830in}{2.034289in}}%
\pgfpathlineto{\pgfqpoint{4.756020in}{2.035092in}}%
\pgfpathlineto{\pgfqpoint{4.757509in}{2.036330in}}%
\pgfpathlineto{\pgfqpoint{4.758700in}{2.037140in}}%
\pgfpathlineto{\pgfqpoint{4.759891in}{2.038218in}}%
\pgfpathlineto{\pgfqpoint{4.761380in}{2.039280in}}%
\pgfpathlineto{\pgfqpoint{4.763464in}{2.040889in}}%
\pgfpathlineto{\pgfqpoint{4.772098in}{2.047610in}}%
\pgfpathlineto{\pgfqpoint{4.773587in}{2.048892in}}%
\pgfpathlineto{\pgfqpoint{4.775671in}{2.050586in}}%
\pgfpathlineto{\pgfqpoint{4.777755in}{2.052369in}}%
\pgfpathlineto{\pgfqpoint{4.787878in}{2.061673in}}%
\pgfpathlineto{\pgfqpoint{4.790558in}{2.064419in}}%
\pgfpathlineto{\pgfqpoint{4.794131in}{2.067998in}}%
\pgfpathlineto{\pgfqpoint{4.803063in}{2.077368in}}%
\pgfpathlineto{\pgfqpoint{4.804253in}{2.078438in}}%
\pgfpathlineto{\pgfqpoint{4.806338in}{2.080715in}}%
\pgfpathlineto{\pgfqpoint{4.807826in}{2.082103in}}%
\pgfpathlineto{\pgfqpoint{4.809613in}{2.083921in}}%
\pgfpathlineto{\pgfqpoint{4.812590in}{2.086812in}}%
\pgfpathlineto{\pgfqpoint{4.815567in}{2.089421in}}%
\pgfpathlineto{\pgfqpoint{4.817056in}{2.090697in}}%
\pgfpathlineto{\pgfqpoint{4.825988in}{2.097184in}}%
\pgfpathlineto{\pgfqpoint{4.829561in}{2.099252in}}%
\pgfpathlineto{\pgfqpoint{4.831943in}{2.100571in}}%
\pgfpathlineto{\pgfqpoint{4.839088in}{2.103756in}}%
\pgfpathlineto{\pgfqpoint{4.847425in}{2.106551in}}%
\pgfpathlineto{\pgfqpoint{4.848616in}{2.106785in}}%
\pgfpathlineto{\pgfqpoint{4.849807in}{2.107237in}}%
\pgfpathlineto{\pgfqpoint{4.852189in}{2.107890in}}%
\pgfpathlineto{\pgfqpoint{4.854868in}{2.108591in}}%
\pgfpathlineto{\pgfqpoint{4.856655in}{2.108933in}}%
\pgfpathlineto{\pgfqpoint{4.857846in}{2.109323in}}%
\pgfpathlineto{\pgfqpoint{4.859930in}{2.109725in}}%
\pgfpathlineto{\pgfqpoint{4.869160in}{2.112187in}}%
\pgfpathlineto{\pgfqpoint{4.873328in}{2.113550in}}%
\pgfpathlineto{\pgfqpoint{4.876305in}{2.114672in}}%
\pgfpathlineto{\pgfqpoint{4.882855in}{2.117249in}}%
\pgfpathlineto{\pgfqpoint{4.898338in}{2.123951in}}%
\pgfpathlineto{\pgfqpoint{4.902208in}{2.125505in}}%
\pgfpathlineto{\pgfqpoint{4.903697in}{2.126012in}}%
\pgfpathlineto{\pgfqpoint{4.905186in}{2.126535in}}%
\pgfpathlineto{\pgfqpoint{4.915904in}{2.128869in}}%
\pgfpathlineto{\pgfqpoint{4.926027in}{2.129260in}}%
\pgfpathlineto{\pgfqpoint{4.935852in}{2.128144in}}%
\pgfpathlineto{\pgfqpoint{4.937043in}{2.127864in}}%
\pgfpathlineto{\pgfqpoint{4.938234in}{2.127744in}}%
\pgfpathlineto{\pgfqpoint{4.940020in}{2.127402in}}%
\pgfpathlineto{\pgfqpoint{4.942402in}{2.126980in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{2.126426in}}%
\pgfpathlineto{\pgfqpoint{4.947464in}{2.126164in}}%
\pgfpathlineto{\pgfqpoint{4.951334in}{2.125502in}}%
\pgfpathlineto{\pgfqpoint{4.952525in}{2.125182in}}%
\pgfpathlineto{\pgfqpoint{4.953716in}{2.125043in}}%
\pgfpathlineto{\pgfqpoint{4.956098in}{2.124538in}}%
\pgfpathlineto{\pgfqpoint{4.956694in}{2.124486in}}%
\pgfpathlineto{\pgfqpoint{4.973069in}{2.123505in}}%
\pgfpathlineto{\pgfqpoint{4.974260in}{2.123675in}}%
\pgfpathlineto{\pgfqpoint{4.975153in}{2.123663in}}%
\pgfpathlineto{\pgfqpoint{4.976642in}{2.123724in}}%
\pgfpathlineto{\pgfqpoint{4.979619in}{2.124010in}}%
\pgfpathlineto{\pgfqpoint{4.982001in}{2.124289in}}%
\pgfpathlineto{\pgfqpoint{4.995697in}{2.125940in}}%
\pgfpathlineto{\pgfqpoint{4.999567in}{2.126195in}}%
\pgfpathlineto{\pgfqpoint{5.010584in}{2.126089in}}%
\pgfpathlineto{\pgfqpoint{5.025768in}{2.123235in}}%
\pgfpathlineto{\pgfqpoint{5.027257in}{2.122818in}}%
\pgfpathlineto{\pgfqpoint{5.031723in}{2.121795in}}%
\pgfpathlineto{\pgfqpoint{5.035891in}{2.120838in}}%
\pgfpathlineto{\pgfqpoint{5.037975in}{2.120433in}}%
\pgfpathlineto{\pgfqpoint{5.040357in}{2.119881in}}%
\pgfpathlineto{\pgfqpoint{5.044525in}{2.119032in}}%
\pgfpathlineto{\pgfqpoint{5.046312in}{2.118824in}}%
\pgfpathlineto{\pgfqpoint{5.047800in}{2.118539in}}%
\pgfpathlineto{\pgfqpoint{5.050778in}{2.118262in}}%
\pgfpathlineto{\pgfqpoint{5.052266in}{2.118110in}}%
\pgfpathlineto{\pgfqpoint{5.057626in}{2.118031in}}%
\pgfpathlineto{\pgfqpoint{5.060008in}{2.118205in}}%
\pgfpathlineto{\pgfqpoint{5.070428in}{2.119533in}}%
\pgfpathlineto{\pgfqpoint{5.071619in}{2.119915in}}%
\pgfpathlineto{\pgfqpoint{5.074001in}{2.120446in}}%
\pgfpathlineto{\pgfqpoint{5.086506in}{2.123705in}}%
\pgfpathlineto{\pgfqpoint{5.088292in}{2.124069in}}%
\pgfpathlineto{\pgfqpoint{5.090972in}{2.124716in}}%
\pgfpathlineto{\pgfqpoint{5.093949in}{2.125238in}}%
\pgfpathlineto{\pgfqpoint{5.095438in}{2.125522in}}%
\pgfpathlineto{\pgfqpoint{5.100499in}{2.126422in}}%
\pgfpathlineto{\pgfqpoint{5.101988in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{5.104072in}{2.126850in}}%
\pgfpathlineto{\pgfqpoint{5.110325in}{2.127617in}}%
\pgfpathlineto{\pgfqpoint{5.112409in}{2.127824in}}%
\pgfpathlineto{\pgfqpoint{5.113600in}{2.128020in}}%
\pgfpathlineto{\pgfqpoint{5.115088in}{2.128131in}}%
\pgfpathlineto{\pgfqpoint{5.124318in}{2.129182in}}%
\pgfpathlineto{\pgfqpoint{5.126105in}{2.129363in}}%
\pgfpathlineto{\pgfqpoint{5.128189in}{2.129677in}}%
\pgfpathlineto{\pgfqpoint{5.132655in}{2.130363in}}%
\pgfpathlineto{\pgfqpoint{5.141289in}{2.132103in}}%
\pgfpathlineto{\pgfqpoint{5.143373in}{2.132756in}}%
\pgfpathlineto{\pgfqpoint{5.144564in}{2.132960in}}%
\pgfpathlineto{\pgfqpoint{5.145755in}{2.133452in}}%
\pgfpathlineto{\pgfqpoint{5.148435in}{2.134392in}}%
\pgfpathlineto{\pgfqpoint{5.161237in}{2.140093in}}%
\pgfpathlineto{\pgfqpoint{5.177017in}{2.148543in}}%
\pgfpathlineto{\pgfqpoint{5.182674in}{2.151564in}}%
\pgfpathlineto{\pgfqpoint{5.185056in}{2.152759in}}%
\pgfpathlineto{\pgfqpoint{5.186545in}{2.153526in}}%
\pgfpathlineto{\pgfqpoint{5.196668in}{2.158307in}}%
\pgfpathlineto{\pgfqpoint{5.232098in}{2.172414in}}%
\pgfpathlineto{\pgfqpoint{5.233289in}{2.173011in}}%
\pgfpathlineto{\pgfqpoint{5.234480in}{2.173434in}}%
\pgfpathlineto{\pgfqpoint{5.236266in}{2.174258in}}%
\pgfpathlineto{\pgfqpoint{5.238648in}{2.175287in}}%
\pgfpathlineto{\pgfqpoint{5.241328in}{2.176591in}}%
\pgfpathlineto{\pgfqpoint{5.243710in}{2.177701in}}%
\pgfpathlineto{\pgfqpoint{5.247580in}{2.179664in}}%
\pgfpathlineto{\pgfqpoint{5.252344in}{2.182269in}}%
\pgfpathlineto{\pgfqpoint{5.254726in}{2.183556in}}%
\pgfpathlineto{\pgfqpoint{5.257406in}{2.184969in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{2.186922in}}%
\pgfpathlineto{\pgfqpoint{5.274972in}{2.193333in}}%
\pgfpathlineto{\pgfqpoint{5.277652in}{2.194583in}}%
\pgfpathlineto{\pgfqpoint{5.279438in}{2.195243in}}%
\pgfpathlineto{\pgfqpoint{5.285095in}{2.197702in}}%
\pgfpathlineto{\pgfqpoint{5.286584in}{2.198288in}}%
\pgfpathlineto{\pgfqpoint{5.289561in}{2.199636in}}%
\pgfpathlineto{\pgfqpoint{5.290454in}{2.199962in}}%
\pgfpathlineto{\pgfqpoint{5.295218in}{2.201761in}}%
\pgfpathlineto{\pgfqpoint{5.298493in}{2.202925in}}%
\pgfpathlineto{\pgfqpoint{5.299982in}{2.203456in}}%
\pgfpathlineto{\pgfqpoint{5.303852in}{2.204756in}}%
\pgfpathlineto{\pgfqpoint{5.307425in}{2.205865in}}%
\pgfpathlineto{\pgfqpoint{5.311593in}{2.207204in}}%
\pgfpathlineto{\pgfqpoint{5.316059in}{2.208718in}}%
\pgfpathlineto{\pgfqpoint{5.317250in}{2.208966in}}%
\pgfpathlineto{\pgfqpoint{5.319037in}{2.209600in}}%
\pgfpathlineto{\pgfqpoint{5.323800in}{2.210972in}}%
\pgfpathlineto{\pgfqpoint{5.336901in}{2.214842in}}%
\pgfpathlineto{\pgfqpoint{5.346428in}{2.217887in}}%
\pgfpathlineto{\pgfqpoint{5.351490in}{2.219398in}}%
\pgfpathlineto{\pgfqpoint{5.353574in}{2.220119in}}%
\pgfpathlineto{\pgfqpoint{5.364292in}{2.223253in}}%
\pgfpathlineto{\pgfqpoint{5.366079in}{2.223633in}}%
\pgfpathlineto{\pgfqpoint{5.368758in}{2.224183in}}%
\pgfpathlineto{\pgfqpoint{5.369652in}{2.224425in}}%
\pgfpathlineto{\pgfqpoint{5.371140in}{2.224733in}}%
\pgfpathlineto{\pgfqpoint{5.374118in}{2.225268in}}%
\pgfpathlineto{\pgfqpoint{5.381263in}{2.226514in}}%
\pgfpathlineto{\pgfqpoint{5.389302in}{2.227327in}}%
\pgfpathlineto{\pgfqpoint{5.402105in}{2.227964in}}%
\pgfpathlineto{\pgfqpoint{5.405677in}{2.228069in}}%
\pgfpathlineto{\pgfqpoint{5.406868in}{2.228229in}}%
\pgfpathlineto{\pgfqpoint{5.408357in}{2.228237in}}%
\pgfpathlineto{\pgfqpoint{5.413121in}{2.228451in}}%
\pgfpathlineto{\pgfqpoint{5.415503in}{2.228610in}}%
\pgfpathlineto{\pgfqpoint{5.463140in}{2.231574in}}%
\pgfpathlineto{\pgfqpoint{5.467606in}{2.231620in}}%
\pgfpathlineto{\pgfqpoint{5.469095in}{2.231658in}}%
\pgfpathlineto{\pgfqpoint{5.508098in}{2.231167in}}%
\pgfpathlineto{\pgfqpoint{5.512862in}{2.231549in}}%
\pgfpathlineto{\pgfqpoint{5.516137in}{2.231852in}}%
\pgfpathlineto{\pgfqpoint{5.526855in}{2.232935in}}%
\pgfpathlineto{\pgfqpoint{5.528642in}{2.233081in}}%
\pgfpathlineto{\pgfqpoint{5.530428in}{2.233348in}}%
\pgfpathlineto{\pgfqpoint{5.531917in}{2.233480in}}%
\pgfpathlineto{\pgfqpoint{5.536085in}{2.233890in}}%
\pgfpathlineto{\pgfqpoint{5.543231in}{2.234616in}}%
\pgfpathlineto{\pgfqpoint{5.545315in}{2.234759in}}%
\pgfpathlineto{\pgfqpoint{5.547399in}{2.235036in}}%
\pgfpathlineto{\pgfqpoint{5.549186in}{2.235197in}}%
\pgfpathlineto{\pgfqpoint{5.555438in}{2.235811in}}%
\pgfpathlineto{\pgfqpoint{5.556927in}{2.235923in}}%
\pgfpathlineto{\pgfqpoint{5.559606in}{2.236071in}}%
\pgfpathlineto{\pgfqpoint{5.564370in}{2.236213in}}%
\pgfpathlineto{\pgfqpoint{5.567347in}{2.236340in}}%
\pgfpathlineto{\pgfqpoint{5.570920in}{2.236551in}}%
\pgfpathlineto{\pgfqpoint{5.572111in}{2.236727in}}%
\pgfpathlineto{\pgfqpoint{5.573302in}{2.236677in}}%
\pgfpathlineto{\pgfqpoint{5.574493in}{2.236865in}}%
\pgfpathlineto{\pgfqpoint{5.576279in}{2.236920in}}%
\pgfpathlineto{\pgfqpoint{5.578066in}{2.237134in}}%
\pgfpathlineto{\pgfqpoint{5.579257in}{2.237118in}}%
\pgfpathlineto{\pgfqpoint{5.582830in}{2.237373in}}%
\pgfpathlineto{\pgfqpoint{5.585509in}{2.237607in}}%
\pgfpathlineto{\pgfqpoint{5.592357in}{2.238339in}}%
\pgfpathlineto{\pgfqpoint{5.593548in}{2.238679in}}%
\pgfpathlineto{\pgfqpoint{5.594143in}{2.238728in}}%
\pgfpathlineto{\pgfqpoint{5.597419in}{2.239284in}}%
\pgfpathlineto{\pgfqpoint{5.598907in}{2.239677in}}%
\pgfpathlineto{\pgfqpoint{5.600098in}{2.239815in}}%
\pgfpathlineto{\pgfqpoint{5.601289in}{2.240246in}}%
\pgfpathlineto{\pgfqpoint{5.601289in}{2.240246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.457897in}{1.071634in}}%
\pgfpathlineto{\pgfqpoint{5.484340in}{2.442683in}}%
\pgfpathlineto{\pgfqpoint{5.484340in}{2.442683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.553173in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.553173in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684176in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.684176in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.838998in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.838998in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350728in}{0.377932in}}{\pgfqpoint{2.357731in}{2.061417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.077185in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{4.077185in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350728in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{3.350728in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708459in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{5.708459in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350728in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{5.708459in}{0.377932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350728in}{2.439350in}}%
\pgfpathlineto{\pgfqpoint{5.708459in}{2.439350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554550in}{0.433488in}}%
\pgfpathlineto{\pgfqpoint{5.652903in}{0.433488in}}%
\pgfpathlineto{\pgfqpoint{5.652903in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{4.554550in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{4.554550in}{0.433488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598994in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{4.671216in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{4.743439in}{0.927562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.798994in,y=0.888673in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|\widetilde{B}|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598994in}{0.727793in}}%
\pgfpathlineto{\pgfqpoint{4.671216in}{0.727793in}}%
\pgfpathlineto{\pgfqpoint{4.743439in}{0.727793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.798994in,y=0.688904in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|\widetilde{U}|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.598994in}{0.544599in}}%
\pgfpathlineto{\pgfqpoint{4.671216in}{0.544599in}}%
\pgfpathlineto{\pgfqpoint{4.743439in}{0.544599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.798994in,y=0.505710in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma = 3.5 \times 10^{4} /s$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/ch5/fig3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.728562in}{2.050222in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.728562in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.728562in}{2.050222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.050222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416129in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{0.416129in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{0.416129in}{0.364043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416129in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{0.416129in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416129in,y=0.315432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.929694in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{0.929694in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929694in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929694in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929694in,y=0.315432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.443259in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{1.443259in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443259in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443259in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443259in,y=0.315432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.956824in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{1.956824in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956824in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956824in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956824in,y=0.315432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.470389in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.470389in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470389in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470389in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470389in,y=0.315432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983954in,y=0.315432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544520in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544520in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672911in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672911in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801303in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801303in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058085in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058085in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186476in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186476in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314868in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314868in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571650in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571650in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700042in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700042in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828433in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828433in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085215in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085215in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213607in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213607in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341998in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341998in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598781in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598781in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727172in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727172in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855563in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855563in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700042in,y=0.161111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416129in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.325463in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416129in}{0.683563in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.683563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.683563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{0.683563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.644983in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416129in}{1.003083in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{1.003083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.003083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{1.003083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.964502in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416129in}{1.322602in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{1.322602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.322602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{1.322602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=1.284022in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416129in}{1.642122in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{1.642122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.642122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{1.642122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=1.603542in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416129in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=1.923061in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.443923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{0.443923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.523803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{0.523803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.603683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{0.603683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.763443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{0.763443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.843323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{0.843323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{0.923203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{0.923203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.082963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{1.082963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.162843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{1.162843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.242722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{1.242722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.402482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{1.402482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.482362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{1.482362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.562242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{1.562242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.722002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{1.722002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.801882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{1.801882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416129in}{1.881762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983954in}{1.881762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161111in,y=1.162843in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}normalized FFT amplitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672911in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{0.696099in}{0.366251in}}%
\pgfpathlineto{\pgfqpoint{0.719287in}{0.367367in}}%
\pgfpathlineto{\pgfqpoint{0.742474in}{0.367390in}}%
\pgfpathlineto{\pgfqpoint{0.765662in}{0.367182in}}%
\pgfpathlineto{\pgfqpoint{0.788850in}{0.368063in}}%
\pgfpathlineto{\pgfqpoint{0.819767in}{0.369812in}}%
\pgfpathlineto{\pgfqpoint{0.850684in}{0.370513in}}%
\pgfpathlineto{\pgfqpoint{0.889330in}{0.371548in}}%
\pgfpathlineto{\pgfqpoint{0.904789in}{0.372414in}}%
\pgfpathlineto{\pgfqpoint{0.920247in}{0.373910in}}%
\pgfpathlineto{\pgfqpoint{0.935706in}{0.376036in}}%
\pgfpathlineto{\pgfqpoint{0.974352in}{0.381987in}}%
\pgfpathlineto{\pgfqpoint{0.997539in}{0.385092in}}%
\pgfpathlineto{\pgfqpoint{1.020727in}{0.387239in}}%
\pgfpathlineto{\pgfqpoint{1.036186in}{0.388084in}}%
\pgfpathlineto{\pgfqpoint{1.051644in}{0.388302in}}%
\pgfpathlineto{\pgfqpoint{1.067103in}{0.387802in}}%
\pgfpathlineto{\pgfqpoint{1.105749in}{0.385459in}}%
\pgfpathlineto{\pgfqpoint{1.121207in}{0.386014in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{0.387581in}}%
\pgfpathlineto{\pgfqpoint{1.152124in}{0.389885in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{0.392860in}}%
\pgfpathlineto{\pgfqpoint{1.221687in}{0.404790in}}%
\pgfpathlineto{\pgfqpoint{1.237146in}{0.407458in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.409224in}}%
\pgfpathlineto{\pgfqpoint{1.268063in}{0.410055in}}%
\pgfpathlineto{\pgfqpoint{1.283521in}{0.409887in}}%
\pgfpathlineto{\pgfqpoint{1.298980in}{0.408424in}}%
\pgfpathlineto{\pgfqpoint{1.314438in}{0.405630in}}%
\pgfpathlineto{\pgfqpoint{1.329897in}{0.401574in}}%
\pgfpathlineto{\pgfqpoint{1.345355in}{0.396758in}}%
\pgfpathlineto{\pgfqpoint{1.360814in}{0.391283in}}%
\pgfpathlineto{\pgfqpoint{1.368543in}{0.388299in}}%
\pgfpathlineto{\pgfqpoint{1.376272in}{0.385753in}}%
\pgfpathlineto{\pgfqpoint{1.384002in}{0.385539in}}%
\pgfpathlineto{\pgfqpoint{1.391731in}{0.387792in}}%
\pgfpathlineto{\pgfqpoint{1.399460in}{0.392514in}}%
\pgfpathlineto{\pgfqpoint{1.407189in}{0.399704in}}%
\pgfpathlineto{\pgfqpoint{1.414918in}{0.409362in}}%
\pgfpathlineto{\pgfqpoint{1.422648in}{0.421414in}}%
\pgfpathlineto{\pgfqpoint{1.430377in}{0.435306in}}%
\pgfpathlineto{\pgfqpoint{1.438106in}{0.450926in}}%
\pgfpathlineto{\pgfqpoint{1.445835in}{0.468272in}}%
\pgfpathlineto{\pgfqpoint{1.453565in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{0.508147in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{0.620043in}}%
\pgfpathlineto{\pgfqpoint{1.530857in}{0.706704in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{0.753307in}}%
\pgfpathlineto{\pgfqpoint{1.561774in}{0.802773in}}%
\pgfpathlineto{\pgfqpoint{1.577233in}{0.852694in}}%
\pgfpathlineto{\pgfqpoint{1.592691in}{0.899304in}}%
\pgfpathlineto{\pgfqpoint{1.608150in}{0.942558in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{0.962085in}}%
\pgfpathlineto{\pgfqpoint{1.623608in}{0.975461in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.982031in}}%
\pgfpathlineto{\pgfqpoint{1.639066in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{1.646796in}{0.974752in}}%
\pgfpathlineto{\pgfqpoint{1.654525in}{0.960903in}}%
\pgfpathlineto{\pgfqpoint{1.662254in}{0.940481in}}%
\pgfpathlineto{\pgfqpoint{1.669983in}{0.917122in}}%
\pgfpathlineto{\pgfqpoint{1.677713in}{0.892071in}}%
\pgfpathlineto{\pgfqpoint{1.685442in}{0.865329in}}%
\pgfpathlineto{\pgfqpoint{1.693171in}{0.836895in}}%
\pgfpathlineto{\pgfqpoint{1.700900in}{0.806769in}}%
\pgfpathlineto{\pgfqpoint{1.716359in}{0.743719in}}%
\pgfpathlineto{\pgfqpoint{1.724088in}{0.714739in}}%
\pgfpathlineto{\pgfqpoint{1.731817in}{0.688022in}}%
\pgfpathlineto{\pgfqpoint{1.739547in}{0.663569in}}%
\pgfpathlineto{\pgfqpoint{1.747276in}{0.641378in}}%
\pgfpathlineto{\pgfqpoint{1.755005in}{0.621450in}}%
\pgfpathlineto{\pgfqpoint{1.762734in}{0.603345in}}%
\pgfpathlineto{\pgfqpoint{1.770464in}{0.586278in}}%
\pgfpathlineto{\pgfqpoint{1.778193in}{0.570236in}}%
\pgfpathlineto{\pgfqpoint{1.785922in}{0.555217in}}%
\pgfpathlineto{\pgfqpoint{1.793651in}{0.541222in}}%
\pgfpathlineto{\pgfqpoint{1.801381in}{0.528252in}}%
\pgfpathlineto{\pgfqpoint{1.809110in}{0.516290in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{0.505277in}}%
\pgfpathlineto{\pgfqpoint{1.824568in}{0.495207in}}%
\pgfpathlineto{\pgfqpoint{1.832297in}{0.486080in}}%
\pgfpathlineto{\pgfqpoint{1.840027in}{0.477896in}}%
\pgfpathlineto{\pgfqpoint{1.847756in}{0.470654in}}%
\pgfpathlineto{\pgfqpoint{1.855485in}{0.464315in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{0.453015in}}%
\pgfpathlineto{\pgfqpoint{1.886402in}{0.443274in}}%
\pgfpathlineto{\pgfqpoint{1.901861in}{0.435090in}}%
\pgfpathlineto{\pgfqpoint{1.925048in}{0.424268in}}%
\pgfpathlineto{\pgfqpoint{1.948236in}{0.414285in}}%
\pgfpathlineto{\pgfqpoint{1.963695in}{0.408240in}}%
\pgfpathlineto{\pgfqpoint{1.979153in}{0.402881in}}%
\pgfpathlineto{\pgfqpoint{1.994612in}{0.398208in}}%
\pgfpathlineto{\pgfqpoint{2.010070in}{0.394286in}}%
\pgfpathlineto{\pgfqpoint{2.025529in}{0.391230in}}%
\pgfpathlineto{\pgfqpoint{2.040987in}{0.389042in}}%
\pgfpathlineto{\pgfqpoint{2.079633in}{0.385444in}}%
\pgfpathlineto{\pgfqpoint{2.110550in}{0.383126in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.382017in}}%
\pgfpathlineto{\pgfqpoint{2.149196in}{0.381646in}}%
\pgfpathlineto{\pgfqpoint{2.164655in}{0.381851in}}%
\pgfpathlineto{\pgfqpoint{2.180113in}{0.382675in}}%
\pgfpathlineto{\pgfqpoint{2.203301in}{0.384537in}}%
\pgfpathlineto{\pgfqpoint{2.218760in}{0.385028in}}%
\pgfpathlineto{\pgfqpoint{2.234218in}{0.384786in}}%
\pgfpathlineto{\pgfqpoint{2.296052in}{0.382184in}}%
\pgfpathlineto{\pgfqpoint{2.334698in}{0.381280in}}%
\pgfpathlineto{\pgfqpoint{2.357886in}{0.381262in}}%
\pgfpathlineto{\pgfqpoint{2.388803in}{0.382150in}}%
\pgfpathlineto{\pgfqpoint{2.419720in}{0.382813in}}%
\pgfpathlineto{\pgfqpoint{2.450637in}{0.382673in}}%
\pgfpathlineto{\pgfqpoint{2.481554in}{0.381748in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{0.380650in}}%
\pgfpathlineto{\pgfqpoint{2.512471in}{0.378861in}}%
\pgfpathlineto{\pgfqpoint{2.527929in}{0.376383in}}%
\pgfpathlineto{\pgfqpoint{2.566575in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{0.367588in}}%
\pgfpathlineto{\pgfqpoint{2.597492in}{0.366048in}}%
\pgfpathlineto{\pgfqpoint{2.612951in}{0.365367in}}%
\pgfpathlineto{\pgfqpoint{2.636139in}{0.365645in}}%
\pgfpathlineto{\pgfqpoint{2.682514in}{0.366786in}}%
\pgfpathlineto{\pgfqpoint{2.705702in}{0.368314in}}%
\pgfpathlineto{\pgfqpoint{2.775265in}{0.374838in}}%
\pgfpathlineto{\pgfqpoint{2.790723in}{0.375293in}}%
\pgfpathlineto{\pgfqpoint{2.806182in}{0.374972in}}%
\pgfpathlineto{\pgfqpoint{2.829370in}{0.373275in}}%
\pgfpathlineto{\pgfqpoint{2.860287in}{0.370219in}}%
\pgfpathlineto{\pgfqpoint{2.883474in}{0.368031in}}%
\pgfpathlineto{\pgfqpoint{2.898933in}{0.367224in}}%
\pgfpathlineto{\pgfqpoint{2.968496in}{0.365078in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672911in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{0.734745in}{0.365645in}}%
\pgfpathlineto{\pgfqpoint{0.757933in}{0.366237in}}%
\pgfpathlineto{\pgfqpoint{0.781121in}{0.365859in}}%
\pgfpathlineto{\pgfqpoint{0.812038in}{0.364580in}}%
\pgfpathlineto{\pgfqpoint{0.827496in}{0.364894in}}%
\pgfpathlineto{\pgfqpoint{0.873872in}{0.367379in}}%
\pgfpathlineto{\pgfqpoint{0.897059in}{0.366914in}}%
\pgfpathlineto{\pgfqpoint{0.927976in}{0.366345in}}%
\pgfpathlineto{\pgfqpoint{0.943435in}{0.366397in}}%
\pgfpathlineto{\pgfqpoint{0.958893in}{0.367600in}}%
\pgfpathlineto{\pgfqpoint{0.974352in}{0.370197in}}%
\pgfpathlineto{\pgfqpoint{0.989810in}{0.374147in}}%
\pgfpathlineto{\pgfqpoint{1.028456in}{0.385420in}}%
\pgfpathlineto{\pgfqpoint{1.043915in}{0.389931in}}%
\pgfpathlineto{\pgfqpoint{1.059373in}{0.393634in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{0.396464in}}%
\pgfpathlineto{\pgfqpoint{1.105749in}{0.401136in}}%
\pgfpathlineto{\pgfqpoint{1.121207in}{0.404184in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{0.407865in}}%
\pgfpathlineto{\pgfqpoint{1.144395in}{0.410263in}}%
\pgfpathlineto{\pgfqpoint{1.152124in}{0.413105in}}%
\pgfpathlineto{\pgfqpoint{1.159854in}{0.416391in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{0.420121in}}%
\pgfpathlineto{\pgfqpoint{1.183041in}{0.428793in}}%
\pgfpathlineto{\pgfqpoint{1.198500in}{0.437213in}}%
\pgfpathlineto{\pgfqpoint{1.213958in}{0.444715in}}%
\pgfpathlineto{\pgfqpoint{1.229417in}{0.451261in}}%
\pgfpathlineto{\pgfqpoint{1.237146in}{0.453717in}}%
\pgfpathlineto{\pgfqpoint{1.244875in}{0.455374in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.456232in}}%
\pgfpathlineto{\pgfqpoint{1.260334in}{0.456293in}}%
\pgfpathlineto{\pgfqpoint{1.268063in}{0.455555in}}%
\pgfpathlineto{\pgfqpoint{1.283521in}{0.452219in}}%
\pgfpathlineto{\pgfqpoint{1.322168in}{0.443670in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{0.441043in}}%
\pgfpathlineto{\pgfqpoint{1.353085in}{0.439792in}}%
\pgfpathlineto{\pgfqpoint{1.368543in}{0.439917in}}%
\pgfpathlineto{\pgfqpoint{1.376272in}{0.441168in}}%
\pgfpathlineto{\pgfqpoint{1.384002in}{0.445543in}}%
\pgfpathlineto{\pgfqpoint{1.391731in}{0.453194in}}%
\pgfpathlineto{\pgfqpoint{1.399460in}{0.464122in}}%
\pgfpathlineto{\pgfqpoint{1.407189in}{0.478326in}}%
\pgfpathlineto{\pgfqpoint{1.414918in}{0.495807in}}%
\pgfpathlineto{\pgfqpoint{1.422648in}{0.516951in}}%
\pgfpathlineto{\pgfqpoint{1.430377in}{0.544646in}}%
\pgfpathlineto{\pgfqpoint{1.438106in}{0.579479in}}%
\pgfpathlineto{\pgfqpoint{1.445835in}{0.621452in}}%
\pgfpathlineto{\pgfqpoint{1.453565in}{0.670562in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{0.726812in}}%
\pgfpathlineto{\pgfqpoint{1.476752in}{0.855073in}}%
\pgfpathlineto{\pgfqpoint{1.507669in}{1.110546in}}%
\pgfpathlineto{\pgfqpoint{1.538586in}{1.359136in}}%
\pgfpathlineto{\pgfqpoint{1.569503in}{1.602077in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{1.715560in}}%
\pgfpathlineto{\pgfqpoint{1.600420in}{1.820560in}}%
\pgfpathlineto{\pgfqpoint{1.608150in}{1.869879in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{1.915163in}}%
\pgfpathlineto{\pgfqpoint{1.623608in}{1.946247in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{1.639066in}{1.961346in}}%
\pgfpathlineto{\pgfqpoint{1.646796in}{1.945361in}}%
\pgfpathlineto{\pgfqpoint{1.654525in}{1.913685in}}%
\pgfpathlineto{\pgfqpoint{1.662254in}{1.866821in}}%
\pgfpathlineto{\pgfqpoint{1.669983in}{1.812576in}}%
\pgfpathlineto{\pgfqpoint{1.677713in}{1.753626in}}%
\pgfpathlineto{\pgfqpoint{1.685442in}{1.689971in}}%
\pgfpathlineto{\pgfqpoint{1.693171in}{1.621611in}}%
\pgfpathlineto{\pgfqpoint{1.700900in}{1.548546in}}%
\pgfpathlineto{\pgfqpoint{1.716359in}{1.393602in}}%
\pgfpathlineto{\pgfqpoint{1.724088in}{1.320909in}}%
\pgfpathlineto{\pgfqpoint{1.731817in}{1.252722in}}%
\pgfpathlineto{\pgfqpoint{1.739547in}{1.189041in}}%
\pgfpathlineto{\pgfqpoint{1.747276in}{1.129865in}}%
\pgfpathlineto{\pgfqpoint{1.755005in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{1.770464in}{0.975572in}}%
\pgfpathlineto{\pgfqpoint{1.778193in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{1.785922in}{0.885055in}}%
\pgfpathlineto{\pgfqpoint{1.793651in}{0.843200in}}%
\pgfpathlineto{\pgfqpoint{1.801381in}{0.803616in}}%
\pgfpathlineto{\pgfqpoint{1.809110in}{0.766377in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{0.731781in}}%
\pgfpathlineto{\pgfqpoint{1.824568in}{0.699856in}}%
\pgfpathlineto{\pgfqpoint{1.832297in}{0.670603in}}%
\pgfpathlineto{\pgfqpoint{1.840027in}{0.644023in}}%
\pgfpathlineto{\pgfqpoint{1.847756in}{0.620114in}}%
\pgfpathlineto{\pgfqpoint{1.855485in}{0.598795in}}%
\pgfpathlineto{\pgfqpoint{1.863214in}{0.579261in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{0.561303in}}%
\pgfpathlineto{\pgfqpoint{1.878673in}{0.544922in}}%
\pgfpathlineto{\pgfqpoint{1.886402in}{0.530118in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.516891in}}%
\pgfpathlineto{\pgfqpoint{1.901861in}{0.505228in}}%
\pgfpathlineto{\pgfqpoint{1.917319in}{0.484245in}}%
\pgfpathlineto{\pgfqpoint{1.932778in}{0.465392in}}%
\pgfpathlineto{\pgfqpoint{1.948236in}{0.448672in}}%
\pgfpathlineto{\pgfqpoint{1.963695in}{0.433976in}}%
\pgfpathlineto{\pgfqpoint{1.979153in}{0.421180in}}%
\pgfpathlineto{\pgfqpoint{1.986882in}{0.415495in}}%
\pgfpathlineto{\pgfqpoint{1.994612in}{0.410285in}}%
\pgfpathlineto{\pgfqpoint{2.002341in}{0.405552in}}%
\pgfpathlineto{\pgfqpoint{2.010070in}{0.401300in}}%
\pgfpathlineto{\pgfqpoint{2.017799in}{0.397529in}}%
\pgfpathlineto{\pgfqpoint{2.025529in}{0.394239in}}%
\pgfpathlineto{\pgfqpoint{2.033258in}{0.391431in}}%
\pgfpathlineto{\pgfqpoint{2.040987in}{0.389103in}}%
\pgfpathlineto{\pgfqpoint{2.056445in}{0.385608in}}%
\pgfpathlineto{\pgfqpoint{2.071904in}{0.383020in}}%
\pgfpathlineto{\pgfqpoint{2.087362in}{0.381302in}}%
\pgfpathlineto{\pgfqpoint{2.110550in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.376686in}}%
\pgfpathlineto{\pgfqpoint{2.164655in}{0.372127in}}%
\pgfpathlineto{\pgfqpoint{2.187843in}{0.369473in}}%
\pgfpathlineto{\pgfqpoint{2.203301in}{0.368223in}}%
\pgfpathlineto{\pgfqpoint{2.218760in}{0.367591in}}%
\pgfpathlineto{\pgfqpoint{2.234218in}{0.367578in}}%
\pgfpathlineto{\pgfqpoint{2.272864in}{0.368946in}}%
\pgfpathlineto{\pgfqpoint{2.303781in}{0.370062in}}%
\pgfpathlineto{\pgfqpoint{2.319240in}{0.369808in}}%
\pgfpathlineto{\pgfqpoint{2.350157in}{0.368321in}}%
\pgfpathlineto{\pgfqpoint{2.365615in}{0.368741in}}%
\pgfpathlineto{\pgfqpoint{2.381074in}{0.370188in}}%
\pgfpathlineto{\pgfqpoint{2.396532in}{0.371888in}}%
\pgfpathlineto{\pgfqpoint{2.411991in}{0.372837in}}%
\pgfpathlineto{\pgfqpoint{2.427449in}{0.373031in}}%
\pgfpathlineto{\pgfqpoint{2.466095in}{0.372675in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{0.372513in}}%
\pgfpathlineto{\pgfqpoint{2.512471in}{0.371582in}}%
\pgfpathlineto{\pgfqpoint{2.558846in}{0.367375in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{0.366676in}}%
\pgfpathlineto{\pgfqpoint{2.612951in}{0.366639in}}%
\pgfpathlineto{\pgfqpoint{2.636139in}{0.367244in}}%
\pgfpathlineto{\pgfqpoint{2.651597in}{0.368251in}}%
\pgfpathlineto{\pgfqpoint{2.697973in}{0.372070in}}%
\pgfpathlineto{\pgfqpoint{2.713431in}{0.371737in}}%
\pgfpathlineto{\pgfqpoint{2.744348in}{0.369857in}}%
\pgfpathlineto{\pgfqpoint{2.767536in}{0.369288in}}%
\pgfpathlineto{\pgfqpoint{2.813911in}{0.369210in}}%
\pgfpathlineto{\pgfqpoint{2.829370in}{0.369584in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{0.370684in}}%
\pgfpathlineto{\pgfqpoint{2.860287in}{0.372515in}}%
\pgfpathlineto{\pgfqpoint{2.875745in}{0.374479in}}%
\pgfpathlineto{\pgfqpoint{2.891204in}{0.375282in}}%
\pgfpathlineto{\pgfqpoint{2.906662in}{0.374880in}}%
\pgfpathlineto{\pgfqpoint{2.929850in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{2.953037in}{0.369469in}}%
\pgfpathlineto{\pgfqpoint{2.976225in}{0.365534in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672911in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{0.688370in}{0.366101in}}%
\pgfpathlineto{\pgfqpoint{0.703828in}{0.367650in}}%
\pgfpathlineto{\pgfqpoint{0.719287in}{0.368690in}}%
\pgfpathlineto{\pgfqpoint{0.734745in}{0.369221in}}%
\pgfpathlineto{\pgfqpoint{0.765662in}{0.369197in}}%
\pgfpathlineto{\pgfqpoint{0.819767in}{0.368640in}}%
\pgfpathlineto{\pgfqpoint{0.873872in}{0.367350in}}%
\pgfpathlineto{\pgfqpoint{0.897059in}{0.367817in}}%
\pgfpathlineto{\pgfqpoint{0.920247in}{0.369152in}}%
\pgfpathlineto{\pgfqpoint{0.966622in}{0.372950in}}%
\pgfpathlineto{\pgfqpoint{0.982081in}{0.373387in}}%
\pgfpathlineto{\pgfqpoint{0.997539in}{0.373308in}}%
\pgfpathlineto{\pgfqpoint{1.012998in}{0.372704in}}%
\pgfpathlineto{\pgfqpoint{1.028456in}{0.371574in}}%
\pgfpathlineto{\pgfqpoint{1.043915in}{0.370214in}}%
\pgfpathlineto{\pgfqpoint{1.059373in}{0.369678in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{0.370060in}}%
\pgfpathlineto{\pgfqpoint{1.090290in}{0.371029in}}%
\pgfpathlineto{\pgfqpoint{1.105749in}{0.370805in}}%
\pgfpathlineto{\pgfqpoint{1.121207in}{0.369120in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{0.366390in}}%
\pgfpathlineto{\pgfqpoint{1.144395in}{0.365896in}}%
\pgfpathlineto{\pgfqpoint{1.152124in}{0.366266in}}%
\pgfpathlineto{\pgfqpoint{1.159854in}{0.367502in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{0.369601in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{0.372566in}}%
\pgfpathlineto{\pgfqpoint{1.198500in}{0.383151in}}%
\pgfpathlineto{\pgfqpoint{1.213958in}{0.389391in}}%
\pgfpathlineto{\pgfqpoint{1.229417in}{0.394896in}}%
\pgfpathlineto{\pgfqpoint{1.237146in}{0.396939in}}%
\pgfpathlineto{\pgfqpoint{1.244875in}{0.398270in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.398889in}}%
\pgfpathlineto{\pgfqpoint{1.260334in}{0.398796in}}%
\pgfpathlineto{\pgfqpoint{1.268063in}{0.397991in}}%
\pgfpathlineto{\pgfqpoint{1.298980in}{0.392082in}}%
\pgfpathlineto{\pgfqpoint{1.314438in}{0.390099in}}%
\pgfpathlineto{\pgfqpoint{1.322168in}{0.389391in}}%
\pgfpathlineto{\pgfqpoint{1.329897in}{0.389508in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{0.391350in}}%
\pgfpathlineto{\pgfqpoint{1.345355in}{0.394924in}}%
\pgfpathlineto{\pgfqpoint{1.353085in}{0.400231in}}%
\pgfpathlineto{\pgfqpoint{1.360814in}{0.407270in}}%
\pgfpathlineto{\pgfqpoint{1.368543in}{0.416042in}}%
\pgfpathlineto{\pgfqpoint{1.384002in}{0.435761in}}%
\pgfpathlineto{\pgfqpoint{1.399460in}{0.453923in}}%
\pgfpathlineto{\pgfqpoint{1.414918in}{0.470417in}}%
\pgfpathlineto{\pgfqpoint{1.422648in}{0.477721in}}%
\pgfpathlineto{\pgfqpoint{1.430377in}{0.481917in}}%
\pgfpathlineto{\pgfqpoint{1.438106in}{0.482521in}}%
\pgfpathlineto{\pgfqpoint{1.445835in}{0.479535in}}%
\pgfpathlineto{\pgfqpoint{1.453565in}{0.472957in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{0.462789in}}%
\pgfpathlineto{\pgfqpoint{1.476752in}{0.436094in}}%
\pgfpathlineto{\pgfqpoint{1.484482in}{0.425371in}}%
\pgfpathlineto{\pgfqpoint{1.492211in}{0.417002in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{0.410987in}}%
\pgfpathlineto{\pgfqpoint{1.507669in}{0.407326in}}%
\pgfpathlineto{\pgfqpoint{1.515399in}{0.406020in}}%
\pgfpathlineto{\pgfqpoint{1.523128in}{0.406638in}}%
\pgfpathlineto{\pgfqpoint{1.530857in}{0.408733in}}%
\pgfpathlineto{\pgfqpoint{1.538586in}{0.412303in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{0.417350in}}%
\pgfpathlineto{\pgfqpoint{1.554045in}{0.423874in}}%
\pgfpathlineto{\pgfqpoint{1.561774in}{0.431873in}}%
\pgfpathlineto{\pgfqpoint{1.569503in}{0.442374in}}%
\pgfpathlineto{\pgfqpoint{1.577233in}{0.457793in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{1.592691in}{0.503692in}}%
\pgfpathlineto{\pgfqpoint{1.600420in}{0.534173in}}%
\pgfpathlineto{\pgfqpoint{1.608150in}{0.569674in}}%
\pgfpathlineto{\pgfqpoint{1.623608in}{0.651677in}}%
\pgfpathlineto{\pgfqpoint{1.639066in}{0.740293in}}%
\pgfpathlineto{\pgfqpoint{1.654525in}{0.835140in}}%
\pgfpathlineto{\pgfqpoint{1.669983in}{0.931791in}}%
\pgfpathlineto{\pgfqpoint{1.677713in}{0.975254in}}%
\pgfpathlineto{\pgfqpoint{1.685442in}{1.015052in}}%
\pgfpathlineto{\pgfqpoint{1.693171in}{1.051184in}}%
\pgfpathlineto{\pgfqpoint{1.700900in}{1.083650in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{1.112434in}}%
\pgfpathlineto{\pgfqpoint{1.716359in}{1.133923in}}%
\pgfpathlineto{\pgfqpoint{1.724088in}{1.145380in}}%
\pgfpathlineto{\pgfqpoint{1.731817in}{1.146806in}}%
\pgfpathlineto{\pgfqpoint{1.739547in}{1.138201in}}%
\pgfpathlineto{\pgfqpoint{1.747276in}{1.119565in}}%
\pgfpathlineto{\pgfqpoint{1.755005in}{1.090898in}}%
\pgfpathlineto{\pgfqpoint{1.762734in}{1.054745in}}%
\pgfpathlineto{\pgfqpoint{1.770464in}{1.015623in}}%
\pgfpathlineto{\pgfqpoint{1.778193in}{0.973620in}}%
\pgfpathlineto{\pgfqpoint{1.785922in}{0.928736in}}%
\pgfpathlineto{\pgfqpoint{1.793651in}{0.880970in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{0.730511in}}%
\pgfpathlineto{\pgfqpoint{1.824568in}{0.687648in}}%
\pgfpathlineto{\pgfqpoint{1.832297in}{0.649672in}}%
\pgfpathlineto{\pgfqpoint{1.840027in}{0.616583in}}%
\pgfpathlineto{\pgfqpoint{1.847756in}{0.588381in}}%
\pgfpathlineto{\pgfqpoint{1.855485in}{0.564916in}}%
\pgfpathlineto{\pgfqpoint{1.863214in}{0.544691in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{1.878673in}{0.512806in}}%
\pgfpathlineto{\pgfqpoint{1.886402in}{0.501147in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.492344in}}%
\pgfpathlineto{\pgfqpoint{1.901861in}{0.486358in}}%
\pgfpathlineto{\pgfqpoint{1.917319in}{0.475861in}}%
\pgfpathlineto{\pgfqpoint{1.932778in}{0.464387in}}%
\pgfpathlineto{\pgfqpoint{1.948236in}{0.451936in}}%
\pgfpathlineto{\pgfqpoint{1.994612in}{0.413316in}}%
\pgfpathlineto{\pgfqpoint{2.002341in}{0.407123in}}%
\pgfpathlineto{\pgfqpoint{2.010070in}{0.401660in}}%
\pgfpathlineto{\pgfqpoint{2.017799in}{0.396963in}}%
\pgfpathlineto{\pgfqpoint{2.025529in}{0.393031in}}%
\pgfpathlineto{\pgfqpoint{2.033258in}{0.389864in}}%
\pgfpathlineto{\pgfqpoint{2.040987in}{0.387462in}}%
\pgfpathlineto{\pgfqpoint{2.048716in}{0.385777in}}%
\pgfpathlineto{\pgfqpoint{2.064175in}{0.383512in}}%
\pgfpathlineto{\pgfqpoint{2.079633in}{0.382554in}}%
\pgfpathlineto{\pgfqpoint{2.095092in}{0.382888in}}%
\pgfpathlineto{\pgfqpoint{2.110550in}{0.383226in}}%
\pgfpathlineto{\pgfqpoint{2.126009in}{0.382742in}}%
\pgfpathlineto{\pgfqpoint{2.141467in}{0.381437in}}%
\pgfpathlineto{\pgfqpoint{2.180113in}{0.377573in}}%
\pgfpathlineto{\pgfqpoint{2.203301in}{0.375787in}}%
\pgfpathlineto{\pgfqpoint{2.226489in}{0.375009in}}%
\pgfpathlineto{\pgfqpoint{2.265135in}{0.375275in}}%
\pgfpathlineto{\pgfqpoint{2.319240in}{0.375314in}}%
\pgfpathlineto{\pgfqpoint{2.427449in}{0.374820in}}%
\pgfpathlineto{\pgfqpoint{2.458366in}{0.374378in}}%
\pgfpathlineto{\pgfqpoint{2.481554in}{0.373479in}}%
\pgfpathlineto{\pgfqpoint{2.504741in}{0.371766in}}%
\pgfpathlineto{\pgfqpoint{2.527929in}{0.369046in}}%
\pgfpathlineto{\pgfqpoint{2.543388in}{0.367421in}}%
\pgfpathlineto{\pgfqpoint{2.558846in}{0.366628in}}%
\pgfpathlineto{\pgfqpoint{2.574305in}{0.366666in}}%
\pgfpathlineto{\pgfqpoint{2.597492in}{0.367771in}}%
\pgfpathlineto{\pgfqpoint{2.620680in}{0.369691in}}%
\pgfpathlineto{\pgfqpoint{2.667056in}{0.374836in}}%
\pgfpathlineto{\pgfqpoint{2.682514in}{0.376529in}}%
\pgfpathlineto{\pgfqpoint{2.697973in}{0.377640in}}%
\pgfpathlineto{\pgfqpoint{2.713431in}{0.378144in}}%
\pgfpathlineto{\pgfqpoint{2.736619in}{0.378008in}}%
\pgfpathlineto{\pgfqpoint{2.767536in}{0.376995in}}%
\pgfpathlineto{\pgfqpoint{2.798453in}{0.375883in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{0.375210in}}%
\pgfpathlineto{\pgfqpoint{2.929850in}{0.373886in}}%
\pgfpathlineto{\pgfqpoint{2.945308in}{0.372242in}}%
\pgfpathlineto{\pgfqpoint{2.960767in}{0.369664in}}%
\pgfpathlineto{\pgfqpoint{2.976225in}{0.366151in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672911in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{0.688370in}{0.366903in}}%
\pgfpathlineto{\pgfqpoint{0.703828in}{0.368925in}}%
\pgfpathlineto{\pgfqpoint{0.719287in}{0.370109in}}%
\pgfpathlineto{\pgfqpoint{0.734745in}{0.370454in}}%
\pgfpathlineto{\pgfqpoint{0.819767in}{0.369253in}}%
\pgfpathlineto{\pgfqpoint{0.943435in}{0.368475in}}%
\pgfpathlineto{\pgfqpoint{1.028456in}{0.369006in}}%
\pgfpathlineto{\pgfqpoint{1.082561in}{0.369604in}}%
\pgfpathlineto{\pgfqpoint{1.113478in}{0.369869in}}%
\pgfpathlineto{\pgfqpoint{1.144395in}{0.369488in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{0.368476in}}%
\pgfpathlineto{\pgfqpoint{1.237146in}{0.366056in}}%
\pgfpathlineto{\pgfqpoint{1.244875in}{0.366453in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.367252in}}%
\pgfpathlineto{\pgfqpoint{1.260334in}{0.368453in}}%
\pgfpathlineto{\pgfqpoint{1.268063in}{0.370055in}}%
\pgfpathlineto{\pgfqpoint{1.283521in}{0.373988in}}%
\pgfpathlineto{\pgfqpoint{1.298980in}{0.376843in}}%
\pgfpathlineto{\pgfqpoint{1.314438in}{0.378344in}}%
\pgfpathlineto{\pgfqpoint{1.329897in}{0.378544in}}%
\pgfpathlineto{\pgfqpoint{1.345355in}{0.377828in}}%
\pgfpathlineto{\pgfqpoint{1.360814in}{0.376272in}}%
\pgfpathlineto{\pgfqpoint{1.376272in}{0.374200in}}%
\pgfpathlineto{\pgfqpoint{1.384002in}{0.374346in}}%
\pgfpathlineto{\pgfqpoint{1.391731in}{0.375689in}}%
\pgfpathlineto{\pgfqpoint{1.399460in}{0.378231in}}%
\pgfpathlineto{\pgfqpoint{1.407189in}{0.381971in}}%
\pgfpathlineto{\pgfqpoint{1.414918in}{0.386910in}}%
\pgfpathlineto{\pgfqpoint{1.445835in}{0.410621in}}%
\pgfpathlineto{\pgfqpoint{1.469023in}{0.426967in}}%
\pgfpathlineto{\pgfqpoint{1.515399in}{0.458491in}}%
\pgfpathlineto{\pgfqpoint{1.523128in}{0.464512in}}%
\pgfpathlineto{\pgfqpoint{1.530857in}{0.472095in}}%
\pgfpathlineto{\pgfqpoint{1.538586in}{0.481241in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{0.491950in}}%
\pgfpathlineto{\pgfqpoint{1.554045in}{0.504222in}}%
\pgfpathlineto{\pgfqpoint{1.561774in}{0.518057in}}%
\pgfpathlineto{\pgfqpoint{1.569503in}{0.533238in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{1.600420in}{0.602144in}}%
\pgfpathlineto{\pgfqpoint{1.623608in}{0.659268in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.675645in}}%
\pgfpathlineto{\pgfqpoint{1.639066in}{0.690221in}}%
\pgfpathlineto{\pgfqpoint{1.646796in}{0.702996in}}%
\pgfpathlineto{\pgfqpoint{1.654525in}{0.713970in}}%
\pgfpathlineto{\pgfqpoint{1.662254in}{0.723159in}}%
\pgfpathlineto{\pgfqpoint{1.669983in}{0.730820in}}%
\pgfpathlineto{\pgfqpoint{1.677713in}{0.737040in}}%
\pgfpathlineto{\pgfqpoint{1.685442in}{0.741819in}}%
\pgfpathlineto{\pgfqpoint{1.693171in}{0.745159in}}%
\pgfpathlineto{\pgfqpoint{1.700900in}{0.747057in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{0.747512in}}%
\pgfpathlineto{\pgfqpoint{1.716359in}{0.745648in}}%
\pgfpathlineto{\pgfqpoint{1.724088in}{0.740805in}}%
\pgfpathlineto{\pgfqpoint{1.731817in}{0.732982in}}%
\pgfpathlineto{\pgfqpoint{1.739547in}{0.722180in}}%
\pgfpathlineto{\pgfqpoint{1.747276in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{1.755005in}{0.691637in}}%
\pgfpathlineto{\pgfqpoint{1.770464in}{0.653031in}}%
\pgfpathlineto{\pgfqpoint{1.785922in}{0.611550in}}%
\pgfpathlineto{\pgfqpoint{1.801381in}{0.567222in}}%
\pgfpathlineto{\pgfqpoint{1.809110in}{0.544526in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{0.523739in}}%
\pgfpathlineto{\pgfqpoint{1.824568in}{0.505072in}}%
\pgfpathlineto{\pgfqpoint{1.832297in}{0.488526in}}%
\pgfpathlineto{\pgfqpoint{1.840027in}{0.474100in}}%
\pgfpathlineto{\pgfqpoint{1.847756in}{0.461794in}}%
\pgfpathlineto{\pgfqpoint{1.855485in}{0.451540in}}%
\pgfpathlineto{\pgfqpoint{1.863214in}{0.442655in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{0.434966in}}%
\pgfpathlineto{\pgfqpoint{1.878673in}{0.428471in}}%
\pgfpathlineto{\pgfqpoint{1.886402in}{0.423172in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.419067in}}%
\pgfpathlineto{\pgfqpoint{1.909590in}{0.413613in}}%
\pgfpathlineto{\pgfqpoint{1.940507in}{0.403026in}}%
\pgfpathlineto{\pgfqpoint{1.979153in}{0.389502in}}%
\pgfpathlineto{\pgfqpoint{2.002341in}{0.382040in}}%
\pgfpathlineto{\pgfqpoint{2.017799in}{0.378082in}}%
\pgfpathlineto{\pgfqpoint{2.033258in}{0.375268in}}%
\pgfpathlineto{\pgfqpoint{2.048716in}{0.373579in}}%
\pgfpathlineto{\pgfqpoint{2.071904in}{0.372198in}}%
\pgfpathlineto{\pgfqpoint{2.095092in}{0.371836in}}%
\pgfpathlineto{\pgfqpoint{2.149196in}{0.372278in}}%
\pgfpathlineto{\pgfqpoint{2.172384in}{0.373343in}}%
\pgfpathlineto{\pgfqpoint{2.195572in}{0.375356in}}%
\pgfpathlineto{\pgfqpoint{2.226489in}{0.377879in}}%
\pgfpathlineto{\pgfqpoint{2.257406in}{0.379593in}}%
\pgfpathlineto{\pgfqpoint{2.288323in}{0.380404in}}%
\pgfpathlineto{\pgfqpoint{2.311510in}{0.380385in}}%
\pgfpathlineto{\pgfqpoint{2.334698in}{0.379805in}}%
\pgfpathlineto{\pgfqpoint{2.357886in}{0.378573in}}%
\pgfpathlineto{\pgfqpoint{2.381074in}{0.376608in}}%
\pgfpathlineto{\pgfqpoint{2.404261in}{0.373738in}}%
\pgfpathlineto{\pgfqpoint{2.427449in}{0.369761in}}%
\pgfpathlineto{\pgfqpoint{2.442908in}{0.367169in}}%
\pgfpathlineto{\pgfqpoint{2.450637in}{0.366430in}}%
\pgfpathlineto{\pgfqpoint{2.458366in}{0.366072in}}%
\pgfpathlineto{\pgfqpoint{2.466095in}{0.366096in}}%
\pgfpathlineto{\pgfqpoint{2.481554in}{0.367234in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{0.368082in}}%
\pgfpathlineto{\pgfqpoint{2.512471in}{0.367792in}}%
\pgfpathlineto{\pgfqpoint{2.527929in}{0.366374in}}%
\pgfpathlineto{\pgfqpoint{2.543388in}{0.365314in}}%
\pgfpathlineto{\pgfqpoint{2.558846in}{0.365673in}}%
\pgfpathlineto{\pgfqpoint{2.574305in}{0.367451in}}%
\pgfpathlineto{\pgfqpoint{2.589763in}{0.369592in}}%
\pgfpathlineto{\pgfqpoint{2.605222in}{0.370925in}}%
\pgfpathlineto{\pgfqpoint{2.620680in}{0.371448in}}%
\pgfpathlineto{\pgfqpoint{2.682514in}{0.371268in}}%
\pgfpathlineto{\pgfqpoint{2.705702in}{0.370234in}}%
\pgfpathlineto{\pgfqpoint{2.736619in}{0.368306in}}%
\pgfpathlineto{\pgfqpoint{2.752077in}{0.368713in}}%
\pgfpathlineto{\pgfqpoint{2.767536in}{0.370230in}}%
\pgfpathlineto{\pgfqpoint{2.775265in}{0.371040in}}%
\pgfpathlineto{\pgfqpoint{2.782994in}{0.371441in}}%
\pgfpathlineto{\pgfqpoint{2.790723in}{0.371432in}}%
\pgfpathlineto{\pgfqpoint{2.798453in}{0.371014in}}%
\pgfpathlineto{\pgfqpoint{2.806182in}{0.370186in}}%
\pgfpathlineto{\pgfqpoint{2.829370in}{0.366815in}}%
\pgfpathlineto{\pgfqpoint{2.837099in}{0.366572in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{0.366885in}}%
\pgfpathlineto{\pgfqpoint{2.852557in}{0.367754in}}%
\pgfpathlineto{\pgfqpoint{2.860287in}{0.369179in}}%
\pgfpathlineto{\pgfqpoint{2.868016in}{0.370985in}}%
\pgfpathlineto{\pgfqpoint{2.875745in}{0.372382in}}%
\pgfpathlineto{\pgfqpoint{2.883474in}{0.373272in}}%
\pgfpathlineto{\pgfqpoint{2.891204in}{0.373656in}}%
\pgfpathlineto{\pgfqpoint{2.898933in}{0.373533in}}%
\pgfpathlineto{\pgfqpoint{2.906662in}{0.372903in}}%
\pgfpathlineto{\pgfqpoint{2.945308in}{0.367623in}}%
\pgfpathlineto{\pgfqpoint{2.968496in}{0.365256in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672911in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{0.688370in}{0.367307in}}%
\pgfpathlineto{\pgfqpoint{0.703828in}{0.369551in}}%
\pgfpathlineto{\pgfqpoint{0.719287in}{0.370775in}}%
\pgfpathlineto{\pgfqpoint{0.734745in}{0.370979in}}%
\pgfpathlineto{\pgfqpoint{0.757933in}{0.369768in}}%
\pgfpathlineto{\pgfqpoint{0.796579in}{0.367988in}}%
\pgfpathlineto{\pgfqpoint{0.819767in}{0.367724in}}%
\pgfpathlineto{\pgfqpoint{0.842955in}{0.368390in}}%
\pgfpathlineto{\pgfqpoint{0.866142in}{0.369093in}}%
\pgfpathlineto{\pgfqpoint{0.889330in}{0.369138in}}%
\pgfpathlineto{\pgfqpoint{0.904789in}{0.368667in}}%
\pgfpathlineto{\pgfqpoint{0.920247in}{0.367623in}}%
\pgfpathlineto{\pgfqpoint{0.951164in}{0.364647in}}%
\pgfpathlineto{\pgfqpoint{0.958893in}{0.364570in}}%
\pgfpathlineto{\pgfqpoint{0.966622in}{0.364899in}}%
\pgfpathlineto{\pgfqpoint{0.974352in}{0.365635in}}%
\pgfpathlineto{\pgfqpoint{0.989810in}{0.368268in}}%
\pgfpathlineto{\pgfqpoint{1.020727in}{0.373894in}}%
\pgfpathlineto{\pgfqpoint{1.043915in}{0.377462in}}%
\pgfpathlineto{\pgfqpoint{1.059373in}{0.379230in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{0.380443in}}%
\pgfpathlineto{\pgfqpoint{1.098020in}{0.381427in}}%
\pgfpathlineto{\pgfqpoint{1.128937in}{0.382103in}}%
\pgfpathlineto{\pgfqpoint{1.159854in}{0.382843in}}%
\pgfpathlineto{\pgfqpoint{1.198500in}{0.384369in}}%
\pgfpathlineto{\pgfqpoint{1.213958in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{1.229417in}{0.383325in}}%
\pgfpathlineto{\pgfqpoint{1.237146in}{0.382462in}}%
\pgfpathlineto{\pgfqpoint{1.244875in}{0.381183in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.379489in}}%
\pgfpathlineto{\pgfqpoint{1.260334in}{0.377380in}}%
\pgfpathlineto{\pgfqpoint{1.268063in}{0.374856in}}%
\pgfpathlineto{\pgfqpoint{1.275792in}{0.371933in}}%
\pgfpathlineto{\pgfqpoint{1.283521in}{0.369696in}}%
\pgfpathlineto{\pgfqpoint{1.291251in}{0.368802in}}%
\pgfpathlineto{\pgfqpoint{1.298980in}{0.369252in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{0.371046in}}%
\pgfpathlineto{\pgfqpoint{1.314438in}{0.374183in}}%
\pgfpathlineto{\pgfqpoint{1.322168in}{0.378663in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{0.389716in}}%
\pgfpathlineto{\pgfqpoint{1.353085in}{0.401880in}}%
\pgfpathlineto{\pgfqpoint{1.368543in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{1.376272in}{0.422366in}}%
\pgfpathlineto{\pgfqpoint{1.384002in}{0.430551in}}%
\pgfpathlineto{\pgfqpoint{1.391731in}{0.439743in}}%
\pgfpathlineto{\pgfqpoint{1.399460in}{0.449942in}}%
\pgfpathlineto{\pgfqpoint{1.407189in}{0.461147in}}%
\pgfpathlineto{\pgfqpoint{1.414918in}{0.473358in}}%
\pgfpathlineto{\pgfqpoint{1.422648in}{0.486632in}}%
\pgfpathlineto{\pgfqpoint{1.430377in}{0.501380in}}%
\pgfpathlineto{\pgfqpoint{1.438106in}{0.517687in}}%
\pgfpathlineto{\pgfqpoint{1.445835in}{0.535553in}}%
\pgfpathlineto{\pgfqpoint{1.453565in}{0.554978in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{0.575962in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{0.687648in}}%
\pgfpathlineto{\pgfqpoint{1.523128in}{0.751345in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{1.569503in}{0.872206in}}%
\pgfpathlineto{\pgfqpoint{1.577233in}{0.890622in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{0.908027in}}%
\pgfpathlineto{\pgfqpoint{1.592691in}{0.924423in}}%
\pgfpathlineto{\pgfqpoint{1.600420in}{0.939809in}}%
\pgfpathlineto{\pgfqpoint{1.608150in}{0.954185in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{0.966914in}}%
\pgfpathlineto{\pgfqpoint{1.623608in}{0.974618in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.976799in}}%
\pgfpathlineto{\pgfqpoint{1.639066in}{0.973459in}}%
\pgfpathlineto{\pgfqpoint{1.646796in}{0.964597in}}%
\pgfpathlineto{\pgfqpoint{1.654525in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{1.662254in}{0.930499in}}%
\pgfpathlineto{\pgfqpoint{1.669983in}{0.908446in}}%
\pgfpathlineto{\pgfqpoint{1.677713in}{0.885078in}}%
\pgfpathlineto{\pgfqpoint{1.685442in}{0.860396in}}%
\pgfpathlineto{\pgfqpoint{1.693171in}{0.834398in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{0.778467in}}%
\pgfpathlineto{\pgfqpoint{1.716359in}{0.750309in}}%
\pgfpathlineto{\pgfqpoint{1.724088in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{1.731817in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{1.739547in}{0.676634in}}%
\pgfpathlineto{\pgfqpoint{1.747276in}{0.655675in}}%
\pgfpathlineto{\pgfqpoint{1.755005in}{0.636515in}}%
\pgfpathlineto{\pgfqpoint{1.770464in}{0.601796in}}%
\pgfpathlineto{\pgfqpoint{1.785922in}{0.570055in}}%
\pgfpathlineto{\pgfqpoint{1.801381in}{0.541280in}}%
\pgfpathlineto{\pgfqpoint{1.809110in}{0.528029in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{0.515643in}}%
\pgfpathlineto{\pgfqpoint{1.824568in}{0.504130in}}%
\pgfpathlineto{\pgfqpoint{1.832297in}{0.493491in}}%
\pgfpathlineto{\pgfqpoint{1.840027in}{0.483726in}}%
\pgfpathlineto{\pgfqpoint{1.847756in}{0.474835in}}%
\pgfpathlineto{\pgfqpoint{1.855485in}{0.466801in}}%
\pgfpathlineto{\pgfqpoint{1.863214in}{0.459465in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{0.452784in}}%
\pgfpathlineto{\pgfqpoint{1.878673in}{0.446759in}}%
\pgfpathlineto{\pgfqpoint{1.886402in}{0.441389in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.436676in}}%
\pgfpathlineto{\pgfqpoint{1.909590in}{0.428949in}}%
\pgfpathlineto{\pgfqpoint{1.925048in}{0.422390in}}%
\pgfpathlineto{\pgfqpoint{1.940507in}{0.416857in}}%
\pgfpathlineto{\pgfqpoint{1.955965in}{0.412263in}}%
\pgfpathlineto{\pgfqpoint{1.986882in}{0.403956in}}%
\pgfpathlineto{\pgfqpoint{2.017799in}{0.396542in}}%
\pgfpathlineto{\pgfqpoint{2.048716in}{0.390121in}}%
\pgfpathlineto{\pgfqpoint{2.071904in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{2.095092in}{0.383461in}}%
\pgfpathlineto{\pgfqpoint{2.172384in}{0.375798in}}%
\pgfpathlineto{\pgfqpoint{2.203301in}{0.373861in}}%
\pgfpathlineto{\pgfqpoint{2.226489in}{0.373203in}}%
\pgfpathlineto{\pgfqpoint{2.265135in}{0.373244in}}%
\pgfpathlineto{\pgfqpoint{2.311510in}{0.373258in}}%
\pgfpathlineto{\pgfqpoint{2.350157in}{0.372189in}}%
\pgfpathlineto{\pgfqpoint{2.396532in}{0.371033in}}%
\pgfpathlineto{\pgfqpoint{2.419720in}{0.371256in}}%
\pgfpathlineto{\pgfqpoint{2.450637in}{0.372509in}}%
\pgfpathlineto{\pgfqpoint{2.520200in}{0.375765in}}%
\pgfpathlineto{\pgfqpoint{2.551117in}{0.376165in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{0.375896in}}%
\pgfpathlineto{\pgfqpoint{2.620680in}{0.374784in}}%
\pgfpathlineto{\pgfqpoint{2.690243in}{0.372234in}}%
\pgfpathlineto{\pgfqpoint{2.721160in}{0.371830in}}%
\pgfpathlineto{\pgfqpoint{2.782994in}{0.371491in}}%
\pgfpathlineto{\pgfqpoint{2.806182in}{0.370196in}}%
\pgfpathlineto{\pgfqpoint{2.837099in}{0.367773in}}%
\pgfpathlineto{\pgfqpoint{2.852557in}{0.367277in}}%
\pgfpathlineto{\pgfqpoint{2.929850in}{0.366447in}}%
\pgfpathlineto{\pgfqpoint{2.968496in}{0.364872in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672911in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{0.696099in}{0.364914in}}%
\pgfpathlineto{\pgfqpoint{0.719287in}{0.365188in}}%
\pgfpathlineto{\pgfqpoint{0.750204in}{0.364655in}}%
\pgfpathlineto{\pgfqpoint{0.773391in}{0.364412in}}%
\pgfpathlineto{\pgfqpoint{0.804308in}{0.364948in}}%
\pgfpathlineto{\pgfqpoint{0.842955in}{0.365240in}}%
\pgfpathlineto{\pgfqpoint{0.904789in}{0.365416in}}%
\pgfpathlineto{\pgfqpoint{0.935706in}{0.366380in}}%
\pgfpathlineto{\pgfqpoint{0.966622in}{0.368096in}}%
\pgfpathlineto{\pgfqpoint{0.997539in}{0.370481in}}%
\pgfpathlineto{\pgfqpoint{1.020727in}{0.373025in}}%
\pgfpathlineto{\pgfqpoint{1.043915in}{0.376324in}}%
\pgfpathlineto{\pgfqpoint{1.067103in}{0.380582in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{0.395144in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{0.401804in}}%
\pgfpathlineto{\pgfqpoint{1.198500in}{0.405111in}}%
\pgfpathlineto{\pgfqpoint{1.213958in}{0.406698in}}%
\pgfpathlineto{\pgfqpoint{1.229417in}{0.407683in}}%
\pgfpathlineto{\pgfqpoint{1.237146in}{0.406703in}}%
\pgfpathlineto{\pgfqpoint{1.244875in}{0.404051in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.399727in}}%
\pgfpathlineto{\pgfqpoint{1.260334in}{0.393732in}}%
\pgfpathlineto{\pgfqpoint{1.268063in}{0.386065in}}%
\pgfpathlineto{\pgfqpoint{1.275792in}{0.376779in}}%
\pgfpathlineto{\pgfqpoint{1.283521in}{0.369394in}}%
\pgfpathlineto{\pgfqpoint{1.291251in}{0.366041in}}%
\pgfpathlineto{\pgfqpoint{1.298980in}{0.366721in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{0.371434in}}%
\pgfpathlineto{\pgfqpoint{1.314438in}{0.380179in}}%
\pgfpathlineto{\pgfqpoint{1.322168in}{0.392958in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{0.424557in}}%
\pgfpathlineto{\pgfqpoint{1.353085in}{0.458969in}}%
\pgfpathlineto{\pgfqpoint{1.368543in}{0.496179in}}%
\pgfpathlineto{\pgfqpoint{1.376272in}{0.516185in}}%
\pgfpathlineto{\pgfqpoint{1.384002in}{0.538346in}}%
\pgfpathlineto{\pgfqpoint{1.391731in}{0.562741in}}%
\pgfpathlineto{\pgfqpoint{1.399460in}{0.589370in}}%
\pgfpathlineto{\pgfqpoint{1.407189in}{0.618234in}}%
\pgfpathlineto{\pgfqpoint{1.414918in}{0.649332in}}%
\pgfpathlineto{\pgfqpoint{1.422648in}{0.682904in}}%
\pgfpathlineto{\pgfqpoint{1.430377in}{0.720731in}}%
\pgfpathlineto{\pgfqpoint{1.438106in}{0.763176in}}%
\pgfpathlineto{\pgfqpoint{1.445835in}{0.810241in}}%
\pgfpathlineto{\pgfqpoint{1.453565in}{0.861924in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{0.918227in}}%
\pgfpathlineto{\pgfqpoint{1.507669in}{1.281046in}}%
\pgfpathlineto{\pgfqpoint{1.523128in}{1.396654in}}%
\pgfpathlineto{\pgfqpoint{1.538586in}{1.505827in}}%
\pgfpathlineto{\pgfqpoint{1.554045in}{1.608014in}}%
\pgfpathlineto{\pgfqpoint{1.569503in}{1.703078in}}%
\pgfpathlineto{\pgfqpoint{1.577233in}{1.747460in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{1.789620in}}%
\pgfpathlineto{\pgfqpoint{1.592691in}{1.829558in}}%
\pgfpathlineto{\pgfqpoint{1.600420in}{1.867275in}}%
\pgfpathlineto{\pgfqpoint{1.608150in}{1.902770in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{1.934533in}}%
\pgfpathlineto{\pgfqpoint{1.623608in}{1.954549in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{1.639066in}{1.955812in}}%
\pgfpathlineto{\pgfqpoint{1.646796in}{1.937058in}}%
\pgfpathlineto{\pgfqpoint{1.654525in}{1.905382in}}%
\pgfpathlineto{\pgfqpoint{1.662254in}{1.861195in}}%
\pgfpathlineto{\pgfqpoint{1.669983in}{1.810905in}}%
\pgfpathlineto{\pgfqpoint{1.677713in}{1.756710in}}%
\pgfpathlineto{\pgfqpoint{1.685442in}{1.698610in}}%
\pgfpathlineto{\pgfqpoint{1.693171in}{1.636604in}}%
\pgfpathlineto{\pgfqpoint{1.700900in}{1.570693in}}%
\pgfpathlineto{\pgfqpoint{1.716359in}{1.431275in}}%
\pgfpathlineto{\pgfqpoint{1.724088in}{1.364909in}}%
\pgfpathlineto{\pgfqpoint{1.731817in}{1.301796in}}%
\pgfpathlineto{\pgfqpoint{1.739547in}{1.241936in}}%
\pgfpathlineto{\pgfqpoint{1.747276in}{1.185331in}}%
\pgfpathlineto{\pgfqpoint{1.755005in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{1.770464in}{1.032418in}}%
\pgfpathlineto{\pgfqpoint{1.785922in}{0.939729in}}%
\pgfpathlineto{\pgfqpoint{1.801381in}{0.853891in}}%
\pgfpathlineto{\pgfqpoint{1.809110in}{0.813725in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{0.776169in}}%
\pgfpathlineto{\pgfqpoint{1.824568in}{0.741293in}}%
\pgfpathlineto{\pgfqpoint{1.832297in}{0.709099in}}%
\pgfpathlineto{\pgfqpoint{1.840027in}{0.679586in}}%
\pgfpathlineto{\pgfqpoint{1.847756in}{0.652755in}}%
\pgfpathlineto{\pgfqpoint{1.855485in}{0.628558in}}%
\pgfpathlineto{\pgfqpoint{1.863214in}{0.606543in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{0.586591in}}%
\pgfpathlineto{\pgfqpoint{1.878673in}{0.568702in}}%
\pgfpathlineto{\pgfqpoint{1.886402in}{0.552878in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.539117in}}%
\pgfpathlineto{\pgfqpoint{1.901861in}{0.527404in}}%
\pgfpathlineto{\pgfqpoint{1.909590in}{0.516919in}}%
\pgfpathlineto{\pgfqpoint{1.917319in}{0.507200in}}%
\pgfpathlineto{\pgfqpoint{1.925048in}{0.498247in}}%
\pgfpathlineto{\pgfqpoint{1.932778in}{0.490059in}}%
\pgfpathlineto{\pgfqpoint{1.940507in}{0.482637in}}%
\pgfpathlineto{\pgfqpoint{1.948236in}{0.475980in}}%
\pgfpathlineto{\pgfqpoint{1.963695in}{0.463973in}}%
\pgfpathlineto{\pgfqpoint{1.979153in}{0.452893in}}%
\pgfpathlineto{\pgfqpoint{1.994612in}{0.442739in}}%
\pgfpathlineto{\pgfqpoint{2.010070in}{0.433555in}}%
\pgfpathlineto{\pgfqpoint{2.025529in}{0.425413in}}%
\pgfpathlineto{\pgfqpoint{2.040987in}{0.418316in}}%
\pgfpathlineto{\pgfqpoint{2.056445in}{0.412244in}}%
\pgfpathlineto{\pgfqpoint{2.071904in}{0.407148in}}%
\pgfpathlineto{\pgfqpoint{2.087362in}{0.403027in}}%
\pgfpathlineto{\pgfqpoint{2.156926in}{0.388072in}}%
\pgfpathlineto{\pgfqpoint{2.180113in}{0.384167in}}%
\pgfpathlineto{\pgfqpoint{2.195572in}{0.382201in}}%
\pgfpathlineto{\pgfqpoint{2.211030in}{0.381201in}}%
\pgfpathlineto{\pgfqpoint{2.226489in}{0.381281in}}%
\pgfpathlineto{\pgfqpoint{2.241947in}{0.382396in}}%
\pgfpathlineto{\pgfqpoint{2.296052in}{0.386932in}}%
\pgfpathlineto{\pgfqpoint{2.311510in}{0.387456in}}%
\pgfpathlineto{\pgfqpoint{2.326969in}{0.387311in}}%
\pgfpathlineto{\pgfqpoint{2.350157in}{0.386024in}}%
\pgfpathlineto{\pgfqpoint{2.373344in}{0.383964in}}%
\pgfpathlineto{\pgfqpoint{2.404261in}{0.380273in}}%
\pgfpathlineto{\pgfqpoint{2.473825in}{0.371503in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{0.369546in}}%
\pgfpathlineto{\pgfqpoint{2.520200in}{0.368221in}}%
\pgfpathlineto{\pgfqpoint{2.551117in}{0.367339in}}%
\pgfpathlineto{\pgfqpoint{2.589763in}{0.367244in}}%
\pgfpathlineto{\pgfqpoint{2.643868in}{0.367275in}}%
\pgfpathlineto{\pgfqpoint{2.659326in}{0.368310in}}%
\pgfpathlineto{\pgfqpoint{2.690243in}{0.371212in}}%
\pgfpathlineto{\pgfqpoint{2.705702in}{0.371552in}}%
\pgfpathlineto{\pgfqpoint{2.721160in}{0.371015in}}%
\pgfpathlineto{\pgfqpoint{2.736619in}{0.370458in}}%
\pgfpathlineto{\pgfqpoint{2.752077in}{0.370414in}}%
\pgfpathlineto{\pgfqpoint{2.813911in}{0.371577in}}%
\pgfpathlineto{\pgfqpoint{2.844828in}{0.370621in}}%
\pgfpathlineto{\pgfqpoint{2.875745in}{0.369302in}}%
\pgfpathlineto{\pgfqpoint{2.883474in}{0.369593in}}%
\pgfpathlineto{\pgfqpoint{2.891204in}{0.370259in}}%
\pgfpathlineto{\pgfqpoint{2.898933in}{0.371300in}}%
\pgfpathlineto{\pgfqpoint{2.922121in}{0.375774in}}%
\pgfpathlineto{\pgfqpoint{2.929850in}{0.376479in}}%
\pgfpathlineto{\pgfqpoint{2.937579in}{0.376564in}}%
\pgfpathlineto{\pgfqpoint{2.945308in}{0.376029in}}%
\pgfpathlineto{\pgfqpoint{2.953037in}{0.374873in}}%
\pgfpathlineto{\pgfqpoint{2.960767in}{0.373096in}}%
\pgfpathlineto{\pgfqpoint{2.968496in}{0.370699in}}%
\pgfpathlineto{\pgfqpoint{2.976225in}{0.367681in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672911in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{0.696099in}{0.366385in}}%
\pgfpathlineto{\pgfqpoint{0.719287in}{0.367751in}}%
\pgfpathlineto{\pgfqpoint{0.742474in}{0.368140in}}%
\pgfpathlineto{\pgfqpoint{0.781121in}{0.368149in}}%
\pgfpathlineto{\pgfqpoint{0.912518in}{0.369503in}}%
\pgfpathlineto{\pgfqpoint{0.951164in}{0.368956in}}%
\pgfpathlineto{\pgfqpoint{1.020727in}{0.367142in}}%
\pgfpathlineto{\pgfqpoint{1.051644in}{0.366568in}}%
\pgfpathlineto{\pgfqpoint{1.067103in}{0.366980in}}%
\pgfpathlineto{\pgfqpoint{1.098020in}{0.368430in}}%
\pgfpathlineto{\pgfqpoint{1.113478in}{0.367621in}}%
\pgfpathlineto{\pgfqpoint{1.128937in}{0.365497in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{0.364335in}}%
\pgfpathlineto{\pgfqpoint{1.144395in}{0.363988in}}%
\pgfpathlineto{\pgfqpoint{1.152124in}{0.364474in}}%
\pgfpathlineto{\pgfqpoint{1.159854in}{0.365793in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{0.367944in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{0.370929in}}%
\pgfpathlineto{\pgfqpoint{1.190770in}{0.377763in}}%
\pgfpathlineto{\pgfqpoint{1.198500in}{0.380551in}}%
\pgfpathlineto{\pgfqpoint{1.206229in}{0.382885in}}%
\pgfpathlineto{\pgfqpoint{1.213958in}{0.384766in}}%
\pgfpathlineto{\pgfqpoint{1.221687in}{0.386191in}}%
\pgfpathlineto{\pgfqpoint{1.237146in}{0.387937in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.388911in}}%
\pgfpathlineto{\pgfqpoint{1.268063in}{0.389170in}}%
\pgfpathlineto{\pgfqpoint{1.283521in}{0.389109in}}%
\pgfpathlineto{\pgfqpoint{1.291251in}{0.389613in}}%
\pgfpathlineto{\pgfqpoint{1.298980in}{0.390550in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{0.391920in}}%
\pgfpathlineto{\pgfqpoint{1.314438in}{0.393723in}}%
\pgfpathlineto{\pgfqpoint{1.329897in}{0.397961in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{0.398781in}}%
\pgfpathlineto{\pgfqpoint{1.345355in}{0.398412in}}%
\pgfpathlineto{\pgfqpoint{1.353085in}{0.396853in}}%
\pgfpathlineto{\pgfqpoint{1.360814in}{0.394104in}}%
\pgfpathlineto{\pgfqpoint{1.368543in}{0.390166in}}%
\pgfpathlineto{\pgfqpoint{1.376272in}{0.385751in}}%
\pgfpathlineto{\pgfqpoint{1.384002in}{0.383093in}}%
\pgfpathlineto{\pgfqpoint{1.391731in}{0.382354in}}%
\pgfpathlineto{\pgfqpoint{1.399460in}{0.383534in}}%
\pgfpathlineto{\pgfqpoint{1.407189in}{0.386633in}}%
\pgfpathlineto{\pgfqpoint{1.414918in}{0.391652in}}%
\pgfpathlineto{\pgfqpoint{1.430377in}{0.404980in}}%
\pgfpathlineto{\pgfqpoint{1.445835in}{0.416930in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{0.427145in}}%
\pgfpathlineto{\pgfqpoint{1.469023in}{0.431601in}}%
\pgfpathlineto{\pgfqpoint{1.476752in}{0.435622in}}%
\pgfpathlineto{\pgfqpoint{1.484482in}{0.439206in}}%
\pgfpathlineto{\pgfqpoint{1.492211in}{0.442355in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{0.445067in}}%
\pgfpathlineto{\pgfqpoint{1.507669in}{0.447343in}}%
\pgfpathlineto{\pgfqpoint{1.515399in}{0.449183in}}%
\pgfpathlineto{\pgfqpoint{1.523128in}{0.450151in}}%
\pgfpathlineto{\pgfqpoint{1.530857in}{0.449794in}}%
\pgfpathlineto{\pgfqpoint{1.538586in}{0.448111in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{0.445103in}}%
\pgfpathlineto{\pgfqpoint{1.554045in}{0.440769in}}%
\pgfpathlineto{\pgfqpoint{1.561774in}{0.435110in}}%
\pgfpathlineto{\pgfqpoint{1.569503in}{0.431065in}}%
\pgfpathlineto{\pgfqpoint{1.577233in}{0.435570in}}%
\pgfpathlineto{\pgfqpoint{1.584962in}{0.448917in}}%
\pgfpathlineto{\pgfqpoint{1.592691in}{0.471107in}}%
\pgfpathlineto{\pgfqpoint{1.600420in}{0.502139in}}%
\pgfpathlineto{\pgfqpoint{1.608150in}{0.542014in}}%
\pgfpathlineto{\pgfqpoint{1.623608in}{0.639407in}}%
\pgfpathlineto{\pgfqpoint{1.639066in}{0.742695in}}%
\pgfpathlineto{\pgfqpoint{1.654525in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{1.669983in}{0.960290in}}%
\pgfpathlineto{\pgfqpoint{1.677713in}{1.010037in}}%
\pgfpathlineto{\pgfqpoint{1.685442in}{1.056134in}}%
\pgfpathlineto{\pgfqpoint{1.693171in}{1.098581in}}%
\pgfpathlineto{\pgfqpoint{1.700900in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{1.172509in}}%
\pgfpathlineto{\pgfqpoint{1.716359in}{1.200171in}}%
\pgfpathlineto{\pgfqpoint{1.724088in}{1.217488in}}%
\pgfpathlineto{\pgfqpoint{1.731817in}{1.224458in}}%
\pgfpathlineto{\pgfqpoint{1.739547in}{1.221083in}}%
\pgfpathlineto{\pgfqpoint{1.747276in}{1.207362in}}%
\pgfpathlineto{\pgfqpoint{1.755005in}{1.183295in}}%
\pgfpathlineto{\pgfqpoint{1.762734in}{1.151515in}}%
\pgfpathlineto{\pgfqpoint{1.770464in}{1.116696in}}%
\pgfpathlineto{\pgfqpoint{1.778193in}{1.078927in}}%
\pgfpathlineto{\pgfqpoint{1.785922in}{1.038210in}}%
\pgfpathlineto{\pgfqpoint{1.793651in}{0.994543in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{1.824568in}{0.815312in}}%
\pgfpathlineto{\pgfqpoint{1.832297in}{0.779614in}}%
\pgfpathlineto{\pgfqpoint{1.840027in}{0.748259in}}%
\pgfpathlineto{\pgfqpoint{1.847756in}{0.721249in}}%
\pgfpathlineto{\pgfqpoint{1.855485in}{0.698404in}}%
\pgfpathlineto{\pgfqpoint{1.863214in}{0.677961in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{0.659468in}}%
\pgfpathlineto{\pgfqpoint{1.878673in}{0.642924in}}%
\pgfpathlineto{\pgfqpoint{1.886402in}{0.628330in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.615686in}}%
\pgfpathlineto{\pgfqpoint{1.901861in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{1.932778in}{0.564165in}}%
\pgfpathlineto{\pgfqpoint{1.955965in}{0.532981in}}%
\pgfpathlineto{\pgfqpoint{1.971424in}{0.514032in}}%
\pgfpathlineto{\pgfqpoint{1.986882in}{0.497277in}}%
\pgfpathlineto{\pgfqpoint{1.994612in}{0.489722in}}%
\pgfpathlineto{\pgfqpoint{2.002341in}{0.482719in}}%
\pgfpathlineto{\pgfqpoint{2.010070in}{0.476276in}}%
\pgfpathlineto{\pgfqpoint{2.017799in}{0.470394in}}%
\pgfpathlineto{\pgfqpoint{2.025529in}{0.465073in}}%
\pgfpathlineto{\pgfqpoint{2.033258in}{0.460313in}}%
\pgfpathlineto{\pgfqpoint{2.040987in}{0.456113in}}%
\pgfpathlineto{\pgfqpoint{2.064175in}{0.445317in}}%
\pgfpathlineto{\pgfqpoint{2.095092in}{0.431695in}}%
\pgfpathlineto{\pgfqpoint{2.133738in}{0.415482in}}%
\pgfpathlineto{\pgfqpoint{2.156926in}{0.406321in}}%
\pgfpathlineto{\pgfqpoint{2.172384in}{0.400876in}}%
\pgfpathlineto{\pgfqpoint{2.187843in}{0.395991in}}%
\pgfpathlineto{\pgfqpoint{2.203301in}{0.391824in}}%
\pgfpathlineto{\pgfqpoint{2.218760in}{0.388617in}}%
\pgfpathlineto{\pgfqpoint{2.234218in}{0.386371in}}%
\pgfpathlineto{\pgfqpoint{2.257406in}{0.384303in}}%
\pgfpathlineto{\pgfqpoint{2.280593in}{0.383028in}}%
\pgfpathlineto{\pgfqpoint{2.319240in}{0.381388in}}%
\pgfpathlineto{\pgfqpoint{2.404261in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{2.473825in}{0.372898in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{0.371719in}}%
\pgfpathlineto{\pgfqpoint{2.520200in}{0.371423in}}%
\pgfpathlineto{\pgfqpoint{2.566575in}{0.372352in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{0.372662in}}%
\pgfpathlineto{\pgfqpoint{2.597492in}{0.372242in}}%
\pgfpathlineto{\pgfqpoint{2.612951in}{0.370965in}}%
\pgfpathlineto{\pgfqpoint{2.636139in}{0.368179in}}%
\pgfpathlineto{\pgfqpoint{2.651597in}{0.367466in}}%
\pgfpathlineto{\pgfqpoint{2.667056in}{0.367886in}}%
\pgfpathlineto{\pgfqpoint{2.697973in}{0.369913in}}%
\pgfpathlineto{\pgfqpoint{2.721160in}{0.370636in}}%
\pgfpathlineto{\pgfqpoint{2.759806in}{0.371809in}}%
\pgfpathlineto{\pgfqpoint{2.775265in}{0.372380in}}%
\pgfpathlineto{\pgfqpoint{2.790723in}{0.372178in}}%
\pgfpathlineto{\pgfqpoint{2.806182in}{0.371086in}}%
\pgfpathlineto{\pgfqpoint{2.837099in}{0.367670in}}%
\pgfpathlineto{\pgfqpoint{2.852557in}{0.366701in}}%
\pgfpathlineto{\pgfqpoint{2.875745in}{0.366228in}}%
\pgfpathlineto{\pgfqpoint{2.906662in}{0.366518in}}%
\pgfpathlineto{\pgfqpoint{2.929850in}{0.366884in}}%
\pgfpathlineto{\pgfqpoint{2.953037in}{0.366314in}}%
\pgfpathlineto{\pgfqpoint{2.976225in}{0.364773in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416129in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672911in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{0.696099in}{0.366615in}}%
\pgfpathlineto{\pgfqpoint{0.719287in}{0.368287in}}%
\pgfpathlineto{\pgfqpoint{0.742474in}{0.369059in}}%
\pgfpathlineto{\pgfqpoint{0.796579in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{0.827496in}{0.368948in}}%
\pgfpathlineto{\pgfqpoint{0.873872in}{0.368042in}}%
\pgfpathlineto{\pgfqpoint{0.927976in}{0.368470in}}%
\pgfpathlineto{\pgfqpoint{0.958893in}{0.368393in}}%
\pgfpathlineto{\pgfqpoint{1.012998in}{0.367420in}}%
\pgfpathlineto{\pgfqpoint{1.028456in}{0.368369in}}%
\pgfpathlineto{\pgfqpoint{1.051644in}{0.370881in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{0.374068in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{0.383717in}}%
\pgfpathlineto{\pgfqpoint{1.144395in}{0.384302in}}%
\pgfpathlineto{\pgfqpoint{1.152124in}{0.384404in}}%
\pgfpathlineto{\pgfqpoint{1.159854in}{0.384023in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{0.383159in}}%
\pgfpathlineto{\pgfqpoint{1.175312in}{0.381812in}}%
\pgfpathlineto{\pgfqpoint{1.206229in}{0.375269in}}%
\pgfpathlineto{\pgfqpoint{1.229417in}{0.371259in}}%
\pgfpathlineto{\pgfqpoint{1.237146in}{0.370516in}}%
\pgfpathlineto{\pgfqpoint{1.244875in}{0.370360in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.370791in}}%
\pgfpathlineto{\pgfqpoint{1.260334in}{0.371808in}}%
\pgfpathlineto{\pgfqpoint{1.268063in}{0.373413in}}%
\pgfpathlineto{\pgfqpoint{1.291251in}{0.380354in}}%
\pgfpathlineto{\pgfqpoint{1.322168in}{0.389568in}}%
\pgfpathlineto{\pgfqpoint{1.329897in}{0.391596in}}%
\pgfpathlineto{\pgfqpoint{1.337626in}{0.393081in}}%
\pgfpathlineto{\pgfqpoint{1.345355in}{0.394021in}}%
\pgfpathlineto{\pgfqpoint{1.353085in}{0.394415in}}%
\pgfpathlineto{\pgfqpoint{1.360814in}{0.394265in}}%
\pgfpathlineto{\pgfqpoint{1.384002in}{0.392118in}}%
\pgfpathlineto{\pgfqpoint{1.391731in}{0.392229in}}%
\pgfpathlineto{\pgfqpoint{1.399460in}{0.392918in}}%
\pgfpathlineto{\pgfqpoint{1.407189in}{0.394183in}}%
\pgfpathlineto{\pgfqpoint{1.414918in}{0.396024in}}%
\pgfpathlineto{\pgfqpoint{1.422648in}{0.398453in}}%
\pgfpathlineto{\pgfqpoint{1.430377in}{0.401544in}}%
\pgfpathlineto{\pgfqpoint{1.438106in}{0.405312in}}%
\pgfpathlineto{\pgfqpoint{1.445835in}{0.409756in}}%
\pgfpathlineto{\pgfqpoint{1.453565in}{0.414878in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{0.420677in}}%
\pgfpathlineto{\pgfqpoint{1.476752in}{0.433902in}}%
\pgfpathlineto{\pgfqpoint{1.499940in}{0.454999in}}%
\pgfpathlineto{\pgfqpoint{1.515399in}{0.469738in}}%
\pgfpathlineto{\pgfqpoint{1.523128in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{1.530857in}{0.487263in}}%
\pgfpathlineto{\pgfqpoint{1.538586in}{0.497930in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{0.509867in}}%
\pgfpathlineto{\pgfqpoint{1.554045in}{0.523074in}}%
\pgfpathlineto{\pgfqpoint{1.561774in}{0.537550in}}%
\pgfpathlineto{\pgfqpoint{1.577233in}{0.569298in}}%
\pgfpathlineto{\pgfqpoint{1.592691in}{0.603525in}}%
\pgfpathlineto{\pgfqpoint{1.608150in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{1.615879in}{0.659198in}}%
\pgfpathlineto{\pgfqpoint{1.623608in}{0.677047in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.693541in}}%
\pgfpathlineto{\pgfqpoint{1.639066in}{0.708681in}}%
\pgfpathlineto{\pgfqpoint{1.646796in}{0.722465in}}%
\pgfpathlineto{\pgfqpoint{1.654525in}{0.734894in}}%
\pgfpathlineto{\pgfqpoint{1.662254in}{0.745968in}}%
\pgfpathlineto{\pgfqpoint{1.669983in}{0.755663in}}%
\pgfpathlineto{\pgfqpoint{1.677713in}{0.763972in}}%
\pgfpathlineto{\pgfqpoint{1.685442in}{0.770897in}}%
\pgfpathlineto{\pgfqpoint{1.693171in}{0.776435in}}%
\pgfpathlineto{\pgfqpoint{1.700900in}{0.780589in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{0.783352in}}%
\pgfpathlineto{\pgfqpoint{1.716359in}{0.783753in}}%
\pgfpathlineto{\pgfqpoint{1.724088in}{0.781057in}}%
\pgfpathlineto{\pgfqpoint{1.731817in}{0.775264in}}%
\pgfpathlineto{\pgfqpoint{1.739547in}{0.766372in}}%
\pgfpathlineto{\pgfqpoint{1.747276in}{0.754384in}}%
\pgfpathlineto{\pgfqpoint{1.755005in}{0.739297in}}%
\pgfpathlineto{\pgfqpoint{1.770464in}{0.703798in}}%
\pgfpathlineto{\pgfqpoint{1.785922in}{0.665215in}}%
\pgfpathlineto{\pgfqpoint{1.801381in}{0.623576in}}%
\pgfpathlineto{\pgfqpoint{1.809110in}{0.602117in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{0.582379in}}%
\pgfpathlineto{\pgfqpoint{1.824568in}{0.564560in}}%
\pgfpathlineto{\pgfqpoint{1.832297in}{0.548661in}}%
\pgfpathlineto{\pgfqpoint{1.840027in}{0.534682in}}%
\pgfpathlineto{\pgfqpoint{1.847756in}{0.522622in}}%
\pgfpathlineto{\pgfqpoint{1.855485in}{0.512400in}}%
\pgfpathlineto{\pgfqpoint{1.863214in}{0.503205in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{0.494828in}}%
\pgfpathlineto{\pgfqpoint{1.878673in}{0.487270in}}%
\pgfpathlineto{\pgfqpoint{1.886402in}{0.480531in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.474610in}}%
\pgfpathlineto{\pgfqpoint{1.909590in}{0.464691in}}%
\pgfpathlineto{\pgfqpoint{1.955965in}{0.436379in}}%
\pgfpathlineto{\pgfqpoint{1.971424in}{0.427941in}}%
\pgfpathlineto{\pgfqpoint{1.986882in}{0.420486in}}%
\pgfpathlineto{\pgfqpoint{2.002341in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{2.017799in}{0.408449in}}%
\pgfpathlineto{\pgfqpoint{2.033258in}{0.403791in}}%
\pgfpathlineto{\pgfqpoint{2.048716in}{0.400017in}}%
\pgfpathlineto{\pgfqpoint{2.071904in}{0.395148in}}%
\pgfpathlineto{\pgfqpoint{2.095092in}{0.390899in}}%
\pgfpathlineto{\pgfqpoint{2.118279in}{0.387261in}}%
\pgfpathlineto{\pgfqpoint{2.141467in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{2.172384in}{0.381004in}}%
\pgfpathlineto{\pgfqpoint{2.203301in}{0.378598in}}%
\pgfpathlineto{\pgfqpoint{2.234218in}{0.376925in}}%
\pgfpathlineto{\pgfqpoint{2.265135in}{0.375976in}}%
\pgfpathlineto{\pgfqpoint{2.365615in}{0.374141in}}%
\pgfpathlineto{\pgfqpoint{2.388803in}{0.372825in}}%
\pgfpathlineto{\pgfqpoint{2.411991in}{0.370705in}}%
\pgfpathlineto{\pgfqpoint{2.450637in}{0.366408in}}%
\pgfpathlineto{\pgfqpoint{2.466095in}{0.366173in}}%
\pgfpathlineto{\pgfqpoint{2.481554in}{0.366997in}}%
\pgfpathlineto{\pgfqpoint{2.512471in}{0.368759in}}%
\pgfpathlineto{\pgfqpoint{2.543388in}{0.369575in}}%
\pgfpathlineto{\pgfqpoint{2.574305in}{0.369596in}}%
\pgfpathlineto{\pgfqpoint{2.597492in}{0.369617in}}%
\pgfpathlineto{\pgfqpoint{2.620680in}{0.370264in}}%
\pgfpathlineto{\pgfqpoint{2.713431in}{0.373983in}}%
\pgfpathlineto{\pgfqpoint{2.744348in}{0.373874in}}%
\pgfpathlineto{\pgfqpoint{2.775265in}{0.372946in}}%
\pgfpathlineto{\pgfqpoint{2.798453in}{0.371602in}}%
\pgfpathlineto{\pgfqpoint{2.852557in}{0.367735in}}%
\pgfpathlineto{\pgfqpoint{2.875745in}{0.367126in}}%
\pgfpathlineto{\pgfqpoint{2.891204in}{0.367442in}}%
\pgfpathlineto{\pgfqpoint{2.906662in}{0.368379in}}%
\pgfpathlineto{\pgfqpoint{2.922121in}{0.369559in}}%
\pgfpathlineto{\pgfqpoint{2.937579in}{0.369770in}}%
\pgfpathlineto{\pgfqpoint{2.953037in}{0.368921in}}%
\pgfpathlineto{\pgfqpoint{2.968496in}{0.367012in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416129in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{0.416129in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416129in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416129in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{2.983954in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518842in,y=1.881762in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\widetilde U_r$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154067in}{0.931395in}}%
\pgfpathlineto{\pgfqpoint{2.928399in}{0.931395in}}%
\pgfpathlineto{\pgfqpoint{2.928399in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{2.154067in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{2.154067in}{0.931395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198512in}{1.822753in}}%
\pgfpathlineto{\pgfqpoint{2.270734in}{1.822753in}}%
\pgfpathlineto{\pgfqpoint{2.342956in}{1.822753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398512in,y=1.783864in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}w filter}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.198512in}{1.662259in}}%
\pgfpathlineto{\pgfqpoint{2.270734in}{1.662259in}}%
\pgfpathlineto{\pgfqpoint{2.342956in}{1.662259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398512in,y=1.623370in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}w/o filter}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198512in}{1.501148in}}%
\pgfpathlineto{\pgfqpoint{2.270734in}{1.501148in}}%
\pgfpathlineto{\pgfqpoint{2.342956in}{1.501148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270734in}{1.501148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398512in,y=1.462259in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}m=9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198512in}{1.346210in}}%
\pgfpathlineto{\pgfqpoint{2.270734in}{1.346210in}}%
\pgfpathlineto{\pgfqpoint{2.342956in}{1.346210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270734in}{1.346210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398512in,y=1.307321in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}m=10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198512in}{1.191271in}}%
\pgfpathlineto{\pgfqpoint{2.270734in}{1.191271in}}%
\pgfpathlineto{\pgfqpoint{2.342956in}{1.191271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270734in}{1.191271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398512in,y=1.152382in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}m=11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198512in}{1.036333in}}%
\pgfpathlineto{\pgfqpoint{2.270734in}{1.036333in}}%
\pgfpathlineto{\pgfqpoint{2.342956in}{1.036333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270734in}{1.036333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398512in,y=0.997444in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}m=12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035311in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{3.035311in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{3.035311in}{0.364043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.035311in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.035311in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035311in,y=0.315432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.548876in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.548876in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548876in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548876in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.548876in,y=0.315432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.062441in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{4.062441in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062441in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062441in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.062441in,y=0.315432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.576006in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{4.576006in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576006in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576006in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.576006in,y=0.315432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.089571in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{5.089571in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089571in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089571in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.089571in,y=0.315432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.603137in,y=0.315432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163702in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163702in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292094in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292094in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420485in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420485in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677267in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677267in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805659in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805659in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934050in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934050in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190832in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190832in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319224in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319224in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447615in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447615in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704398in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704398in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832789in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832789in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961180in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961180in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217963in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217963in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346354in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346354in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474745in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474745in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319224in,y=0.161111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.035311in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{0.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.035311in}{0.683563in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.683563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{0.683563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{0.683563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.035311in}{1.003083in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{1.003083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{1.003083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{1.003083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.035311in}{1.322602in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{1.322602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{1.322602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{1.322602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.035311in}{1.642122in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{1.642122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{1.642122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{1.642122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.035311in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{1.961642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{0.443923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{0.443923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{0.523803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{0.523803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{0.603683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{0.603683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{0.763443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{0.763443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{0.843323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{0.843323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{0.923203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{0.923203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{1.082963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{1.082963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{1.162843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{1.162843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{1.242722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{1.242722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{1.402482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{1.402482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{1.482362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{1.482362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{1.562242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{1.562242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{1.722002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{1.722002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{1.801882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{1.801882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035311in}{1.881762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603137in}{1.881762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292094in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.307552in}{0.367067in}}%
\pgfpathlineto{\pgfqpoint{3.323010in}{0.369369in}}%
\pgfpathlineto{\pgfqpoint{3.338469in}{0.370948in}}%
\pgfpathlineto{\pgfqpoint{3.353927in}{0.371806in}}%
\pgfpathlineto{\pgfqpoint{3.369386in}{0.371966in}}%
\pgfpathlineto{\pgfqpoint{3.392574in}{0.371565in}}%
\pgfpathlineto{\pgfqpoint{3.469866in}{0.369234in}}%
\pgfpathlineto{\pgfqpoint{3.547158in}{0.368688in}}%
\pgfpathlineto{\pgfqpoint{3.570346in}{0.367896in}}%
\pgfpathlineto{\pgfqpoint{3.585805in}{0.368073in}}%
\pgfpathlineto{\pgfqpoint{3.601263in}{0.368911in}}%
\pgfpathlineto{\pgfqpoint{3.616722in}{0.370424in}}%
\pgfpathlineto{\pgfqpoint{3.632180in}{0.372641in}}%
\pgfpathlineto{\pgfqpoint{3.647639in}{0.375562in}}%
\pgfpathlineto{\pgfqpoint{3.663097in}{0.379217in}}%
\pgfpathlineto{\pgfqpoint{3.678556in}{0.383714in}}%
\pgfpathlineto{\pgfqpoint{3.694014in}{0.389062in}}%
\pgfpathlineto{\pgfqpoint{3.732660in}{0.403759in}}%
\pgfpathlineto{\pgfqpoint{3.755848in}{0.411593in}}%
\pgfpathlineto{\pgfqpoint{3.763577in}{0.413635in}}%
\pgfpathlineto{\pgfqpoint{3.771306in}{0.415257in}}%
\pgfpathlineto{\pgfqpoint{3.779036in}{0.416460in}}%
\pgfpathlineto{\pgfqpoint{3.786765in}{0.417244in}}%
\pgfpathlineto{\pgfqpoint{3.794494in}{0.417608in}}%
\pgfpathlineto{\pgfqpoint{3.809953in}{0.417354in}}%
\pgfpathlineto{\pgfqpoint{3.825411in}{0.416273in}}%
\pgfpathlineto{\pgfqpoint{3.840870in}{0.414381in}}%
\pgfpathlineto{\pgfqpoint{3.871787in}{0.409114in}}%
\pgfpathlineto{\pgfqpoint{3.902704in}{0.403192in}}%
\pgfpathlineto{\pgfqpoint{3.918162in}{0.399637in}}%
\pgfpathlineto{\pgfqpoint{3.933621in}{0.395553in}}%
\pgfpathlineto{\pgfqpoint{3.949079in}{0.391149in}}%
\pgfpathlineto{\pgfqpoint{3.964537in}{0.387941in}}%
\pgfpathlineto{\pgfqpoint{3.972267in}{0.386898in}}%
\pgfpathlineto{\pgfqpoint{3.979996in}{0.386231in}}%
\pgfpathlineto{\pgfqpoint{3.987725in}{0.385939in}}%
\pgfpathlineto{\pgfqpoint{3.995454in}{0.386195in}}%
\pgfpathlineto{\pgfqpoint{4.003184in}{0.387547in}}%
\pgfpathlineto{\pgfqpoint{4.010913in}{0.390034in}}%
\pgfpathlineto{\pgfqpoint{4.018642in}{0.393655in}}%
\pgfpathlineto{\pgfqpoint{4.026371in}{0.398410in}}%
\pgfpathlineto{\pgfqpoint{4.034101in}{0.404301in}}%
\pgfpathlineto{\pgfqpoint{4.041830in}{0.411389in}}%
\pgfpathlineto{\pgfqpoint{4.049559in}{0.420141in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{0.430653in}}%
\pgfpathlineto{\pgfqpoint{4.065018in}{0.442924in}}%
\pgfpathlineto{\pgfqpoint{4.072747in}{0.456955in}}%
\pgfpathlineto{\pgfqpoint{4.080476in}{0.472746in}}%
\pgfpathlineto{\pgfqpoint{4.095935in}{0.508565in}}%
\pgfpathlineto{\pgfqpoint{4.111393in}{0.546247in}}%
\pgfpathlineto{\pgfqpoint{4.126852in}{0.585365in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{0.705026in}}%
\pgfpathlineto{\pgfqpoint{4.188685in}{0.743284in}}%
\pgfpathlineto{\pgfqpoint{4.196415in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{4.204144in}{0.774965in}}%
\pgfpathlineto{\pgfqpoint{4.211873in}{0.787805in}}%
\pgfpathlineto{\pgfqpoint{4.219602in}{0.798645in}}%
\pgfpathlineto{\pgfqpoint{4.227332in}{0.807485in}}%
\pgfpathlineto{\pgfqpoint{4.235061in}{0.813845in}}%
\pgfpathlineto{\pgfqpoint{4.242790in}{0.815180in}}%
\pgfpathlineto{\pgfqpoint{4.250519in}{0.811117in}}%
\pgfpathlineto{\pgfqpoint{4.258249in}{0.801655in}}%
\pgfpathlineto{\pgfqpoint{4.265978in}{0.786795in}}%
\pgfpathlineto{\pgfqpoint{4.273707in}{0.766536in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{0.741087in}}%
\pgfpathlineto{\pgfqpoint{4.296895in}{0.685407in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{0.626304in}}%
\pgfpathlineto{\pgfqpoint{4.335541in}{0.533915in}}%
\pgfpathlineto{\pgfqpoint{4.343270in}{0.507849in}}%
\pgfpathlineto{\pgfqpoint{4.351000in}{0.485593in}}%
\pgfpathlineto{\pgfqpoint{4.358729in}{0.467145in}}%
\pgfpathlineto{\pgfqpoint{4.366458in}{0.452507in}}%
\pgfpathlineto{\pgfqpoint{4.374187in}{0.441677in}}%
\pgfpathlineto{\pgfqpoint{4.381917in}{0.433774in}}%
\pgfpathlineto{\pgfqpoint{4.389646in}{0.427231in}}%
\pgfpathlineto{\pgfqpoint{4.397375in}{0.422016in}}%
\pgfpathlineto{\pgfqpoint{4.405104in}{0.418131in}}%
\pgfpathlineto{\pgfqpoint{4.412833in}{0.415575in}}%
\pgfpathlineto{\pgfqpoint{4.420563in}{0.414348in}}%
\pgfpathlineto{\pgfqpoint{4.436021in}{0.413755in}}%
\pgfpathlineto{\pgfqpoint{4.451480in}{0.412074in}}%
\pgfpathlineto{\pgfqpoint{4.466938in}{0.409183in}}%
\pgfpathlineto{\pgfqpoint{4.490126in}{0.403265in}}%
\pgfpathlineto{\pgfqpoint{4.536501in}{0.390856in}}%
\pgfpathlineto{\pgfqpoint{4.544231in}{0.389708in}}%
\pgfpathlineto{\pgfqpoint{4.551960in}{0.388999in}}%
\pgfpathlineto{\pgfqpoint{4.559689in}{0.388727in}}%
\pgfpathlineto{\pgfqpoint{4.575148in}{0.389326in}}%
\pgfpathlineto{\pgfqpoint{4.613794in}{0.391980in}}%
\pgfpathlineto{\pgfqpoint{4.629252in}{0.392770in}}%
\pgfpathlineto{\pgfqpoint{4.644711in}{0.392319in}}%
\pgfpathlineto{\pgfqpoint{4.660169in}{0.390611in}}%
\pgfpathlineto{\pgfqpoint{4.683357in}{0.386349in}}%
\pgfpathlineto{\pgfqpoint{4.706545in}{0.381163in}}%
\pgfpathlineto{\pgfqpoint{4.722003in}{0.377445in}}%
\pgfpathlineto{\pgfqpoint{4.737462in}{0.374459in}}%
\pgfpathlineto{\pgfqpoint{4.752920in}{0.372294in}}%
\pgfpathlineto{\pgfqpoint{4.768379in}{0.370921in}}%
\pgfpathlineto{\pgfqpoint{4.783837in}{0.370178in}}%
\pgfpathlineto{\pgfqpoint{4.799296in}{0.370035in}}%
\pgfpathlineto{\pgfqpoint{4.837942in}{0.370584in}}%
\pgfpathlineto{\pgfqpoint{4.868859in}{0.369708in}}%
\pgfpathlineto{\pgfqpoint{4.899776in}{0.369348in}}%
\pgfpathlineto{\pgfqpoint{4.922963in}{0.369303in}}%
\pgfpathlineto{\pgfqpoint{4.946151in}{0.368461in}}%
\pgfpathlineto{\pgfqpoint{4.984797in}{0.366464in}}%
\pgfpathlineto{\pgfqpoint{5.015714in}{0.365771in}}%
\pgfpathlineto{\pgfqpoint{5.062090in}{0.365353in}}%
\pgfpathlineto{\pgfqpoint{5.085277in}{0.366153in}}%
\pgfpathlineto{\pgfqpoint{5.123924in}{0.368375in}}%
\pgfpathlineto{\pgfqpoint{5.147111in}{0.368512in}}%
\pgfpathlineto{\pgfqpoint{5.185758in}{0.367544in}}%
\pgfpathlineto{\pgfqpoint{5.224404in}{0.366357in}}%
\pgfpathlineto{\pgfqpoint{5.263050in}{0.366103in}}%
\pgfpathlineto{\pgfqpoint{5.348072in}{0.366334in}}%
\pgfpathlineto{\pgfqpoint{5.394447in}{0.367106in}}%
\pgfpathlineto{\pgfqpoint{5.479469in}{0.368950in}}%
\pgfpathlineto{\pgfqpoint{5.510386in}{0.368304in}}%
\pgfpathlineto{\pgfqpoint{5.549032in}{0.366481in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292094in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.384844in}{0.366437in}}%
\pgfpathlineto{\pgfqpoint{3.462137in}{0.369299in}}%
\pgfpathlineto{\pgfqpoint{3.500783in}{0.369367in}}%
\pgfpathlineto{\pgfqpoint{3.539429in}{0.369193in}}%
\pgfpathlineto{\pgfqpoint{3.562617in}{0.369633in}}%
\pgfpathlineto{\pgfqpoint{3.585805in}{0.370888in}}%
\pgfpathlineto{\pgfqpoint{3.608992in}{0.373109in}}%
\pgfpathlineto{\pgfqpoint{3.655368in}{0.378709in}}%
\pgfpathlineto{\pgfqpoint{3.678556in}{0.381341in}}%
\pgfpathlineto{\pgfqpoint{3.724931in}{0.385893in}}%
\pgfpathlineto{\pgfqpoint{3.740390in}{0.388446in}}%
\pgfpathlineto{\pgfqpoint{3.755848in}{0.391788in}}%
\pgfpathlineto{\pgfqpoint{3.763577in}{0.394050in}}%
\pgfpathlineto{\pgfqpoint{3.771306in}{0.396773in}}%
\pgfpathlineto{\pgfqpoint{3.779036in}{0.399957in}}%
\pgfpathlineto{\pgfqpoint{3.786765in}{0.403601in}}%
\pgfpathlineto{\pgfqpoint{3.802223in}{0.412189in}}%
\pgfpathlineto{\pgfqpoint{3.848599in}{0.439051in}}%
\pgfpathlineto{\pgfqpoint{3.856328in}{0.443024in}}%
\pgfpathlineto{\pgfqpoint{3.864057in}{0.446441in}}%
\pgfpathlineto{\pgfqpoint{3.871787in}{0.449302in}}%
\pgfpathlineto{\pgfqpoint{3.879516in}{0.451607in}}%
\pgfpathlineto{\pgfqpoint{3.887245in}{0.453355in}}%
\pgfpathlineto{\pgfqpoint{3.902704in}{0.455409in}}%
\pgfpathlineto{\pgfqpoint{3.918162in}{0.456503in}}%
\pgfpathlineto{\pgfqpoint{3.933621in}{0.456767in}}%
\pgfpathlineto{\pgfqpoint{3.949079in}{0.456670in}}%
\pgfpathlineto{\pgfqpoint{3.956808in}{0.457679in}}%
\pgfpathlineto{\pgfqpoint{3.964537in}{0.459621in}}%
\pgfpathlineto{\pgfqpoint{3.972267in}{0.462495in}}%
\pgfpathlineto{\pgfqpoint{3.979996in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{3.987725in}{0.471040in}}%
\pgfpathlineto{\pgfqpoint{3.995454in}{0.476653in}}%
\pgfpathlineto{\pgfqpoint{4.003184in}{0.482961in}}%
\pgfpathlineto{\pgfqpoint{4.010913in}{0.489948in}}%
\pgfpathlineto{\pgfqpoint{4.018642in}{0.497616in}}%
\pgfpathlineto{\pgfqpoint{4.026371in}{0.505965in}}%
\pgfpathlineto{\pgfqpoint{4.034101in}{0.514994in}}%
\pgfpathlineto{\pgfqpoint{4.041830in}{0.525207in}}%
\pgfpathlineto{\pgfqpoint{4.049559in}{0.540354in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{0.561200in}}%
\pgfpathlineto{\pgfqpoint{4.065018in}{0.587745in}}%
\pgfpathlineto{\pgfqpoint{4.072747in}{0.619989in}}%
\pgfpathlineto{\pgfqpoint{4.080476in}{0.657931in}}%
\pgfpathlineto{\pgfqpoint{4.095935in}{0.747064in}}%
\pgfpathlineto{\pgfqpoint{4.119122in}{0.887017in}}%
\pgfpathlineto{\pgfqpoint{4.150039in}{1.075504in}}%
\pgfpathlineto{\pgfqpoint{4.157769in}{1.118517in}}%
\pgfpathlineto{\pgfqpoint{4.165498in}{1.159341in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{1.197974in}}%
\pgfpathlineto{\pgfqpoint{4.180956in}{1.234417in}}%
\pgfpathlineto{\pgfqpoint{4.188685in}{1.268207in}}%
\pgfpathlineto{\pgfqpoint{4.196415in}{1.298257in}}%
\pgfpathlineto{\pgfqpoint{4.204144in}{1.324519in}}%
\pgfpathlineto{\pgfqpoint{4.211873in}{1.346994in}}%
\pgfpathlineto{\pgfqpoint{4.219602in}{1.365683in}}%
\pgfpathlineto{\pgfqpoint{4.227332in}{1.380584in}}%
\pgfpathlineto{\pgfqpoint{4.235061in}{1.390392in}}%
\pgfpathlineto{\pgfqpoint{4.242790in}{1.388169in}}%
\pgfpathlineto{\pgfqpoint{4.250519in}{1.372900in}}%
\pgfpathlineto{\pgfqpoint{4.258249in}{1.344583in}}%
\pgfpathlineto{\pgfqpoint{4.265978in}{1.303220in}}%
\pgfpathlineto{\pgfqpoint{4.273707in}{1.248809in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{4.296895in}{1.036013in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{0.881347in}}%
\pgfpathlineto{\pgfqpoint{4.335541in}{0.640587in}}%
\pgfpathlineto{\pgfqpoint{4.343270in}{0.574643in}}%
\pgfpathlineto{\pgfqpoint{4.351000in}{0.520049in}}%
\pgfpathlineto{\pgfqpoint{4.358729in}{0.476805in}}%
\pgfpathlineto{\pgfqpoint{4.366458in}{0.444913in}}%
\pgfpathlineto{\pgfqpoint{4.374187in}{0.424370in}}%
\pgfpathlineto{\pgfqpoint{4.381917in}{0.412239in}}%
\pgfpathlineto{\pgfqpoint{4.389646in}{0.403299in}}%
\pgfpathlineto{\pgfqpoint{4.397375in}{0.397450in}}%
\pgfpathlineto{\pgfqpoint{4.405104in}{0.394693in}}%
\pgfpathlineto{\pgfqpoint{4.412833in}{0.395027in}}%
\pgfpathlineto{\pgfqpoint{4.420563in}{0.398452in}}%
\pgfpathlineto{\pgfqpoint{4.428292in}{0.404145in}}%
\pgfpathlineto{\pgfqpoint{4.436021in}{0.408893in}}%
\pgfpathlineto{\pgfqpoint{4.443750in}{0.412372in}}%
\pgfpathlineto{\pgfqpoint{4.451480in}{0.414583in}}%
\pgfpathlineto{\pgfqpoint{4.459209in}{0.415525in}}%
\pgfpathlineto{\pgfqpoint{4.466938in}{0.415198in}}%
\pgfpathlineto{\pgfqpoint{4.474667in}{0.413660in}}%
\pgfpathlineto{\pgfqpoint{4.482397in}{0.411485in}}%
\pgfpathlineto{\pgfqpoint{4.490126in}{0.408819in}}%
\pgfpathlineto{\pgfqpoint{4.497855in}{0.405661in}}%
\pgfpathlineto{\pgfqpoint{4.505584in}{0.402013in}}%
\pgfpathlineto{\pgfqpoint{4.513314in}{0.397874in}}%
\pgfpathlineto{\pgfqpoint{4.528772in}{0.388911in}}%
\pgfpathlineto{\pgfqpoint{4.536501in}{0.385249in}}%
\pgfpathlineto{\pgfqpoint{4.544231in}{0.382275in}}%
\pgfpathlineto{\pgfqpoint{4.551960in}{0.379988in}}%
\pgfpathlineto{\pgfqpoint{4.559689in}{0.378387in}}%
\pgfpathlineto{\pgfqpoint{4.567418in}{0.377473in}}%
\pgfpathlineto{\pgfqpoint{4.575148in}{0.377199in}}%
\pgfpathlineto{\pgfqpoint{4.582877in}{0.377504in}}%
\pgfpathlineto{\pgfqpoint{4.590606in}{0.378387in}}%
\pgfpathlineto{\pgfqpoint{4.598335in}{0.379847in}}%
\pgfpathlineto{\pgfqpoint{4.606065in}{0.381886in}}%
\pgfpathlineto{\pgfqpoint{4.629252in}{0.389892in}}%
\pgfpathlineto{\pgfqpoint{4.636981in}{0.391839in}}%
\pgfpathlineto{\pgfqpoint{4.644711in}{0.393269in}}%
\pgfpathlineto{\pgfqpoint{4.652440in}{0.394183in}}%
\pgfpathlineto{\pgfqpoint{4.660169in}{0.394582in}}%
\pgfpathlineto{\pgfqpoint{4.675628in}{0.394285in}}%
\pgfpathlineto{\pgfqpoint{4.698815in}{0.393037in}}%
\pgfpathlineto{\pgfqpoint{4.768379in}{0.387808in}}%
\pgfpathlineto{\pgfqpoint{4.799296in}{0.386713in}}%
\pgfpathlineto{\pgfqpoint{4.822483in}{0.386126in}}%
\pgfpathlineto{\pgfqpoint{4.837942in}{0.384926in}}%
\pgfpathlineto{\pgfqpoint{4.853400in}{0.382982in}}%
\pgfpathlineto{\pgfqpoint{4.899776in}{0.375302in}}%
\pgfpathlineto{\pgfqpoint{4.915234in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{4.930693in}{0.371395in}}%
\pgfpathlineto{\pgfqpoint{4.946151in}{0.370999in}}%
\pgfpathlineto{\pgfqpoint{4.969339in}{0.371947in}}%
\pgfpathlineto{\pgfqpoint{4.992527in}{0.373545in}}%
\pgfpathlineto{\pgfqpoint{5.015714in}{0.375331in}}%
\pgfpathlineto{\pgfqpoint{5.031173in}{0.375843in}}%
\pgfpathlineto{\pgfqpoint{5.046631in}{0.375737in}}%
\pgfpathlineto{\pgfqpoint{5.069819in}{0.374737in}}%
\pgfpathlineto{\pgfqpoint{5.100736in}{0.372528in}}%
\pgfpathlineto{\pgfqpoint{5.123924in}{0.371168in}}%
\pgfpathlineto{\pgfqpoint{5.147111in}{0.370766in}}%
\pgfpathlineto{\pgfqpoint{5.178028in}{0.371126in}}%
\pgfpathlineto{\pgfqpoint{5.216675in}{0.371717in}}%
\pgfpathlineto{\pgfqpoint{5.232133in}{0.371205in}}%
\pgfpathlineto{\pgfqpoint{5.270779in}{0.369220in}}%
\pgfpathlineto{\pgfqpoint{5.293967in}{0.369003in}}%
\pgfpathlineto{\pgfqpoint{5.324884in}{0.368677in}}%
\pgfpathlineto{\pgfqpoint{5.378989in}{0.367019in}}%
\pgfpathlineto{\pgfqpoint{5.448552in}{0.365079in}}%
\pgfpathlineto{\pgfqpoint{5.479469in}{0.365121in}}%
\pgfpathlineto{\pgfqpoint{5.525844in}{0.365638in}}%
\pgfpathlineto{\pgfqpoint{5.564490in}{0.365308in}}%
\pgfpathlineto{\pgfqpoint{5.595407in}{0.364371in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292094in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.369386in}{0.368061in}}%
\pgfpathlineto{\pgfqpoint{3.408032in}{0.370351in}}%
\pgfpathlineto{\pgfqpoint{3.438949in}{0.372282in}}%
\pgfpathlineto{\pgfqpoint{3.469866in}{0.373500in}}%
\pgfpathlineto{\pgfqpoint{3.493054in}{0.373582in}}%
\pgfpathlineto{\pgfqpoint{3.516242in}{0.372849in}}%
\pgfpathlineto{\pgfqpoint{3.547158in}{0.371093in}}%
\pgfpathlineto{\pgfqpoint{3.570346in}{0.369557in}}%
\pgfpathlineto{\pgfqpoint{3.585805in}{0.369090in}}%
\pgfpathlineto{\pgfqpoint{3.608992in}{0.369335in}}%
\pgfpathlineto{\pgfqpoint{3.632180in}{0.369273in}}%
\pgfpathlineto{\pgfqpoint{3.655368in}{0.368139in}}%
\pgfpathlineto{\pgfqpoint{3.670826in}{0.367521in}}%
\pgfpathlineto{\pgfqpoint{3.686285in}{0.367587in}}%
\pgfpathlineto{\pgfqpoint{3.701743in}{0.368337in}}%
\pgfpathlineto{\pgfqpoint{3.717202in}{0.370148in}}%
\pgfpathlineto{\pgfqpoint{3.732660in}{0.373357in}}%
\pgfpathlineto{\pgfqpoint{3.748119in}{0.377965in}}%
\pgfpathlineto{\pgfqpoint{3.794494in}{0.394659in}}%
\pgfpathlineto{\pgfqpoint{3.809953in}{0.399857in}}%
\pgfpathlineto{\pgfqpoint{3.817682in}{0.401849in}}%
\pgfpathlineto{\pgfqpoint{3.825411in}{0.403424in}}%
\pgfpathlineto{\pgfqpoint{3.833140in}{0.404583in}}%
\pgfpathlineto{\pgfqpoint{3.840870in}{0.405325in}}%
\pgfpathlineto{\pgfqpoint{3.856328in}{0.405850in}}%
\pgfpathlineto{\pgfqpoint{3.879516in}{0.405767in}}%
\pgfpathlineto{\pgfqpoint{3.910433in}{0.405108in}}%
\pgfpathlineto{\pgfqpoint{3.925891in}{0.406188in}}%
\pgfpathlineto{\pgfqpoint{3.949079in}{0.409377in}}%
\pgfpathlineto{\pgfqpoint{3.956808in}{0.409106in}}%
\pgfpathlineto{\pgfqpoint{3.964537in}{0.407614in}}%
\pgfpathlineto{\pgfqpoint{3.972267in}{0.404904in}}%
\pgfpathlineto{\pgfqpoint{3.979996in}{0.400973in}}%
\pgfpathlineto{\pgfqpoint{3.995454in}{0.390846in}}%
\pgfpathlineto{\pgfqpoint{4.003184in}{0.390406in}}%
\pgfpathlineto{\pgfqpoint{4.010913in}{0.394821in}}%
\pgfpathlineto{\pgfqpoint{4.018642in}{0.404091in}}%
\pgfpathlineto{\pgfqpoint{4.026371in}{0.418215in}}%
\pgfpathlineto{\pgfqpoint{4.034101in}{0.437194in}}%
\pgfpathlineto{\pgfqpoint{4.041830in}{0.460755in}}%
\pgfpathlineto{\pgfqpoint{4.049559in}{0.486872in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{0.515130in}}%
\pgfpathlineto{\pgfqpoint{4.065018in}{0.545531in}}%
\pgfpathlineto{\pgfqpoint{4.072747in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{4.080476in}{0.612760in}}%
\pgfpathlineto{\pgfqpoint{4.095935in}{0.687201in}}%
\pgfpathlineto{\pgfqpoint{4.119122in}{0.802080in}}%
\pgfpathlineto{\pgfqpoint{4.134581in}{0.880253in}}%
\pgfpathlineto{\pgfqpoint{4.142310in}{0.922422in}}%
\pgfpathlineto{\pgfqpoint{4.150039in}{0.970228in}}%
\pgfpathlineto{\pgfqpoint{4.157769in}{1.023673in}}%
\pgfpathlineto{\pgfqpoint{4.165498in}{1.082756in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{1.147477in}}%
\pgfpathlineto{\pgfqpoint{4.180956in}{1.217837in}}%
\pgfpathlineto{\pgfqpoint{4.204144in}{1.443839in}}%
\pgfpathlineto{\pgfqpoint{4.235061in}{1.752970in}}%
\pgfpathlineto{\pgfqpoint{4.242790in}{1.818858in}}%
\pgfpathlineto{\pgfqpoint{4.250519in}{1.872286in}}%
\pgfpathlineto{\pgfqpoint{4.258249in}{1.913253in}}%
\pgfpathlineto{\pgfqpoint{4.265978in}{1.941760in}}%
\pgfpathlineto{\pgfqpoint{4.273707in}{1.957806in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{4.289166in}{1.957170in}}%
\pgfpathlineto{\pgfqpoint{4.296895in}{1.945728in}}%
\pgfpathlineto{\pgfqpoint{4.304624in}{1.927315in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{1.901931in}}%
\pgfpathlineto{\pgfqpoint{4.320083in}{1.869577in}}%
\pgfpathlineto{\pgfqpoint{4.327812in}{1.830259in}}%
\pgfpathlineto{\pgfqpoint{4.335541in}{1.785565in}}%
\pgfpathlineto{\pgfqpoint{4.343270in}{1.736693in}}%
\pgfpathlineto{\pgfqpoint{4.351000in}{1.683644in}}%
\pgfpathlineto{\pgfqpoint{4.358729in}{1.626419in}}%
\pgfpathlineto{\pgfqpoint{4.366458in}{1.565017in}}%
\pgfpathlineto{\pgfqpoint{4.381917in}{1.431092in}}%
\pgfpathlineto{\pgfqpoint{4.436021in}{0.953331in}}%
\pgfpathlineto{\pgfqpoint{4.443750in}{0.894630in}}%
\pgfpathlineto{\pgfqpoint{4.451480in}{0.841114in}}%
\pgfpathlineto{\pgfqpoint{4.459209in}{0.792782in}}%
\pgfpathlineto{\pgfqpoint{4.466938in}{0.749634in}}%
\pgfpathlineto{\pgfqpoint{4.474667in}{0.711541in}}%
\pgfpathlineto{\pgfqpoint{4.482397in}{0.677218in}}%
\pgfpathlineto{\pgfqpoint{4.490126in}{0.646337in}}%
\pgfpathlineto{\pgfqpoint{4.497855in}{0.618896in}}%
\pgfpathlineto{\pgfqpoint{4.505584in}{0.594896in}}%
\pgfpathlineto{\pgfqpoint{4.513314in}{0.574338in}}%
\pgfpathlineto{\pgfqpoint{4.521043in}{0.557190in}}%
\pgfpathlineto{\pgfqpoint{4.528772in}{0.541929in}}%
\pgfpathlineto{\pgfqpoint{4.536501in}{0.527694in}}%
\pgfpathlineto{\pgfqpoint{4.544231in}{0.514485in}}%
\pgfpathlineto{\pgfqpoint{4.551960in}{0.502302in}}%
\pgfpathlineto{\pgfqpoint{4.559689in}{0.491145in}}%
\pgfpathlineto{\pgfqpoint{4.567418in}{0.481014in}}%
\pgfpathlineto{\pgfqpoint{4.575148in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{4.582877in}{0.463060in}}%
\pgfpathlineto{\pgfqpoint{4.590606in}{0.454999in}}%
\pgfpathlineto{\pgfqpoint{4.598335in}{0.447548in}}%
\pgfpathlineto{\pgfqpoint{4.606065in}{0.440709in}}%
\pgfpathlineto{\pgfqpoint{4.613794in}{0.434479in}}%
\pgfpathlineto{\pgfqpoint{4.621523in}{0.428847in}}%
\pgfpathlineto{\pgfqpoint{4.629252in}{0.423768in}}%
\pgfpathlineto{\pgfqpoint{4.636981in}{0.419242in}}%
\pgfpathlineto{\pgfqpoint{4.644711in}{0.415268in}}%
\pgfpathlineto{\pgfqpoint{4.652440in}{0.411845in}}%
\pgfpathlineto{\pgfqpoint{4.660169in}{0.408975in}}%
\pgfpathlineto{\pgfqpoint{4.675628in}{0.404586in}}%
\pgfpathlineto{\pgfqpoint{4.691086in}{0.401321in}}%
\pgfpathlineto{\pgfqpoint{4.706545in}{0.399140in}}%
\pgfpathlineto{\pgfqpoint{4.737462in}{0.396719in}}%
\pgfpathlineto{\pgfqpoint{4.799296in}{0.392773in}}%
\pgfpathlineto{\pgfqpoint{4.830213in}{0.390556in}}%
\pgfpathlineto{\pgfqpoint{4.853400in}{0.388144in}}%
\pgfpathlineto{\pgfqpoint{4.907505in}{0.381897in}}%
\pgfpathlineto{\pgfqpoint{4.922963in}{0.380623in}}%
\pgfpathlineto{\pgfqpoint{4.938422in}{0.379953in}}%
\pgfpathlineto{\pgfqpoint{4.961610in}{0.379986in}}%
\pgfpathlineto{\pgfqpoint{5.007985in}{0.380290in}}%
\pgfpathlineto{\pgfqpoint{5.023444in}{0.379636in}}%
\pgfpathlineto{\pgfqpoint{5.038902in}{0.378194in}}%
\pgfpathlineto{\pgfqpoint{5.108465in}{0.369230in}}%
\pgfpathlineto{\pgfqpoint{5.123924in}{0.368384in}}%
\pgfpathlineto{\pgfqpoint{5.139382in}{0.368315in}}%
\pgfpathlineto{\pgfqpoint{5.170299in}{0.369134in}}%
\pgfpathlineto{\pgfqpoint{5.193487in}{0.368997in}}%
\pgfpathlineto{\pgfqpoint{5.255321in}{0.367237in}}%
\pgfpathlineto{\pgfqpoint{5.293967in}{0.366675in}}%
\pgfpathlineto{\pgfqpoint{5.332613in}{0.366894in}}%
\pgfpathlineto{\pgfqpoint{5.394447in}{0.367620in}}%
\pgfpathlineto{\pgfqpoint{5.433093in}{0.367388in}}%
\pgfpathlineto{\pgfqpoint{5.595407in}{0.364432in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292094in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.307552in}{0.367079in}}%
\pgfpathlineto{\pgfqpoint{3.323010in}{0.369316in}}%
\pgfpathlineto{\pgfqpoint{3.338469in}{0.370754in}}%
\pgfpathlineto{\pgfqpoint{3.353927in}{0.371393in}}%
\pgfpathlineto{\pgfqpoint{3.377115in}{0.371139in}}%
\pgfpathlineto{\pgfqpoint{3.438949in}{0.370387in}}%
\pgfpathlineto{\pgfqpoint{3.493054in}{0.370604in}}%
\pgfpathlineto{\pgfqpoint{3.547158in}{0.370897in}}%
\pgfpathlineto{\pgfqpoint{3.585805in}{0.370128in}}%
\pgfpathlineto{\pgfqpoint{3.639909in}{0.368718in}}%
\pgfpathlineto{\pgfqpoint{3.709473in}{0.368963in}}%
\pgfpathlineto{\pgfqpoint{3.779036in}{0.369224in}}%
\pgfpathlineto{\pgfqpoint{3.802223in}{0.370589in}}%
\pgfpathlineto{\pgfqpoint{3.825411in}{0.372647in}}%
\pgfpathlineto{\pgfqpoint{3.856328in}{0.375922in}}%
\pgfpathlineto{\pgfqpoint{3.871787in}{0.376141in}}%
\pgfpathlineto{\pgfqpoint{3.887245in}{0.374920in}}%
\pgfpathlineto{\pgfqpoint{3.949079in}{0.365839in}}%
\pgfpathlineto{\pgfqpoint{3.956808in}{0.365658in}}%
\pgfpathlineto{\pgfqpoint{3.964537in}{0.366124in}}%
\pgfpathlineto{\pgfqpoint{3.972267in}{0.367236in}}%
\pgfpathlineto{\pgfqpoint{3.979996in}{0.368994in}}%
\pgfpathlineto{\pgfqpoint{3.987725in}{0.371399in}}%
\pgfpathlineto{\pgfqpoint{4.003184in}{0.377583in}}%
\pgfpathlineto{\pgfqpoint{4.018642in}{0.384769in}}%
\pgfpathlineto{\pgfqpoint{4.034101in}{0.392938in}}%
\pgfpathlineto{\pgfqpoint{4.103664in}{0.432447in}}%
\pgfpathlineto{\pgfqpoint{4.134581in}{0.449283in}}%
\pgfpathlineto{\pgfqpoint{4.142310in}{0.454757in}}%
\pgfpathlineto{\pgfqpoint{4.150039in}{0.462963in}}%
\pgfpathlineto{\pgfqpoint{4.157769in}{0.473899in}}%
\pgfpathlineto{\pgfqpoint{4.165498in}{0.487568in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{0.503968in}}%
\pgfpathlineto{\pgfqpoint{4.180956in}{0.523100in}}%
\pgfpathlineto{\pgfqpoint{4.196415in}{0.566540in}}%
\pgfpathlineto{\pgfqpoint{4.211873in}{0.613174in}}%
\pgfpathlineto{\pgfqpoint{4.227332in}{0.662944in}}%
\pgfpathlineto{\pgfqpoint{4.235061in}{0.688502in}}%
\pgfpathlineto{\pgfqpoint{4.242790in}{0.711673in}}%
\pgfpathlineto{\pgfqpoint{4.250519in}{0.732064in}}%
\pgfpathlineto{\pgfqpoint{4.258249in}{0.749675in}}%
\pgfpathlineto{\pgfqpoint{4.265978in}{0.764507in}}%
\pgfpathlineto{\pgfqpoint{4.273707in}{0.776559in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{0.785862in}}%
\pgfpathlineto{\pgfqpoint{4.289166in}{0.792874in}}%
\pgfpathlineto{\pgfqpoint{4.296895in}{0.797755in}}%
\pgfpathlineto{\pgfqpoint{4.304624in}{0.800504in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{0.801121in}}%
\pgfpathlineto{\pgfqpoint{4.320083in}{0.799606in}}%
\pgfpathlineto{\pgfqpoint{4.327812in}{0.795958in}}%
\pgfpathlineto{\pgfqpoint{4.335541in}{0.789844in}}%
\pgfpathlineto{\pgfqpoint{4.343270in}{0.781011in}}%
\pgfpathlineto{\pgfqpoint{4.351000in}{0.769461in}}%
\pgfpathlineto{\pgfqpoint{4.358729in}{0.755193in}}%
\pgfpathlineto{\pgfqpoint{4.366458in}{0.738207in}}%
\pgfpathlineto{\pgfqpoint{4.374187in}{0.718503in}}%
\pgfpathlineto{\pgfqpoint{4.389646in}{0.674730in}}%
\pgfpathlineto{\pgfqpoint{4.405104in}{0.628974in}}%
\pgfpathlineto{\pgfqpoint{4.436021in}{0.534888in}}%
\pgfpathlineto{\pgfqpoint{4.443750in}{0.514665in}}%
\pgfpathlineto{\pgfqpoint{4.451480in}{0.496481in}}%
\pgfpathlineto{\pgfqpoint{4.459209in}{0.480335in}}%
\pgfpathlineto{\pgfqpoint{4.466938in}{0.466228in}}%
\pgfpathlineto{\pgfqpoint{4.474667in}{0.454107in}}%
\pgfpathlineto{\pgfqpoint{4.482397in}{0.443447in}}%
\pgfpathlineto{\pgfqpoint{4.490126in}{0.434115in}}%
\pgfpathlineto{\pgfqpoint{4.497855in}{0.426109in}}%
\pgfpathlineto{\pgfqpoint{4.505584in}{0.419430in}}%
\pgfpathlineto{\pgfqpoint{4.513314in}{0.414079in}}%
\pgfpathlineto{\pgfqpoint{4.521043in}{0.410041in}}%
\pgfpathlineto{\pgfqpoint{4.536501in}{0.403444in}}%
\pgfpathlineto{\pgfqpoint{4.551960in}{0.397780in}}%
\pgfpathlineto{\pgfqpoint{4.567418in}{0.393050in}}%
\pgfpathlineto{\pgfqpoint{4.582877in}{0.389426in}}%
\pgfpathlineto{\pgfqpoint{4.598335in}{0.387109in}}%
\pgfpathlineto{\pgfqpoint{4.613794in}{0.386099in}}%
\pgfpathlineto{\pgfqpoint{4.629252in}{0.385676in}}%
\pgfpathlineto{\pgfqpoint{4.644711in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{4.660169in}{0.382801in}}%
\pgfpathlineto{\pgfqpoint{4.683357in}{0.379098in}}%
\pgfpathlineto{\pgfqpoint{4.706545in}{0.374618in}}%
\pgfpathlineto{\pgfqpoint{4.722003in}{0.371512in}}%
\pgfpathlineto{\pgfqpoint{4.737462in}{0.369544in}}%
\pgfpathlineto{\pgfqpoint{4.752920in}{0.368829in}}%
\pgfpathlineto{\pgfqpoint{4.768379in}{0.369226in}}%
\pgfpathlineto{\pgfqpoint{4.807025in}{0.371197in}}%
\pgfpathlineto{\pgfqpoint{4.822483in}{0.372398in}}%
\pgfpathlineto{\pgfqpoint{4.837942in}{0.374138in}}%
\pgfpathlineto{\pgfqpoint{4.853400in}{0.376419in}}%
\pgfpathlineto{\pgfqpoint{4.892046in}{0.382719in}}%
\pgfpathlineto{\pgfqpoint{4.915234in}{0.385921in}}%
\pgfpathlineto{\pgfqpoint{4.930693in}{0.387138in}}%
\pgfpathlineto{\pgfqpoint{4.946151in}{0.387484in}}%
\pgfpathlineto{\pgfqpoint{4.969339in}{0.386676in}}%
\pgfpathlineto{\pgfqpoint{4.992527in}{0.385102in}}%
\pgfpathlineto{\pgfqpoint{5.031173in}{0.382012in}}%
\pgfpathlineto{\pgfqpoint{5.062090in}{0.380669in}}%
\pgfpathlineto{\pgfqpoint{5.100736in}{0.379816in}}%
\pgfpathlineto{\pgfqpoint{5.131653in}{0.379037in}}%
\pgfpathlineto{\pgfqpoint{5.170299in}{0.377315in}}%
\pgfpathlineto{\pgfqpoint{5.232133in}{0.374407in}}%
\pgfpathlineto{\pgfqpoint{5.263050in}{0.374069in}}%
\pgfpathlineto{\pgfqpoint{5.293967in}{0.374621in}}%
\pgfpathlineto{\pgfqpoint{5.317155in}{0.374877in}}%
\pgfpathlineto{\pgfqpoint{5.348072in}{0.374289in}}%
\pgfpathlineto{\pgfqpoint{5.394447in}{0.373456in}}%
\pgfpathlineto{\pgfqpoint{5.425364in}{0.373769in}}%
\pgfpathlineto{\pgfqpoint{5.464010in}{0.374715in}}%
\pgfpathlineto{\pgfqpoint{5.487198in}{0.374681in}}%
\pgfpathlineto{\pgfqpoint{5.502656in}{0.374156in}}%
\pgfpathlineto{\pgfqpoint{5.518115in}{0.373108in}}%
\pgfpathlineto{\pgfqpoint{5.541303in}{0.370681in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.292094in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.315281in}{0.364486in}}%
\pgfpathlineto{\pgfqpoint{3.338469in}{0.365485in}}%
\pgfpathlineto{\pgfqpoint{3.369386in}{0.367676in}}%
\pgfpathlineto{\pgfqpoint{3.408032in}{0.371393in}}%
\pgfpathlineto{\pgfqpoint{3.454408in}{0.376126in}}%
\pgfpathlineto{\pgfqpoint{3.493054in}{0.379974in}}%
\pgfpathlineto{\pgfqpoint{3.547158in}{0.385964in}}%
\pgfpathlineto{\pgfqpoint{3.570346in}{0.387729in}}%
\pgfpathlineto{\pgfqpoint{3.585805in}{0.388196in}}%
\pgfpathlineto{\pgfqpoint{3.601263in}{0.388050in}}%
\pgfpathlineto{\pgfqpoint{3.632180in}{0.386554in}}%
\pgfpathlineto{\pgfqpoint{3.701743in}{0.382275in}}%
\pgfpathlineto{\pgfqpoint{3.724931in}{0.382002in}}%
\pgfpathlineto{\pgfqpoint{3.748119in}{0.382828in}}%
\pgfpathlineto{\pgfqpoint{3.763577in}{0.384019in}}%
\pgfpathlineto{\pgfqpoint{3.779036in}{0.385772in}}%
\pgfpathlineto{\pgfqpoint{3.794494in}{0.388087in}}%
\pgfpathlineto{\pgfqpoint{3.825411in}{0.393036in}}%
\pgfpathlineto{\pgfqpoint{3.848599in}{0.396001in}}%
\pgfpathlineto{\pgfqpoint{3.864057in}{0.397013in}}%
\pgfpathlineto{\pgfqpoint{3.879516in}{0.396834in}}%
\pgfpathlineto{\pgfqpoint{3.894974in}{0.395469in}}%
\pgfpathlineto{\pgfqpoint{3.910433in}{0.393882in}}%
\pgfpathlineto{\pgfqpoint{3.925891in}{0.392820in}}%
\pgfpathlineto{\pgfqpoint{3.941350in}{0.392283in}}%
\pgfpathlineto{\pgfqpoint{3.949079in}{0.392683in}}%
\pgfpathlineto{\pgfqpoint{3.956808in}{0.394359in}}%
\pgfpathlineto{\pgfqpoint{3.964537in}{0.397315in}}%
\pgfpathlineto{\pgfqpoint{3.972267in}{0.401552in}}%
\pgfpathlineto{\pgfqpoint{3.979996in}{0.407070in}}%
\pgfpathlineto{\pgfqpoint{3.987725in}{0.413867in}}%
\pgfpathlineto{\pgfqpoint{3.995454in}{0.421855in}}%
\pgfpathlineto{\pgfqpoint{4.003184in}{0.430748in}}%
\pgfpathlineto{\pgfqpoint{4.010913in}{0.440525in}}%
\pgfpathlineto{\pgfqpoint{4.018642in}{0.451186in}}%
\pgfpathlineto{\pgfqpoint{4.026371in}{0.462731in}}%
\pgfpathlineto{\pgfqpoint{4.034101in}{0.475161in}}%
\pgfpathlineto{\pgfqpoint{4.041830in}{0.488471in}}%
\pgfpathlineto{\pgfqpoint{4.049559in}{0.502635in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{0.517647in}}%
\pgfpathlineto{\pgfqpoint{4.065018in}{0.533506in}}%
\pgfpathlineto{\pgfqpoint{4.080476in}{0.567767in}}%
\pgfpathlineto{\pgfqpoint{4.111393in}{0.640468in}}%
\pgfpathlineto{\pgfqpoint{4.126852in}{0.675139in}}%
\pgfpathlineto{\pgfqpoint{4.142310in}{0.708375in}}%
\pgfpathlineto{\pgfqpoint{4.157769in}{0.738972in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{0.766724in}}%
\pgfpathlineto{\pgfqpoint{4.180956in}{0.779534in}}%
\pgfpathlineto{\pgfqpoint{4.188685in}{0.791350in}}%
\pgfpathlineto{\pgfqpoint{4.196415in}{0.801510in}}%
\pgfpathlineto{\pgfqpoint{4.204144in}{0.809985in}}%
\pgfpathlineto{\pgfqpoint{4.211873in}{0.816774in}}%
\pgfpathlineto{\pgfqpoint{4.219602in}{0.821879in}}%
\pgfpathlineto{\pgfqpoint{4.227332in}{0.825298in}}%
\pgfpathlineto{\pgfqpoint{4.235061in}{0.826645in}}%
\pgfpathlineto{\pgfqpoint{4.242790in}{0.823862in}}%
\pgfpathlineto{\pgfqpoint{4.250519in}{0.816649in}}%
\pgfpathlineto{\pgfqpoint{4.258249in}{0.805004in}}%
\pgfpathlineto{\pgfqpoint{4.265978in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{4.273707in}{0.768421in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{0.743654in}}%
\pgfpathlineto{\pgfqpoint{4.296895in}{0.690242in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{0.634094in}}%
\pgfpathlineto{\pgfqpoint{4.335541in}{0.546901in}}%
\pgfpathlineto{\pgfqpoint{4.343270in}{0.521650in}}%
\pgfpathlineto{\pgfqpoint{4.351000in}{0.499466in}}%
\pgfpathlineto{\pgfqpoint{4.358729in}{0.480351in}}%
\pgfpathlineto{\pgfqpoint{4.366458in}{0.464303in}}%
\pgfpathlineto{\pgfqpoint{4.374187in}{0.451323in}}%
\pgfpathlineto{\pgfqpoint{4.381917in}{0.440886in}}%
\pgfpathlineto{\pgfqpoint{4.389646in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{4.397375in}{0.424823in}}%
\pgfpathlineto{\pgfqpoint{4.405104in}{0.419179in}}%
\pgfpathlineto{\pgfqpoint{4.412833in}{0.415126in}}%
\pgfpathlineto{\pgfqpoint{4.420563in}{0.412666in}}%
\pgfpathlineto{\pgfqpoint{4.443750in}{0.408830in}}%
\pgfpathlineto{\pgfqpoint{4.459209in}{0.405533in}}%
\pgfpathlineto{\pgfqpoint{4.474667in}{0.401579in}}%
\pgfpathlineto{\pgfqpoint{4.497855in}{0.394682in}}%
\pgfpathlineto{\pgfqpoint{4.536501in}{0.382036in}}%
\pgfpathlineto{\pgfqpoint{4.544231in}{0.380256in}}%
\pgfpathlineto{\pgfqpoint{4.551960in}{0.378861in}}%
\pgfpathlineto{\pgfqpoint{4.559689in}{0.377850in}}%
\pgfpathlineto{\pgfqpoint{4.575148in}{0.376902in}}%
\pgfpathlineto{\pgfqpoint{4.590606in}{0.376840in}}%
\pgfpathlineto{\pgfqpoint{4.606065in}{0.377555in}}%
\pgfpathlineto{\pgfqpoint{4.636981in}{0.379994in}}%
\pgfpathlineto{\pgfqpoint{4.652440in}{0.380349in}}%
\pgfpathlineto{\pgfqpoint{4.667898in}{0.380034in}}%
\pgfpathlineto{\pgfqpoint{4.691086in}{0.378703in}}%
\pgfpathlineto{\pgfqpoint{4.714274in}{0.376499in}}%
\pgfpathlineto{\pgfqpoint{4.752920in}{0.372574in}}%
\pgfpathlineto{\pgfqpoint{4.776108in}{0.370759in}}%
\pgfpathlineto{\pgfqpoint{4.791566in}{0.370185in}}%
\pgfpathlineto{\pgfqpoint{4.814754in}{0.370292in}}%
\pgfpathlineto{\pgfqpoint{4.961610in}{0.372873in}}%
\pgfpathlineto{\pgfqpoint{5.007985in}{0.373292in}}%
\pgfpathlineto{\pgfqpoint{5.038902in}{0.372840in}}%
\pgfpathlineto{\pgfqpoint{5.077548in}{0.371324in}}%
\pgfpathlineto{\pgfqpoint{5.147111in}{0.368250in}}%
\pgfpathlineto{\pgfqpoint{5.178028in}{0.367702in}}%
\pgfpathlineto{\pgfqpoint{5.208945in}{0.367925in}}%
\pgfpathlineto{\pgfqpoint{5.317155in}{0.369450in}}%
\pgfpathlineto{\pgfqpoint{5.348072in}{0.368584in}}%
\pgfpathlineto{\pgfqpoint{5.433093in}{0.365702in}}%
\pgfpathlineto{\pgfqpoint{5.525844in}{0.364678in}}%
\pgfpathlineto{\pgfqpoint{5.556761in}{0.365074in}}%
\pgfpathlineto{\pgfqpoint{5.587678in}{0.364608in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.292094in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.353927in}{0.364912in}}%
\pgfpathlineto{\pgfqpoint{3.493054in}{0.367611in}}%
\pgfpathlineto{\pgfqpoint{3.554888in}{0.367818in}}%
\pgfpathlineto{\pgfqpoint{3.585805in}{0.367377in}}%
\pgfpathlineto{\pgfqpoint{3.647639in}{0.365675in}}%
\pgfpathlineto{\pgfqpoint{3.663097in}{0.365957in}}%
\pgfpathlineto{\pgfqpoint{3.678556in}{0.367345in}}%
\pgfpathlineto{\pgfqpoint{3.694014in}{0.369900in}}%
\pgfpathlineto{\pgfqpoint{3.763577in}{0.385002in}}%
\pgfpathlineto{\pgfqpoint{3.779036in}{0.387502in}}%
\pgfpathlineto{\pgfqpoint{3.794494in}{0.389490in}}%
\pgfpathlineto{\pgfqpoint{3.809953in}{0.390939in}}%
\pgfpathlineto{\pgfqpoint{3.825411in}{0.391789in}}%
\pgfpathlineto{\pgfqpoint{3.840870in}{0.392038in}}%
\pgfpathlineto{\pgfqpoint{3.856328in}{0.391502in}}%
\pgfpathlineto{\pgfqpoint{3.871787in}{0.389611in}}%
\pgfpathlineto{\pgfqpoint{3.887245in}{0.386327in}}%
\pgfpathlineto{\pgfqpoint{3.894974in}{0.384176in}}%
\pgfpathlineto{\pgfqpoint{3.902704in}{0.382632in}}%
\pgfpathlineto{\pgfqpoint{3.910433in}{0.382265in}}%
\pgfpathlineto{\pgfqpoint{3.918162in}{0.383074in}}%
\pgfpathlineto{\pgfqpoint{3.925891in}{0.385060in}}%
\pgfpathlineto{\pgfqpoint{3.933621in}{0.388223in}}%
\pgfpathlineto{\pgfqpoint{3.941350in}{0.392563in}}%
\pgfpathlineto{\pgfqpoint{3.949079in}{0.398422in}}%
\pgfpathlineto{\pgfqpoint{3.956808in}{0.406289in}}%
\pgfpathlineto{\pgfqpoint{3.964537in}{0.416167in}}%
\pgfpathlineto{\pgfqpoint{3.972267in}{0.428056in}}%
\pgfpathlineto{\pgfqpoint{3.979996in}{0.441956in}}%
\pgfpathlineto{\pgfqpoint{3.987725in}{0.457868in}}%
\pgfpathlineto{\pgfqpoint{3.995454in}{0.475666in}}%
\pgfpathlineto{\pgfqpoint{4.003184in}{0.494960in}}%
\pgfpathlineto{\pgfqpoint{4.010913in}{0.515720in}}%
\pgfpathlineto{\pgfqpoint{4.018642in}{0.537947in}}%
\pgfpathlineto{\pgfqpoint{4.026371in}{0.561641in}}%
\pgfpathlineto{\pgfqpoint{4.034101in}{0.586802in}}%
\pgfpathlineto{\pgfqpoint{4.041830in}{0.613655in}}%
\pgfpathlineto{\pgfqpoint{4.049559in}{0.643880in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{0.677819in}}%
\pgfpathlineto{\pgfqpoint{4.065018in}{0.715472in}}%
\pgfpathlineto{\pgfqpoint{4.072747in}{0.756839in}}%
\pgfpathlineto{\pgfqpoint{4.080476in}{0.801920in}}%
\pgfpathlineto{\pgfqpoint{4.119122in}{1.044254in}}%
\pgfpathlineto{\pgfqpoint{4.134581in}{1.137211in}}%
\pgfpathlineto{\pgfqpoint{4.142310in}{1.181128in}}%
\pgfpathlineto{\pgfqpoint{4.150039in}{1.221140in}}%
\pgfpathlineto{\pgfqpoint{4.157769in}{1.257247in}}%
\pgfpathlineto{\pgfqpoint{4.165498in}{1.289450in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{1.317749in}}%
\pgfpathlineto{\pgfqpoint{4.180956in}{1.342143in}}%
\pgfpathlineto{\pgfqpoint{4.188685in}{1.362624in}}%
\pgfpathlineto{\pgfqpoint{4.196415in}{1.379167in}}%
\pgfpathlineto{\pgfqpoint{4.204144in}{1.391774in}}%
\pgfpathlineto{\pgfqpoint{4.211873in}{1.400443in}}%
\pgfpathlineto{\pgfqpoint{4.219602in}{1.405174in}}%
\pgfpathlineto{\pgfqpoint{4.227332in}{1.405969in}}%
\pgfpathlineto{\pgfqpoint{4.235061in}{1.401925in}}%
\pgfpathlineto{\pgfqpoint{4.242790in}{1.388261in}}%
\pgfpathlineto{\pgfqpoint{4.250519in}{1.364277in}}%
\pgfpathlineto{\pgfqpoint{4.258249in}{1.329972in}}%
\pgfpathlineto{\pgfqpoint{4.265978in}{1.285345in}}%
\pgfpathlineto{\pgfqpoint{4.273707in}{1.230398in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{1.165531in}}%
\pgfpathlineto{\pgfqpoint{4.296895in}{1.026937in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{0.882242in}}%
\pgfpathlineto{\pgfqpoint{4.335541in}{0.660305in}}%
\pgfpathlineto{\pgfqpoint{4.343270in}{0.598979in}}%
\pgfpathlineto{\pgfqpoint{4.351000in}{0.547498in}}%
\pgfpathlineto{\pgfqpoint{4.358729in}{0.505863in}}%
\pgfpathlineto{\pgfqpoint{4.366458in}{0.474074in}}%
\pgfpathlineto{\pgfqpoint{4.374187in}{0.452130in}}%
\pgfpathlineto{\pgfqpoint{4.381917in}{0.437887in}}%
\pgfpathlineto{\pgfqpoint{4.389646in}{0.427537in}}%
\pgfpathlineto{\pgfqpoint{4.397375in}{0.421009in}}%
\pgfpathlineto{\pgfqpoint{4.405104in}{0.418300in}}%
\pgfpathlineto{\pgfqpoint{4.412833in}{0.419412in}}%
\pgfpathlineto{\pgfqpoint{4.420563in}{0.424344in}}%
\pgfpathlineto{\pgfqpoint{4.428292in}{0.432027in}}%
\pgfpathlineto{\pgfqpoint{4.436021in}{0.438283in}}%
\pgfpathlineto{\pgfqpoint{4.443750in}{0.442694in}}%
\pgfpathlineto{\pgfqpoint{4.451480in}{0.445257in}}%
\pgfpathlineto{\pgfqpoint{4.459209in}{0.445975in}}%
\pgfpathlineto{\pgfqpoint{4.466938in}{0.444846in}}%
\pgfpathlineto{\pgfqpoint{4.482397in}{0.438894in}}%
\pgfpathlineto{\pgfqpoint{4.505584in}{0.430001in}}%
\pgfpathlineto{\pgfqpoint{4.528772in}{0.421838in}}%
\pgfpathlineto{\pgfqpoint{4.551960in}{0.414749in}}%
\pgfpathlineto{\pgfqpoint{4.567418in}{0.410669in}}%
\pgfpathlineto{\pgfqpoint{4.582877in}{0.407360in}}%
\pgfpathlineto{\pgfqpoint{4.598335in}{0.405117in}}%
\pgfpathlineto{\pgfqpoint{4.613794in}{0.403939in}}%
\pgfpathlineto{\pgfqpoint{4.629252in}{0.403104in}}%
\pgfpathlineto{\pgfqpoint{4.644711in}{0.401352in}}%
\pgfpathlineto{\pgfqpoint{4.660169in}{0.398660in}}%
\pgfpathlineto{\pgfqpoint{4.675628in}{0.395067in}}%
\pgfpathlineto{\pgfqpoint{4.691086in}{0.390673in}}%
\pgfpathlineto{\pgfqpoint{4.706545in}{0.385484in}}%
\pgfpathlineto{\pgfqpoint{4.722003in}{0.379934in}}%
\pgfpathlineto{\pgfqpoint{4.737462in}{0.375697in}}%
\pgfpathlineto{\pgfqpoint{4.752920in}{0.372935in}}%
\pgfpathlineto{\pgfqpoint{4.768379in}{0.371526in}}%
\pgfpathlineto{\pgfqpoint{4.783837in}{0.370747in}}%
\pgfpathlineto{\pgfqpoint{4.799296in}{0.370480in}}%
\pgfpathlineto{\pgfqpoint{4.837942in}{0.370480in}}%
\pgfpathlineto{\pgfqpoint{4.899776in}{0.368763in}}%
\pgfpathlineto{\pgfqpoint{4.938422in}{0.369048in}}%
\pgfpathlineto{\pgfqpoint{4.984797in}{0.368964in}}%
\pgfpathlineto{\pgfqpoint{5.023444in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{5.038902in}{0.369186in}}%
\pgfpathlineto{\pgfqpoint{5.077548in}{0.367182in}}%
\pgfpathlineto{\pgfqpoint{5.100736in}{0.367302in}}%
\pgfpathlineto{\pgfqpoint{5.116194in}{0.367244in}}%
\pgfpathlineto{\pgfqpoint{5.131653in}{0.366579in}}%
\pgfpathlineto{\pgfqpoint{5.162570in}{0.364393in}}%
\pgfpathlineto{\pgfqpoint{5.178028in}{0.364492in}}%
\pgfpathlineto{\pgfqpoint{5.193487in}{0.365610in}}%
\pgfpathlineto{\pgfqpoint{5.208945in}{0.366933in}}%
\pgfpathlineto{\pgfqpoint{5.224404in}{0.367558in}}%
\pgfpathlineto{\pgfqpoint{5.239862in}{0.367484in}}%
\pgfpathlineto{\pgfqpoint{5.278508in}{0.365885in}}%
\pgfpathlineto{\pgfqpoint{5.309425in}{0.364537in}}%
\pgfpathlineto{\pgfqpoint{5.332613in}{0.364572in}}%
\pgfpathlineto{\pgfqpoint{5.394447in}{0.366043in}}%
\pgfpathlineto{\pgfqpoint{5.433093in}{0.366058in}}%
\pgfpathlineto{\pgfqpoint{5.464010in}{0.365969in}}%
\pgfpathlineto{\pgfqpoint{5.510386in}{0.366125in}}%
\pgfpathlineto{\pgfqpoint{5.533573in}{0.365138in}}%
\pgfpathlineto{\pgfqpoint{5.556761in}{0.364180in}}%
\pgfpathlineto{\pgfqpoint{5.579949in}{0.363815in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.292094in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.315281in}{0.366139in}}%
\pgfpathlineto{\pgfqpoint{3.338469in}{0.367456in}}%
\pgfpathlineto{\pgfqpoint{3.361657in}{0.367993in}}%
\pgfpathlineto{\pgfqpoint{3.400303in}{0.367838in}}%
\pgfpathlineto{\pgfqpoint{3.438949in}{0.367539in}}%
\pgfpathlineto{\pgfqpoint{3.469866in}{0.368176in}}%
\pgfpathlineto{\pgfqpoint{3.500783in}{0.369685in}}%
\pgfpathlineto{\pgfqpoint{3.578075in}{0.375185in}}%
\pgfpathlineto{\pgfqpoint{3.624451in}{0.378787in}}%
\pgfpathlineto{\pgfqpoint{3.639909in}{0.379282in}}%
\pgfpathlineto{\pgfqpoint{3.655368in}{0.379270in}}%
\pgfpathlineto{\pgfqpoint{3.670826in}{0.378631in}}%
\pgfpathlineto{\pgfqpoint{3.686285in}{0.377292in}}%
\pgfpathlineto{\pgfqpoint{3.717202in}{0.373636in}}%
\pgfpathlineto{\pgfqpoint{3.732660in}{0.373442in}}%
\pgfpathlineto{\pgfqpoint{3.748119in}{0.374672in}}%
\pgfpathlineto{\pgfqpoint{3.755848in}{0.375838in}}%
\pgfpathlineto{\pgfqpoint{3.763577in}{0.377407in}}%
\pgfpathlineto{\pgfqpoint{3.771306in}{0.379379in}}%
\pgfpathlineto{\pgfqpoint{3.779036in}{0.381756in}}%
\pgfpathlineto{\pgfqpoint{3.786765in}{0.384536in}}%
\pgfpathlineto{\pgfqpoint{3.809953in}{0.394148in}}%
\pgfpathlineto{\pgfqpoint{3.817682in}{0.396648in}}%
\pgfpathlineto{\pgfqpoint{3.825411in}{0.398645in}}%
\pgfpathlineto{\pgfqpoint{3.833140in}{0.400141in}}%
\pgfpathlineto{\pgfqpoint{3.840870in}{0.401135in}}%
\pgfpathlineto{\pgfqpoint{3.848599in}{0.401616in}}%
\pgfpathlineto{\pgfqpoint{3.856328in}{0.401455in}}%
\pgfpathlineto{\pgfqpoint{3.864057in}{0.400616in}}%
\pgfpathlineto{\pgfqpoint{3.871787in}{0.399100in}}%
\pgfpathlineto{\pgfqpoint{3.879516in}{0.396906in}}%
\pgfpathlineto{\pgfqpoint{3.887245in}{0.394034in}}%
\pgfpathlineto{\pgfqpoint{3.894974in}{0.390512in}}%
\pgfpathlineto{\pgfqpoint{3.902704in}{0.388177in}}%
\pgfpathlineto{\pgfqpoint{3.910433in}{0.388140in}}%
\pgfpathlineto{\pgfqpoint{3.918162in}{0.390403in}}%
\pgfpathlineto{\pgfqpoint{3.925891in}{0.394964in}}%
\pgfpathlineto{\pgfqpoint{3.933621in}{0.401825in}}%
\pgfpathlineto{\pgfqpoint{3.941350in}{0.410985in}}%
\pgfpathlineto{\pgfqpoint{3.949079in}{0.421201in}}%
\pgfpathlineto{\pgfqpoint{3.956808in}{0.430706in}}%
\pgfpathlineto{\pgfqpoint{3.964537in}{0.439486in}}%
\pgfpathlineto{\pgfqpoint{3.972267in}{0.447541in}}%
\pgfpathlineto{\pgfqpoint{3.979996in}{0.454870in}}%
\pgfpathlineto{\pgfqpoint{3.995454in}{0.467968in}}%
\pgfpathlineto{\pgfqpoint{4.003184in}{0.476281in}}%
\pgfpathlineto{\pgfqpoint{4.010913in}{0.486553in}}%
\pgfpathlineto{\pgfqpoint{4.018642in}{0.498783in}}%
\pgfpathlineto{\pgfqpoint{4.026371in}{0.512972in}}%
\pgfpathlineto{\pgfqpoint{4.034101in}{0.529120in}}%
\pgfpathlineto{\pgfqpoint{4.041830in}{0.547353in}}%
\pgfpathlineto{\pgfqpoint{4.049559in}{0.568616in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{0.593102in}}%
\pgfpathlineto{\pgfqpoint{4.065018in}{0.620810in}}%
\pgfpathlineto{\pgfqpoint{4.072747in}{0.651741in}}%
\pgfpathlineto{\pgfqpoint{4.080476in}{0.685895in}}%
\pgfpathlineto{\pgfqpoint{4.095935in}{0.761745in}}%
\pgfpathlineto{\pgfqpoint{4.119122in}{0.879552in}}%
\pgfpathlineto{\pgfqpoint{4.134581in}{0.959905in}}%
\pgfpathlineto{\pgfqpoint{4.142310in}{1.002507in}}%
\pgfpathlineto{\pgfqpoint{4.150039in}{1.049316in}}%
\pgfpathlineto{\pgfqpoint{4.157769in}{1.100331in}}%
\pgfpathlineto{\pgfqpoint{4.165498in}{1.155553in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{1.214980in}}%
\pgfpathlineto{\pgfqpoint{4.180956in}{1.278614in}}%
\pgfpathlineto{\pgfqpoint{4.204144in}{1.480819in}}%
\pgfpathlineto{\pgfqpoint{4.235061in}{1.756720in}}%
\pgfpathlineto{\pgfqpoint{4.242790in}{1.816296in}}%
\pgfpathlineto{\pgfqpoint{4.250519in}{1.865606in}}%
\pgfpathlineto{\pgfqpoint{4.258249in}{1.904651in}}%
\pgfpathlineto{\pgfqpoint{4.265978in}{1.933430in}}%
\pgfpathlineto{\pgfqpoint{4.273707in}{1.951943in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{1.960377in}}%
\pgfpathlineto{\pgfqpoint{4.289166in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{4.296895in}{1.956734in}}%
\pgfpathlineto{\pgfqpoint{4.304624in}{1.945653in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{1.928400in}}%
\pgfpathlineto{\pgfqpoint{4.320083in}{1.904974in}}%
\pgfpathlineto{\pgfqpoint{4.327812in}{1.875379in}}%
\pgfpathlineto{\pgfqpoint{4.335541in}{1.840240in}}%
\pgfpathlineto{\pgfqpoint{4.343270in}{1.800032in}}%
\pgfpathlineto{\pgfqpoint{4.351000in}{1.754756in}}%
\pgfpathlineto{\pgfqpoint{4.358729in}{1.704411in}}%
\pgfpathlineto{\pgfqpoint{4.366458in}{1.648998in}}%
\pgfpathlineto{\pgfqpoint{4.374187in}{1.588515in}}%
\pgfpathlineto{\pgfqpoint{4.397375in}{1.394136in}}%
\pgfpathlineto{\pgfqpoint{4.420563in}{1.192995in}}%
\pgfpathlineto{\pgfqpoint{4.428292in}{1.125522in}}%
\pgfpathlineto{\pgfqpoint{4.436021in}{1.062527in}}%
\pgfpathlineto{\pgfqpoint{4.443750in}{1.004429in}}%
\pgfpathlineto{\pgfqpoint{4.451480in}{0.951227in}}%
\pgfpathlineto{\pgfqpoint{4.459209in}{0.902923in}}%
\pgfpathlineto{\pgfqpoint{4.466938in}{0.859515in}}%
\pgfpathlineto{\pgfqpoint{4.474667in}{0.820859in}}%
\pgfpathlineto{\pgfqpoint{4.482397in}{0.785512in}}%
\pgfpathlineto{\pgfqpoint{4.490126in}{0.753106in}}%
\pgfpathlineto{\pgfqpoint{4.497855in}{0.723640in}}%
\pgfpathlineto{\pgfqpoint{4.505584in}{0.697113in}}%
\pgfpathlineto{\pgfqpoint{4.513314in}{0.673527in}}%
\pgfpathlineto{\pgfqpoint{4.521043in}{0.652858in}}%
\pgfpathlineto{\pgfqpoint{4.528772in}{0.633899in}}%
\pgfpathlineto{\pgfqpoint{4.536501in}{0.615969in}}%
\pgfpathlineto{\pgfqpoint{4.544231in}{0.599070in}}%
\pgfpathlineto{\pgfqpoint{4.551960in}{0.583200in}}%
\pgfpathlineto{\pgfqpoint{4.559689in}{0.568360in}}%
\pgfpathlineto{\pgfqpoint{4.567418in}{0.554550in}}%
\pgfpathlineto{\pgfqpoint{4.575148in}{0.541721in}}%
\pgfpathlineto{\pgfqpoint{4.582877in}{0.529808in}}%
\pgfpathlineto{\pgfqpoint{4.590606in}{0.518810in}}%
\pgfpathlineto{\pgfqpoint{4.598335in}{0.508727in}}%
\pgfpathlineto{\pgfqpoint{4.606065in}{0.499559in}}%
\pgfpathlineto{\pgfqpoint{4.613794in}{0.491307in}}%
\pgfpathlineto{\pgfqpoint{4.621523in}{0.483893in}}%
\pgfpathlineto{\pgfqpoint{4.629252in}{0.477089in}}%
\pgfpathlineto{\pgfqpoint{4.636981in}{0.470881in}}%
\pgfpathlineto{\pgfqpoint{4.644711in}{0.465269in}}%
\pgfpathlineto{\pgfqpoint{4.652440in}{0.460252in}}%
\pgfpathlineto{\pgfqpoint{4.660169in}{0.455832in}}%
\pgfpathlineto{\pgfqpoint{4.675628in}{0.448374in}}%
\pgfpathlineto{\pgfqpoint{4.691086in}{0.441851in}}%
\pgfpathlineto{\pgfqpoint{4.706545in}{0.436211in}}%
\pgfpathlineto{\pgfqpoint{4.729732in}{0.429102in}}%
\pgfpathlineto{\pgfqpoint{4.752920in}{0.422921in}}%
\pgfpathlineto{\pgfqpoint{4.783837in}{0.415736in}}%
\pgfpathlineto{\pgfqpoint{4.861129in}{0.398224in}}%
\pgfpathlineto{\pgfqpoint{4.899776in}{0.389330in}}%
\pgfpathlineto{\pgfqpoint{4.922963in}{0.384634in}}%
\pgfpathlineto{\pgfqpoint{4.946151in}{0.380967in}}%
\pgfpathlineto{\pgfqpoint{4.969339in}{0.378234in}}%
\pgfpathlineto{\pgfqpoint{4.992527in}{0.376106in}}%
\pgfpathlineto{\pgfqpoint{5.054361in}{0.371104in}}%
\pgfpathlineto{\pgfqpoint{5.077548in}{0.369479in}}%
\pgfpathlineto{\pgfqpoint{5.100736in}{0.368595in}}%
\pgfpathlineto{\pgfqpoint{5.123924in}{0.368463in}}%
\pgfpathlineto{\pgfqpoint{5.147111in}{0.369088in}}%
\pgfpathlineto{\pgfqpoint{5.178028in}{0.369973in}}%
\pgfpathlineto{\pgfqpoint{5.201216in}{0.370122in}}%
\pgfpathlineto{\pgfqpoint{5.216675in}{0.369710in}}%
\pgfpathlineto{\pgfqpoint{5.232133in}{0.368801in}}%
\pgfpathlineto{\pgfqpoint{5.263050in}{0.366405in}}%
\pgfpathlineto{\pgfqpoint{5.286238in}{0.365744in}}%
\pgfpathlineto{\pgfqpoint{5.317155in}{0.366096in}}%
\pgfpathlineto{\pgfqpoint{5.371259in}{0.367321in}}%
\pgfpathlineto{\pgfqpoint{5.402176in}{0.366731in}}%
\pgfpathlineto{\pgfqpoint{5.471740in}{0.364971in}}%
\pgfpathlineto{\pgfqpoint{5.518115in}{0.366028in}}%
\pgfpathlineto{\pgfqpoint{5.549032in}{0.366458in}}%
\pgfpathlineto{\pgfqpoint{5.572220in}{0.365947in}}%
\pgfpathlineto{\pgfqpoint{5.595407in}{0.364650in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.035311in}{0.364043in}}{\pgfqpoint{2.567826in}{1.597598in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.292094in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.307552in}{0.366016in}}%
\pgfpathlineto{\pgfqpoint{3.323010in}{0.367478in}}%
\pgfpathlineto{\pgfqpoint{3.338469in}{0.368427in}}%
\pgfpathlineto{\pgfqpoint{3.353927in}{0.368865in}}%
\pgfpathlineto{\pgfqpoint{3.408032in}{0.369418in}}%
\pgfpathlineto{\pgfqpoint{3.438949in}{0.370339in}}%
\pgfpathlineto{\pgfqpoint{3.462137in}{0.370490in}}%
\pgfpathlineto{\pgfqpoint{3.477595in}{0.370137in}}%
\pgfpathlineto{\pgfqpoint{3.493054in}{0.369255in}}%
\pgfpathlineto{\pgfqpoint{3.539429in}{0.365764in}}%
\pgfpathlineto{\pgfqpoint{3.554888in}{0.365704in}}%
\pgfpathlineto{\pgfqpoint{3.585805in}{0.366821in}}%
\pgfpathlineto{\pgfqpoint{3.616722in}{0.368832in}}%
\pgfpathlineto{\pgfqpoint{3.663097in}{0.372031in}}%
\pgfpathlineto{\pgfqpoint{3.678556in}{0.372380in}}%
\pgfpathlineto{\pgfqpoint{3.694014in}{0.372054in}}%
\pgfpathlineto{\pgfqpoint{3.717202in}{0.371101in}}%
\pgfpathlineto{\pgfqpoint{3.732660in}{0.371412in}}%
\pgfpathlineto{\pgfqpoint{3.748119in}{0.372571in}}%
\pgfpathlineto{\pgfqpoint{3.779036in}{0.375533in}}%
\pgfpathlineto{\pgfqpoint{3.809953in}{0.377650in}}%
\pgfpathlineto{\pgfqpoint{3.833140in}{0.378215in}}%
\pgfpathlineto{\pgfqpoint{3.848599in}{0.378020in}}%
\pgfpathlineto{\pgfqpoint{3.856328in}{0.377496in}}%
\pgfpathlineto{\pgfqpoint{3.864057in}{0.376547in}}%
\pgfpathlineto{\pgfqpoint{3.871787in}{0.375174in}}%
\pgfpathlineto{\pgfqpoint{3.879516in}{0.373377in}}%
\pgfpathlineto{\pgfqpoint{3.887245in}{0.371155in}}%
\pgfpathlineto{\pgfqpoint{3.902704in}{0.366251in}}%
\pgfpathlineto{\pgfqpoint{3.910433in}{0.364818in}}%
\pgfpathlineto{\pgfqpoint{3.918162in}{0.364222in}}%
\pgfpathlineto{\pgfqpoint{3.925891in}{0.364463in}}%
\pgfpathlineto{\pgfqpoint{3.933621in}{0.365539in}}%
\pgfpathlineto{\pgfqpoint{3.964537in}{0.372988in}}%
\pgfpathlineto{\pgfqpoint{3.972267in}{0.374034in}}%
\pgfpathlineto{\pgfqpoint{3.979996in}{0.374679in}}%
\pgfpathlineto{\pgfqpoint{4.003184in}{0.375690in}}%
\pgfpathlineto{\pgfqpoint{4.010913in}{0.377023in}}%
\pgfpathlineto{\pgfqpoint{4.018642in}{0.379006in}}%
\pgfpathlineto{\pgfqpoint{4.026371in}{0.381641in}}%
\pgfpathlineto{\pgfqpoint{4.034101in}{0.384926in}}%
\pgfpathlineto{\pgfqpoint{4.041830in}{0.388846in}}%
\pgfpathlineto{\pgfqpoint{4.049559in}{0.393270in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{0.398174in}}%
\pgfpathlineto{\pgfqpoint{4.065018in}{0.403556in}}%
\pgfpathlineto{\pgfqpoint{4.072747in}{0.409418in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{0.422564in}}%
\pgfpathlineto{\pgfqpoint{4.111393in}{0.442675in}}%
\pgfpathlineto{\pgfqpoint{4.142310in}{0.468508in}}%
\pgfpathlineto{\pgfqpoint{4.150039in}{0.477559in}}%
\pgfpathlineto{\pgfqpoint{4.157769in}{0.488628in}}%
\pgfpathlineto{\pgfqpoint{4.165498in}{0.501715in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{0.516819in}}%
\pgfpathlineto{\pgfqpoint{4.180956in}{0.533941in}}%
\pgfpathlineto{\pgfqpoint{4.196415in}{0.572389in}}%
\pgfpathlineto{\pgfqpoint{4.211873in}{0.614168in}}%
\pgfpathlineto{\pgfqpoint{4.227332in}{0.659243in}}%
\pgfpathlineto{\pgfqpoint{4.235061in}{0.682617in}}%
\pgfpathlineto{\pgfqpoint{4.242790in}{0.704288in}}%
\pgfpathlineto{\pgfqpoint{4.250519in}{0.723944in}}%
\pgfpathlineto{\pgfqpoint{4.258249in}{0.741585in}}%
\pgfpathlineto{\pgfqpoint{4.265978in}{0.757211in}}%
\pgfpathlineto{\pgfqpoint{4.273707in}{0.770822in}}%
\pgfpathlineto{\pgfqpoint{4.281436in}{0.782430in}}%
\pgfpathlineto{\pgfqpoint{4.289166in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{4.296895in}{0.800209in}}%
\pgfpathlineto{\pgfqpoint{4.304624in}{0.806438in}}%
\pgfpathlineto{\pgfqpoint{4.312353in}{0.810895in}}%
\pgfpathlineto{\pgfqpoint{4.320083in}{0.813579in}}%
\pgfpathlineto{\pgfqpoint{4.327812in}{0.814486in}}%
\pgfpathlineto{\pgfqpoint{4.335541in}{0.812876in}}%
\pgfpathlineto{\pgfqpoint{4.343270in}{0.808189in}}%
\pgfpathlineto{\pgfqpoint{4.351000in}{0.800425in}}%
\pgfpathlineto{\pgfqpoint{4.358729in}{0.789583in}}%
\pgfpathlineto{\pgfqpoint{4.366458in}{0.775663in}}%
\pgfpathlineto{\pgfqpoint{4.374187in}{0.758667in}}%
\pgfpathlineto{\pgfqpoint{4.389646in}{0.719493in}}%
\pgfpathlineto{\pgfqpoint{4.405104in}{0.677519in}}%
\pgfpathlineto{\pgfqpoint{4.420563in}{0.632772in}}%
\pgfpathlineto{\pgfqpoint{4.428292in}{0.609844in}}%
\pgfpathlineto{\pgfqpoint{4.436021in}{0.588599in}}%
\pgfpathlineto{\pgfqpoint{4.443750in}{0.569229in}}%
\pgfpathlineto{\pgfqpoint{4.451480in}{0.551734in}}%
\pgfpathlineto{\pgfqpoint{4.459209in}{0.536113in}}%
\pgfpathlineto{\pgfqpoint{4.466938in}{0.522366in}}%
\pgfpathlineto{\pgfqpoint{4.474667in}{0.510418in}}%
\pgfpathlineto{\pgfqpoint{4.482397in}{0.499508in}}%
\pgfpathlineto{\pgfqpoint{4.490126in}{0.489444in}}%
\pgfpathlineto{\pgfqpoint{4.497855in}{0.480224in}}%
\pgfpathlineto{\pgfqpoint{4.505584in}{0.471848in}}%
\pgfpathlineto{\pgfqpoint{4.513314in}{0.464318in}}%
\pgfpathlineto{\pgfqpoint{4.521043in}{0.457626in}}%
\pgfpathlineto{\pgfqpoint{4.536501in}{0.445552in}}%
\pgfpathlineto{\pgfqpoint{4.551960in}{0.434718in}}%
\pgfpathlineto{\pgfqpoint{4.567418in}{0.425124in}}%
\pgfpathlineto{\pgfqpoint{4.575148in}{0.420916in}}%
\pgfpathlineto{\pgfqpoint{4.582877in}{0.417308in}}%
\pgfpathlineto{\pgfqpoint{4.590606in}{0.414300in}}%
\pgfpathlineto{\pgfqpoint{4.598335in}{0.411892in}}%
\pgfpathlineto{\pgfqpoint{4.606065in}{0.410083in}}%
\pgfpathlineto{\pgfqpoint{4.613794in}{0.408875in}}%
\pgfpathlineto{\pgfqpoint{4.636981in}{0.406892in}}%
\pgfpathlineto{\pgfqpoint{4.667898in}{0.405133in}}%
\pgfpathlineto{\pgfqpoint{4.691086in}{0.403639in}}%
\pgfpathlineto{\pgfqpoint{4.714274in}{0.401429in}}%
\pgfpathlineto{\pgfqpoint{4.745191in}{0.397733in}}%
\pgfpathlineto{\pgfqpoint{4.791566in}{0.391282in}}%
\pgfpathlineto{\pgfqpoint{4.822483in}{0.386979in}}%
\pgfpathlineto{\pgfqpoint{4.845671in}{0.384696in}}%
\pgfpathlineto{\pgfqpoint{4.868859in}{0.383329in}}%
\pgfpathlineto{\pgfqpoint{4.899776in}{0.382202in}}%
\pgfpathlineto{\pgfqpoint{4.938422in}{0.381056in}}%
\pgfpathlineto{\pgfqpoint{4.977068in}{0.379080in}}%
\pgfpathlineto{\pgfqpoint{5.007985in}{0.376777in}}%
\pgfpathlineto{\pgfqpoint{5.031173in}{0.374126in}}%
\pgfpathlineto{\pgfqpoint{5.069819in}{0.368540in}}%
\pgfpathlineto{\pgfqpoint{5.085277in}{0.367410in}}%
\pgfpathlineto{\pgfqpoint{5.100736in}{0.367111in}}%
\pgfpathlineto{\pgfqpoint{5.123924in}{0.367643in}}%
\pgfpathlineto{\pgfqpoint{5.147111in}{0.369109in}}%
\pgfpathlineto{\pgfqpoint{5.170299in}{0.370452in}}%
\pgfpathlineto{\pgfqpoint{5.193487in}{0.370832in}}%
\pgfpathlineto{\pgfqpoint{5.224404in}{0.370224in}}%
\pgfpathlineto{\pgfqpoint{5.293967in}{0.367809in}}%
\pgfpathlineto{\pgfqpoint{5.317155in}{0.367980in}}%
\pgfpathlineto{\pgfqpoint{5.340342in}{0.368932in}}%
\pgfpathlineto{\pgfqpoint{5.371259in}{0.370293in}}%
\pgfpathlineto{\pgfqpoint{5.402176in}{0.370983in}}%
\pgfpathlineto{\pgfqpoint{5.425364in}{0.370868in}}%
\pgfpathlineto{\pgfqpoint{5.541303in}{0.368040in}}%
\pgfpathlineto{\pgfqpoint{5.564490in}{0.367040in}}%
\pgfpathlineto{\pgfqpoint{5.587678in}{0.365442in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035311in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{3.035311in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035311in}{0.364043in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{0.364043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035311in}{1.961642in}}%
\pgfpathlineto{\pgfqpoint{5.603137in}{1.961642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.138024in,y=1.881762in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\widetilde B_r$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773249in}{0.931395in}}%
\pgfpathlineto{\pgfqpoint{5.547581in}{0.931395in}}%
\pgfpathlineto{\pgfqpoint{5.547581in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{4.773249in}{1.906086in}}%
\pgfpathlineto{\pgfqpoint{4.773249in}{0.931395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817694in}{1.822753in}}%
\pgfpathlineto{\pgfqpoint{4.889916in}{1.822753in}}%
\pgfpathlineto{\pgfqpoint{4.962138in}{1.822753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017694in,y=1.783864in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}w filter}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.817694in}{1.662259in}}%
\pgfpathlineto{\pgfqpoint{4.889916in}{1.662259in}}%
\pgfpathlineto{\pgfqpoint{4.962138in}{1.662259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017694in,y=1.623370in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}w/o filter}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817694in}{1.501148in}}%
\pgfpathlineto{\pgfqpoint{4.889916in}{1.501148in}}%
\pgfpathlineto{\pgfqpoint{4.962138in}{1.501148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889916in}{1.501148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017694in,y=1.462259in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}m=9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817694in}{1.346210in}}%
\pgfpathlineto{\pgfqpoint{4.889916in}{1.346210in}}%
\pgfpathlineto{\pgfqpoint{4.962138in}{1.346210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889916in}{1.346210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017694in,y=1.307321in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}m=10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817694in}{1.191271in}}%
\pgfpathlineto{\pgfqpoint{4.889916in}{1.191271in}}%
\pgfpathlineto{\pgfqpoint{4.962138in}{1.191271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889916in}{1.191271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017694in,y=1.152382in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}m=11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817694in}{1.036333in}}%
\pgfpathlineto{\pgfqpoint{4.889916in}{1.036333in}}%
\pgfpathlineto{\pgfqpoint{4.962138in}{1.036333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889916in}{1.036333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017694in,y=0.997444in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}m=12}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/ch5/ss_fig1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.897927in}{3.662257in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.897927in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.897927in}{3.662257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.662257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{3.573129in}}%
\pgfpathlineto{\pgfqpoint{0.572376in}{3.573129in}}%
\pgfpathlineto{\pgfqpoint{0.572376in}{2.051607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{0.572376in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572376in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572376in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.078426in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{1.078426in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078426in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078426in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.584475in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{1.584475in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584475in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584475in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090525in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{2.090525in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090525in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090525in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.596574in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{2.596574in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596574in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596574in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.102624in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102624in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102624in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698888in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698888in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825401in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825401in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951913in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951913in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204938in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204938in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331450in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331450in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457963in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457963in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710987in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710987in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837500in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837500in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964012in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964012in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217037in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217037in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343549in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343549in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470062in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470062in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723087in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723087in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849599in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849599in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976111in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976111in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{2.051607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572376in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102624in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=2.012479in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-17}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{2.355911in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{2.355911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572376in}{2.355911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102624in}{2.355911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=2.316783in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{2.660216in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{2.660216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572376in}{2.660216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102624in}{2.660216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=2.621088in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{2.964520in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{2.964520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572376in}{2.964520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102624in}{2.964520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267592in, y=2.925392in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{3.268825in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{3.268825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572376in}{3.268825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102624in}{3.268825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267592in, y=3.229697in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{3.573129in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572376in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102624in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267592in, y=3.534001in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161111in,y=2.812368in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}relative error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574903in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{0.574906in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.577436in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.579967in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{0.579971in}{2.048273in}}%
\pgfpathmoveto{\pgfqpoint{0.585024in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{0.585027in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.585030in}{2.048273in}}%
\pgfpathmoveto{\pgfqpoint{0.592615in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{0.592618in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.600209in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.602739in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{0.605269in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.610330in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.612860in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{0.615390in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.617920in}{2.233006in}}%
\pgfpathlineto{\pgfqpoint{0.620451in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.622981in}{2.233006in}}%
\pgfpathlineto{\pgfqpoint{0.625511in}{2.233006in}}%
\pgfpathlineto{\pgfqpoint{0.628041in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.633102in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.635632in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.638162in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.640693in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.643223in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.645753in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.648283in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.650814in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.653344in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.658404in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.660935in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.663465in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.673586in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.676116in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.678646in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.683707in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.688767in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.698888in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.701419in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{0.703949in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{0.709009in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{0.711540in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{0.714070in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.716600in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{0.719130in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.721661in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.724191in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{0.726721in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.734312in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.736842in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{0.741903in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{0.744433in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.779856in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.782387in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.787447in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{0.789977in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.795038in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.797568in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.800098in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.802629in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.805159in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.807689in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.810219in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.812750in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.815280in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.817810in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.820340in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.822870in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.825401in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.827931in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.832991in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.835522in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.838052in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.840582in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.873475in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.876006in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.878536in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.888657in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.891187in}{2.233006in}}%
\pgfpathlineto{\pgfqpoint{0.893717in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.896248in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.901308in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.906369in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.911429in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.913959in}{2.233006in}}%
\pgfpathlineto{\pgfqpoint{0.916490in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.921550in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.924080in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.926611in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.931671in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.934201in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.939262in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.941792in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.944322in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.946853in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.949383in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.951913in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.959504in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.964564in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.967095in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.969625in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.972155in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.974685in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.987337in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.989867in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.999988in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{1.002518in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{1.007579in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{1.010109in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{1.012639in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.015169in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{1.022760in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.025290in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.027821in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.030351in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.035411in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.037942in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.065774in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{1.070835in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.073365in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.078426in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{1.080956in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.083486in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.086016in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.098668in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.101198in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.106258in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.108788in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.111319in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.113849in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.123970in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{1.131561in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.136621in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{1.139151in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.156863in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.164454in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.172045in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.174575in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.177105in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.179635in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.182166in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.184696in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.187226in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.189756in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.192287in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.194817in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.197347in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.199877in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.220119in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.222650in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.225180in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{1.227710in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{1.230240in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{1.235301in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.240361in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.242892in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{1.245422in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.250482in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.253013in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{1.255543in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.268194in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.270724in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{1.278315in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.280845in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{1.283376in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.288436in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.290966in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{1.293497in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.313739in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{1.318799in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.321329in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.323860in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{1.326390in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.328920in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{1.331450in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.333981in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.336511in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{1.339041in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.344102in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{1.349162in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{1.351692in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.359283in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.361813in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{1.364344in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{1.366874in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.369404in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{1.371934in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.374465in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.376995in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{1.379525in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{1.382055in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{1.387116in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{1.389646in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{1.394706in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{1.397237in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{1.399767in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{1.402297in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{1.404827in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{1.407358in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{1.409888in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{1.417479in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{1.420009in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{1.422539in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{1.425069in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{1.427600in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{1.430130in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{1.432660in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{1.435190in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{1.437721in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{1.440251in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{1.442781in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{1.447842in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{1.450372in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{1.452902in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{1.460493in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{1.463023in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{1.468084in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{1.470614in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{1.473144in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{1.475674in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{1.478205in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{1.480735in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{1.483265in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{1.485795in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{1.488326in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{1.490856in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{1.493386in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{1.495916in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{1.500977in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{1.503507in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{1.511098in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{1.513628in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{1.516158in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{1.518689in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{1.521219in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{1.526279in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{1.538931in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{1.541461in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{1.543991in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{1.549052in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{1.551582in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{1.554112in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{1.564233in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{1.566763in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{1.569294in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{1.589536in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{1.599657in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{1.602187in}{2.303906in}}%
\pgfpathlineto{\pgfqpoint{1.607247in}{2.303906in}}%
\pgfpathlineto{\pgfqpoint{1.609778in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{1.617368in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{1.622429in}{2.310063in}}%
\pgfpathlineto{\pgfqpoint{1.627489in}{2.310063in}}%
\pgfpathlineto{\pgfqpoint{1.630020in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{1.632550in}{2.310063in}}%
\pgfpathlineto{\pgfqpoint{1.655322in}{2.310063in}}%
\pgfpathlineto{\pgfqpoint{1.657852in}{2.311937in}}%
\pgfpathlineto{\pgfqpoint{1.665443in}{2.311937in}}%
\pgfpathlineto{\pgfqpoint{1.667973in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{1.670503in}{2.311937in}}%
\pgfpathlineto{\pgfqpoint{1.673034in}{2.311937in}}%
\pgfpathlineto{\pgfqpoint{1.675564in}{2.310063in}}%
\pgfpathlineto{\pgfqpoint{1.678094in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{1.683155in}{2.311937in}}%
\pgfpathlineto{\pgfqpoint{1.690745in}{2.311937in}}%
\pgfpathlineto{\pgfqpoint{1.693276in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{1.705927in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{1.710987in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{1.713518in}{2.315464in}}%
\pgfpathlineto{\pgfqpoint{1.716048in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{1.723639in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{1.726169in}{2.318728in}}%
\pgfpathlineto{\pgfqpoint{1.728699in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{1.733760in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{1.741350in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{1.743881in}{2.318728in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{1.751471in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{1.754002in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{1.756532in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{1.759062in}{2.324611in}}%
\pgfpathlineto{\pgfqpoint{1.761592in}{2.324611in}}%
\pgfpathlineto{\pgfqpoint{1.764123in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{1.766653in}{2.324611in}}%
\pgfpathlineto{\pgfqpoint{1.769183in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{1.771713in}{2.324611in}}%
\pgfpathlineto{\pgfqpoint{1.774244in}{2.324611in}}%
\pgfpathlineto{\pgfqpoint{1.776774in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{1.781834in}{2.324611in}}%
\pgfpathlineto{\pgfqpoint{1.784365in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{1.789425in}{2.325966in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{2.325966in}}%
\pgfpathlineto{\pgfqpoint{1.812197in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{1.814728in}{2.325966in}}%
\pgfpathlineto{\pgfqpoint{1.817258in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{1.819788in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{1.822318in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.827379in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{1.829909in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.834970in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{1.842560in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{1.845091in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.847621in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.850151in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{1.855212in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{1.857742in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.862802in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{1.865333in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.872923in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.875454in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{1.877984in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{1.880514in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{2.325966in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{2.325966in}}%
\pgfpathlineto{\pgfqpoint{1.890635in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.893165in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{1.895696in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.898226in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.900756in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.903286in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.905817in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.908347in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.913407in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.915938in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.918468in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.926059in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.931119in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.933649in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.941240in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.943770in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.946300in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.948831in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.951361in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{1.953891in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.956421in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.958952in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.961482in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.964012in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.966542in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.979194in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.981724in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.984254in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.986784in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.991845in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.996905in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.999436in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.001966in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{2.007026in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{2.009557in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.014617in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.017147in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{2.019678in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.024738in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.029799in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.037389in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.039920in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.052571in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.055101in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.062692in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.065222in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{2.067752in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.070283in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{2.075343in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{2.077873in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.082934in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{2.085464in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{2.087994in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{2.090525in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{2.093055in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{2.095585in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{2.098115in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{2.100646in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{2.103176in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{2.105706in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{2.108236in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{2.110767in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{2.113297in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{2.115827in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{2.123418in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{2.125948in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.128478in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.131009in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{2.133539in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.141130in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.146190in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{2.151251in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.161372in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.163902in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{2.166432in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.168962in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{2.171493in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.186674in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.189204in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{2.191735in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.204386in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.206916in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.209446in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.217037in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.219567in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.224628in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.227158in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.229688in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.232218in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.234749in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.237279in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.242339in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.247400in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.252460in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.257521in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.260051in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.262581in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{2.265112in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.267642in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.270172in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.272702in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.275233in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.277763in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.285354in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.287884in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.290414in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.292944in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.295475in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.305596in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.310656in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.315717in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.318247in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.320777in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.323307in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.325838in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.330898in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.333428in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.335959in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.338489in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.341019in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.346080in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.348610in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.356201in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.358731in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.366322in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.368852in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.381503in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.384033in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.391624in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.394154in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.396685in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.399215in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.401745in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{2.404275in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.411866in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.414396in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.416927in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.419457in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.429578in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.432108in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.434638in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.444759in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.447290in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.449820in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.454880in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.465001in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.467532in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.470062in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.472592in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.475122in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.480183in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.508015in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.510546in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.518136in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.523197in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.528257in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.530788in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.533318in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.535848in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.538378in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.540909in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{2.543439in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.551030in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.553560in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.556090in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.561151in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.563681in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{2.566211in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.571272in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.573802in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.578862in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{2.581393in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.588983in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.591514in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.596574in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{2.611756in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{2.614286in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.616816in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{2.619346in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{2.621877in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{2.624407in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{2.626937in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{2.629467in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.639588in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.642119in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.644649in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.647179in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.649709in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.652240in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.662361in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.664891in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.667421in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.672482in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.675012in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.677542in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.680072in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.685133in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.687663in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.692724in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.695254in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.697784in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.700314in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{2.702845in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.712966in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.715496in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.718026in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.720556in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.723087in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{2.725617in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{2.728147in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{2.738268in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{2.740798in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{2.743329in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{2.745859in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{2.748389in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{2.750919in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{2.753450in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{2.755980in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{2.758510in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{2.761040in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{2.763571in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{2.766101in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{2.781282in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{2.783812in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{2.786343in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{2.788873in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{2.791403in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{2.796464in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{2.798994in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{2.801524in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{2.804054in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{2.806585in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{2.809115in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{2.811645in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{2.814175in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{2.816706in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{2.824296in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{2.826827in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{2.829357in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{2.831887in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{2.834417in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{2.836948in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{2.839478in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{2.844538in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{2.847069in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{2.849599in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{2.852129in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{2.857190in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{2.859720in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{2.862250in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{2.864780in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{2.867311in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{2.869841in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{2.874901in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{2.877432in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{2.879962in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{2.882492in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{2.885022in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{2.890083in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{2.897674in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{2.900204in}{2.345998in}}%
\pgfpathlineto{\pgfqpoint{2.902734in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{2.910325in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{2.915385in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{2.917916in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{2.920446in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{2.922976in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{2.933097in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{2.935627in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{2.938158in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{2.945748in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{2.948279in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{2.950809in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{2.953339in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{2.955869in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{2.958400in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{2.960930in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{2.963460in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{2.965990in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{2.968521in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{2.971051in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{2.973581in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{2.976111in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{2.986232in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{2.991293in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{2.996353in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{2.998884in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{3.003944in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{3.009005in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{3.011535in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{3.019126in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{3.021656in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{3.024186in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{3.026716in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{3.031777in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{3.034307in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{3.036837in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{3.039368in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{3.041898in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{3.059610in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{3.062140in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{3.064670in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{3.069730in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{3.072261in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{3.074791in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{3.077321in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{3.079851in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{3.082382in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{3.084912in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{3.087442in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{3.092503in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{3.095033in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{2.344271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574903in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{0.574906in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.577436in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.579967in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{0.582497in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.590088in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.590091in}{2.048273in}}%
\pgfpathmoveto{\pgfqpoint{0.595144in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{0.595148in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{0.597678in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.602739in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.605269in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.607799in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.610330in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{0.612860in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.615390in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{0.622981in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{0.625511in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.628041in}{2.233006in}}%
\pgfpathlineto{\pgfqpoint{0.630572in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.638162in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.640693in}{2.233006in}}%
\pgfpathlineto{\pgfqpoint{0.643223in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.645753in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.648283in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.650814in}{2.233006in}}%
\pgfpathlineto{\pgfqpoint{0.653344in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.658404in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.660935in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.668525in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.671056in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.673586in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.681177in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.683707in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.688767in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.698888in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.701419in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.703949in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.716600in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.719130in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{0.721661in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.724191in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{0.726721in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{0.729251in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{0.734312in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.736842in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.739372in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{0.757084in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{0.759614in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{0.764675in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{0.767205in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.769735in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.772266in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.774796in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.777326in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.779856in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.782387in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.784917in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.787447in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.789977in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{0.797568in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{0.800098in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.820340in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.822870in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.825401in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{0.832991in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{0.835522in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.840582in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.845643in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{0.855764in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{0.858294in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.860824in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{0.863354in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{0.865885in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.868415in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{0.873475in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{0.876006in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{0.878536in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{0.883596in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{0.886127in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{0.888657in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{0.891187in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{0.893717in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{0.896248in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{0.898778in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{0.906369in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{0.921550in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{0.926611in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{0.929141in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{0.931671in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{0.934201in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{0.939262in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{0.941792in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{0.944322in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{0.946853in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{0.951913in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{0.954443in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{0.959504in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{0.964564in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{0.967095in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{0.969625in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{0.979746in}{2.303906in}}%
\pgfpathlineto{\pgfqpoint{0.984806in}{2.303906in}}%
\pgfpathlineto{\pgfqpoint{0.987337in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{1.010109in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{1.015169in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{1.020230in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{1.022760in}{2.303906in}}%
\pgfpathlineto{\pgfqpoint{1.027821in}{2.303906in}}%
\pgfpathlineto{\pgfqpoint{1.030351in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{1.032881in}{2.310063in}}%
\pgfpathlineto{\pgfqpoint{1.035411in}{2.308104in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{2.308104in}}%
\pgfpathlineto{\pgfqpoint{1.043002in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{1.048063in}{2.310063in}}%
\pgfpathlineto{\pgfqpoint{1.063244in}{2.310063in}}%
\pgfpathlineto{\pgfqpoint{1.065774in}{2.311937in}}%
\pgfpathlineto{\pgfqpoint{1.068305in}{2.308104in}}%
\pgfpathlineto{\pgfqpoint{1.070835in}{2.311937in}}%
\pgfpathlineto{\pgfqpoint{1.073365in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{1.075895in}{2.311937in}}%
\pgfpathlineto{\pgfqpoint{1.083486in}{2.311937in}}%
\pgfpathlineto{\pgfqpoint{1.086016in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{2.311937in}}%
\pgfpathlineto{\pgfqpoint{1.091077in}{2.311937in}}%
\pgfpathlineto{\pgfqpoint{1.093607in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{1.098668in}{2.315464in}}%
\pgfpathlineto{\pgfqpoint{1.101198in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{1.103728in}{2.315464in}}%
\pgfpathlineto{\pgfqpoint{1.108788in}{2.315464in}}%
\pgfpathlineto{\pgfqpoint{1.111319in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{1.116379in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{1.121440in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{1.131561in}{2.318728in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{1.136621in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{1.139151in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{1.141682in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{1.144212in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{1.146742in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{1.149272in}{2.318728in}}%
\pgfpathlineto{\pgfqpoint{1.151803in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{1.156863in}{2.318728in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{2.318728in}}%
\pgfpathlineto{\pgfqpoint{1.164454in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{1.169514in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{1.172045in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{1.177105in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{1.182166in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{1.184696in}{2.318728in}}%
\pgfpathlineto{\pgfqpoint{1.187226in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{1.189756in}{2.318728in}}%
\pgfpathlineto{\pgfqpoint{1.197347in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{1.199877in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{1.202408in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{1.204938in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{1.207468in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{2.318728in}}%
\pgfpathlineto{\pgfqpoint{1.215059in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{1.217589in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{1.222650in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{1.225180in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{1.230240in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{1.232771in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{1.235301in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{1.237831in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{1.242892in}{2.324611in}}%
\pgfpathlineto{\pgfqpoint{1.245422in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{1.253013in}{2.325966in}}%
\pgfpathlineto{\pgfqpoint{1.268194in}{2.325966in}}%
\pgfpathlineto{\pgfqpoint{1.270724in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.273255in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.280845in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.283376in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.301087in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.303618in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.306148in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.308678in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.311208in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.318799in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{1.321329in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{1.323860in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.326390in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.328920in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.333981in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{1.366874in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{1.369404in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{1.371934in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{1.376995in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{1.379525in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{1.384585in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{1.387116in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.389646in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.392176in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{1.394706in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.397237in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.402297in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.404827in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.409888in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{1.414948in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.422539in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.425069in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{1.427600in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{1.430130in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.432660in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.435190in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.437721in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.442781in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.445311in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.450372in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{1.452902in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.455432in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.457963in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.460493in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.465553in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.473144in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.475674in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{1.478205in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.480735in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{1.483265in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{1.485795in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.488326in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.490856in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.500977in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.503507in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.506037in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.511098in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.516158in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.518689in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.521219in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.523749in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.526279in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.533870in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.538931in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.543991in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.546521in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.551582in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.564233in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.566763in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.579415in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.581945in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.584475in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.594596in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.597126in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.599657in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.602187in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.604717in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.607247in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.609778in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.612308in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.617368in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.619899in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.622429in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.627489in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.630020in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.632550in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.640141in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.642671in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.645201in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.647731in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.650262in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.655322in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.657852in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.660383in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.662913in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.665443in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.670503in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.673034in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.675564in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.678094in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.683155in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{1.685685in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{1.690745in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{1.693276in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.695806in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{1.698336in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.703397in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.705927in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.708457in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{1.710987in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{1.713518in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{1.716048in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.721108in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{1.723639in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{1.726169in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{1.728699in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{1.743881in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{1.746411in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{1.751471in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{1.754002in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{1.756532in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{1.774244in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{1.776774in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{1.779304in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{1.781834in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{1.786895in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{1.789425in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{1.791955in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{1.794486in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{1.797016in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{1.802076in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{1.804607in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{1.809667in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{1.812197in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{1.817258in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{1.819788in}{2.346838in}}%
\pgfpathlineto{\pgfqpoint{1.822318in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{1.824849in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{1.827379in}{2.345998in}}%
\pgfpathlineto{\pgfqpoint{1.829909in}{2.345998in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{2.346838in}}%
\pgfpathlineto{\pgfqpoint{1.834970in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{2.345998in}}%
\pgfpathlineto{\pgfqpoint{1.845091in}{2.345998in}}%
\pgfpathlineto{\pgfqpoint{1.847621in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{1.850151in}{2.346838in}}%
\pgfpathlineto{\pgfqpoint{1.857742in}{2.346838in}}%
\pgfpathlineto{\pgfqpoint{1.862802in}{2.348469in}}%
\pgfpathlineto{\pgfqpoint{1.865333in}{2.347661in}}%
\pgfpathlineto{\pgfqpoint{1.872923in}{2.347661in}}%
\pgfpathlineto{\pgfqpoint{1.875454in}{2.348469in}}%
\pgfpathlineto{\pgfqpoint{1.877984in}{2.348469in}}%
\pgfpathlineto{\pgfqpoint{1.880514in}{2.347661in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{2.347661in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{2.348469in}}%
\pgfpathlineto{\pgfqpoint{1.900756in}{2.348469in}}%
\pgfpathlineto{\pgfqpoint{1.903286in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{1.905817in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{1.908347in}{2.348469in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{2.348469in}}%
\pgfpathlineto{\pgfqpoint{1.918468in}{2.350809in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{1.926059in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.350809in}}%
\pgfpathlineto{\pgfqpoint{1.933649in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{1.936180in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{1.948831in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{1.951361in}{2.350809in}}%
\pgfpathlineto{\pgfqpoint{1.953891in}{2.350809in}}%
\pgfpathlineto{\pgfqpoint{1.956421in}{2.351562in}}%
\pgfpathlineto{\pgfqpoint{1.961482in}{2.351562in}}%
\pgfpathlineto{\pgfqpoint{1.964012in}{2.352302in}}%
\pgfpathlineto{\pgfqpoint{1.966542in}{2.351562in}}%
\pgfpathlineto{\pgfqpoint{1.974133in}{2.351562in}}%
\pgfpathlineto{\pgfqpoint{1.976663in}{2.352302in}}%
\pgfpathlineto{\pgfqpoint{1.979194in}{2.351562in}}%
\pgfpathlineto{\pgfqpoint{1.984254in}{2.351562in}}%
\pgfpathlineto{\pgfqpoint{1.986784in}{2.350809in}}%
\pgfpathlineto{\pgfqpoint{1.989315in}{2.351562in}}%
\pgfpathlineto{\pgfqpoint{1.991845in}{2.351562in}}%
\pgfpathlineto{\pgfqpoint{1.996905in}{2.353031in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{2.353031in}}%
\pgfpathlineto{\pgfqpoint{2.007026in}{2.353747in}}%
\pgfpathlineto{\pgfqpoint{2.009557in}{2.353031in}}%
\pgfpathlineto{\pgfqpoint{2.012087in}{2.353747in}}%
\pgfpathlineto{\pgfqpoint{2.014617in}{2.353031in}}%
\pgfpathlineto{\pgfqpoint{2.019678in}{2.353031in}}%
\pgfpathlineto{\pgfqpoint{2.022208in}{2.353747in}}%
\pgfpathlineto{\pgfqpoint{2.024738in}{2.353747in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.353031in}}%
\pgfpathlineto{\pgfqpoint{2.029799in}{2.353031in}}%
\pgfpathlineto{\pgfqpoint{2.032329in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{2.037389in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{2.039920in}{2.355146in}}%
\pgfpathlineto{\pgfqpoint{2.042450in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{2.050041in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{2.052571in}{2.355146in}}%
\pgfpathlineto{\pgfqpoint{2.055101in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{2.060162in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{2.062692in}{2.355146in}}%
\pgfpathlineto{\pgfqpoint{2.067752in}{2.355146in}}%
\pgfpathlineto{\pgfqpoint{2.070283in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{2.080404in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{2.082934in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{2.085464in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{2.090525in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{2.093055in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{2.095585in}{2.355146in}}%
\pgfpathlineto{\pgfqpoint{2.100646in}{2.355146in}}%
\pgfpathlineto{\pgfqpoint{2.103176in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{2.105706in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{2.108236in}{2.355146in}}%
\pgfpathlineto{\pgfqpoint{2.110767in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{2.115827in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{2.118357in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{2.120888in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{2.123418in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{2.125948in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{2.128478in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{2.131009in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{2.133539in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{2.156311in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{2.357816in}}%
\pgfpathlineto{\pgfqpoint{2.161372in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{2.163902in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{2.166432in}{2.357816in}}%
\pgfpathlineto{\pgfqpoint{2.168962in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{2.179083in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{2.181614in}{2.357816in}}%
\pgfpathlineto{\pgfqpoint{2.184144in}{2.357816in}}%
\pgfpathlineto{\pgfqpoint{2.186674in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{2.189204in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{2.191735in}{2.357816in}}%
\pgfpathlineto{\pgfqpoint{2.194265in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{2.196795in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{2.199325in}{2.358459in}}%
\pgfpathlineto{\pgfqpoint{2.211977in}{2.358459in}}%
\pgfpathlineto{\pgfqpoint{2.214507in}{2.359718in}}%
\pgfpathlineto{\pgfqpoint{2.219567in}{2.358459in}}%
\pgfpathlineto{\pgfqpoint{2.229688in}{2.358459in}}%
\pgfpathlineto{\pgfqpoint{2.232218in}{2.359093in}}%
\pgfpathlineto{\pgfqpoint{2.234749in}{2.359093in}}%
\pgfpathlineto{\pgfqpoint{2.237279in}{2.358459in}}%
\pgfpathlineto{\pgfqpoint{2.239809in}{2.359093in}}%
\pgfpathlineto{\pgfqpoint{2.242339in}{2.358459in}}%
\pgfpathlineto{\pgfqpoint{2.244870in}{2.359093in}}%
\pgfpathlineto{\pgfqpoint{2.249930in}{2.359093in}}%
\pgfpathlineto{\pgfqpoint{2.254991in}{2.360334in}}%
\pgfpathlineto{\pgfqpoint{2.257521in}{2.359718in}}%
\pgfpathlineto{\pgfqpoint{2.260051in}{2.359718in}}%
\pgfpathlineto{\pgfqpoint{2.262581in}{2.358459in}}%
\pgfpathlineto{\pgfqpoint{2.267642in}{2.359718in}}%
\pgfpathlineto{\pgfqpoint{2.275233in}{2.359718in}}%
\pgfpathlineto{\pgfqpoint{2.280293in}{2.360942in}}%
\pgfpathlineto{\pgfqpoint{2.282823in}{2.360334in}}%
\pgfpathlineto{\pgfqpoint{2.290414in}{2.360334in}}%
\pgfpathlineto{\pgfqpoint{2.292944in}{2.360942in}}%
\pgfpathlineto{\pgfqpoint{2.300535in}{2.360942in}}%
\pgfpathlineto{\pgfqpoint{2.303065in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{2.305596in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{2.308126in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{2.310656in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{2.313186in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{2.315717in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{2.318247in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{2.320777in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{2.323307in}{2.362716in}}%
\pgfpathlineto{\pgfqpoint{2.325838in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{2.328368in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.341019in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.343549in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{2.346080in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.348610in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{2.353670in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.356201in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{2.358731in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{2.363791in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.368852in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.373912in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{2.376443in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.378973in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.381503in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{2.384033in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.386564in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.389094in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{2.391624in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{2.394154in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.401745in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.404275in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{2.406806in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{2.409336in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.416927in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.419457in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{2.421987in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{2.424517in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.427048in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{2.429578in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{2.432108in}{2.364976in}}%
\pgfpathlineto{\pgfqpoint{2.434638in}{2.364976in}}%
\pgfpathlineto{\pgfqpoint{2.437169in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{2.442229in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{2.444759in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{2.454880in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{2.462471in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{2.465001in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{2.475122in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{2.364976in}}%
\pgfpathlineto{\pgfqpoint{2.480183in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{2.482713in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{2.487774in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{2.492834in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{2.495364in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{2.497895in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{2.510546in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{2.513076in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{2.520667in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{2.523197in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{2.533318in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{2.535848in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{2.538378in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{2.540909in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{2.543439in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{2.545969in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{2.551030in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{2.553560in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{2.556090in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{2.561151in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{2.563681in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{2.566211in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{2.568741in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{2.576332in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{2.578862in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{2.581393in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{2.583923in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{2.586453in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{2.588983in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{2.594044in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{2.596574in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{2.599104in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{2.601635in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{2.604165in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{2.609225in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{2.611756in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{2.614286in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{2.616816in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{2.624407in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{2.626937in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{2.629467in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{2.634528in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{2.637058in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{2.639588in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{2.642119in}{2.368161in}}%
\pgfpathlineto{\pgfqpoint{2.644649in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{2.652240in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{2.654770in}{2.368161in}}%
\pgfpathlineto{\pgfqpoint{2.657300in}{2.368161in}}%
\pgfpathlineto{\pgfqpoint{2.659830in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{2.662361in}{2.368161in}}%
\pgfpathlineto{\pgfqpoint{2.664891in}{2.368161in}}%
\pgfpathlineto{\pgfqpoint{2.667421in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{2.672482in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{2.675012in}{2.369174in}}%
\pgfpathlineto{\pgfqpoint{2.677542in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{2.680072in}{2.369174in}}%
\pgfpathlineto{\pgfqpoint{2.682603in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{2.685133in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{2.687663in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{2.690193in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{2.692724in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{2.695254in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{2.697784in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{2.700314in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{2.702845in}{2.370651in}}%
\pgfpathlineto{\pgfqpoint{2.705375in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{2.707905in}{2.370651in}}%
\pgfpathlineto{\pgfqpoint{2.710435in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{2.712966in}{2.370651in}}%
\pgfpathlineto{\pgfqpoint{2.720556in}{2.370651in}}%
\pgfpathlineto{\pgfqpoint{2.723087in}{2.371132in}}%
\pgfpathlineto{\pgfqpoint{2.728147in}{2.371132in}}%
\pgfpathlineto{\pgfqpoint{2.730677in}{2.370651in}}%
\pgfpathlineto{\pgfqpoint{2.733208in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{2.735738in}{2.371132in}}%
\pgfpathlineto{\pgfqpoint{2.738268in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{2.745859in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{2.748389in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{2.750919in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{2.758510in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{2.761040in}{2.372080in}}%
\pgfpathlineto{\pgfqpoint{2.763571in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{2.768631in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{2.781282in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{2.783812in}{2.373007in}}%
\pgfpathlineto{\pgfqpoint{2.786343in}{2.373007in}}%
\pgfpathlineto{\pgfqpoint{2.788873in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{2.791403in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{2.796464in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{2.798994in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{2.801524in}{2.373007in}}%
\pgfpathlineto{\pgfqpoint{2.804054in}{2.373007in}}%
\pgfpathlineto{\pgfqpoint{2.806585in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{2.809115in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{2.811645in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{2.814175in}{2.373007in}}%
\pgfpathlineto{\pgfqpoint{2.816706in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{2.819236in}{2.373007in}}%
\pgfpathlineto{\pgfqpoint{2.826827in}{2.373007in}}%
\pgfpathlineto{\pgfqpoint{2.834417in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.836948in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.839478in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{2.842008in}{2.373916in}}%
\pgfpathlineto{\pgfqpoint{2.844538in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{2.857190in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{2.859720in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.867311in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.869841in}{2.373916in}}%
\pgfpathlineto{\pgfqpoint{2.872371in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.877432in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.879962in}{2.373916in}}%
\pgfpathlineto{\pgfqpoint{2.882492in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.887553in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.890083in}{2.373916in}}%
\pgfpathlineto{\pgfqpoint{2.892613in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.900204in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.902734in}{2.374806in}}%
\pgfpathlineto{\pgfqpoint{2.905264in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.907795in}{2.374806in}}%
\pgfpathlineto{\pgfqpoint{2.910325in}{2.374806in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{2.375244in}}%
\pgfpathlineto{\pgfqpoint{2.915385in}{2.374806in}}%
\pgfpathlineto{\pgfqpoint{2.917916in}{2.374806in}}%
\pgfpathlineto{\pgfqpoint{2.920446in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.922976in}{2.374806in}}%
\pgfpathlineto{\pgfqpoint{2.928037in}{2.374806in}}%
\pgfpathlineto{\pgfqpoint{2.935627in}{2.376108in}}%
\pgfpathlineto{\pgfqpoint{2.943218in}{2.376108in}}%
\pgfpathlineto{\pgfqpoint{2.948279in}{2.376955in}}%
\pgfpathlineto{\pgfqpoint{2.950809in}{2.376955in}}%
\pgfpathlineto{\pgfqpoint{2.953339in}{2.376533in}}%
\pgfpathlineto{\pgfqpoint{2.955869in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{2.960930in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{2.963460in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{2.965990in}{2.376955in}}%
\pgfpathlineto{\pgfqpoint{2.968521in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{2.971051in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{2.973581in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{2.976111in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{2.978642in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{2.981172in}{2.376955in}}%
\pgfpathlineto{\pgfqpoint{2.983702in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{2.986232in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{2.996353in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{2.998884in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{3.003944in}{2.376955in}}%
\pgfpathlineto{\pgfqpoint{3.006474in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{3.009005in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{3.011535in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{3.014065in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{3.016595in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{3.019126in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{3.024186in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{3.026716in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{3.029247in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{3.031777in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{3.034307in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{3.036837in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{3.039368in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{3.041898in}{2.378602in}}%
\pgfpathlineto{\pgfqpoint{3.046958in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{3.062140in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{3.064670in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{3.069730in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{3.072261in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{3.074791in}{2.378602in}}%
\pgfpathlineto{\pgfqpoint{3.077321in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{3.079851in}{2.378602in}}%
\pgfpathlineto{\pgfqpoint{3.084912in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{3.087442in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{3.089972in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{3.092503in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{3.095033in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{3.097563in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{3.100093in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{2.377373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574902in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{0.574906in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{0.577436in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.579967in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.582497in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.592618in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.595148in}{2.233006in}}%
\pgfpathlineto{\pgfqpoint{0.597678in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.600209in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.602739in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.605269in}{2.233006in}}%
\pgfpathlineto{\pgfqpoint{0.607799in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.610330in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.612860in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.615390in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.617920in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.620451in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.622981in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.625511in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.630572in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{0.645753in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{0.648283in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{0.650814in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{0.653344in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{0.658404in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{0.660935in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.663465in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{0.665995in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.668525in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{0.671056in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.673586in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.676116in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.678646in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.681177in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.683707in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.688767in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.691298in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.696358in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.698888in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{0.701419in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{0.703949in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.711540in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.714070in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{0.716600in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.719130in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.724191in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.726721in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{0.734312in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{0.736842in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.739372in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{0.741903in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{0.744433in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{0.746963in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{0.749493in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{0.754554in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{0.757084in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{0.759614in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{0.762145in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{0.764675in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{0.767205in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{0.769735in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{0.772266in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{0.774796in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{0.787447in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{0.789977in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{0.795038in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{0.797568in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{0.800098in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{0.802629in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{0.805159in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{0.807689in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{0.810219in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{0.812750in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{0.815280in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{0.817810in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{0.832991in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{0.840582in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{2.308104in}}%
\pgfpathlineto{\pgfqpoint{0.845643in}{2.308104in}}%
\pgfpathlineto{\pgfqpoint{0.848173in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{0.850703in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{0.855764in}{2.310063in}}%
\pgfpathlineto{\pgfqpoint{0.858294in}{2.310063in}}%
\pgfpathlineto{\pgfqpoint{0.860824in}{2.308104in}}%
\pgfpathlineto{\pgfqpoint{0.863354in}{2.308104in}}%
\pgfpathlineto{\pgfqpoint{0.865885in}{2.310063in}}%
\pgfpathlineto{\pgfqpoint{0.868415in}{2.310063in}}%
\pgfpathlineto{\pgfqpoint{0.873475in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{0.876006in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{0.878536in}{2.311937in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{2.311937in}}%
\pgfpathlineto{\pgfqpoint{0.883596in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{0.888657in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{0.893717in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{0.896248in}{2.315464in}}%
\pgfpathlineto{\pgfqpoint{0.898778in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{0.906369in}{2.315464in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{2.318728in}}%
\pgfpathlineto{\pgfqpoint{0.911429in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{0.913959in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{0.916490in}{2.318728in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{0.926611in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{0.929141in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{0.931671in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{0.936732in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{0.939262in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{0.941792in}{2.318728in}}%
\pgfpathlineto{\pgfqpoint{0.946853in}{2.318728in}}%
\pgfpathlineto{\pgfqpoint{0.949383in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{0.951913in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{0.967095in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{0.969625in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{0.974685in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{0.982276in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{0.984806in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{0.987337in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{0.992397in}{2.324611in}}%
\pgfpathlineto{\pgfqpoint{0.994927in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{0.997458in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{1.002518in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{2.324611in}}%
\pgfpathlineto{\pgfqpoint{1.007579in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{1.010109in}{2.324611in}}%
\pgfpathlineto{\pgfqpoint{1.015169in}{2.324611in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.325966in}}%
\pgfpathlineto{\pgfqpoint{1.020230in}{2.325966in}}%
\pgfpathlineto{\pgfqpoint{1.022760in}{2.324611in}}%
\pgfpathlineto{\pgfqpoint{1.025290in}{2.324611in}}%
\pgfpathlineto{\pgfqpoint{1.027821in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{1.030351in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.035411in}{2.325966in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.075895in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.078426in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.080956in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.098668in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.101198in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.103728in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.106258in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.108788in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.111319in}{2.329799in}}%
\pgfpathlineto{\pgfqpoint{1.113849in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{1.116379in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.121440in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.123970in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{1.126500in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{1.131561in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.136621in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.139151in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{1.141682in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{1.144212in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{1.149272in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{1.151803in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{1.164454in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{1.166984in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.169514in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{1.172045in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.174575in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.177105in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{1.179635in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{1.182166in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.184696in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{1.187226in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{1.189756in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.199877in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{1.202408in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{1.204938in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{1.207468in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.215059in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.217589in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.220119in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{1.222650in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.225180in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{1.230240in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{1.232771in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{1.235301in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.242892in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{1.245422in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{1.250482in}{2.340598in}}%
\pgfpathlineto{\pgfqpoint{1.253013in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{1.255543in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{1.260603in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{1.268194in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{1.270724in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{1.280845in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{1.285906in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{1.288436in}{2.343381in}}%
\pgfpathlineto{\pgfqpoint{1.290966in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{1.298557in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{1.301087in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{1.303618in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{1.308678in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{1.311208in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{1.313739in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{2.345998in}}%
\pgfpathlineto{\pgfqpoint{1.323860in}{2.345998in}}%
\pgfpathlineto{\pgfqpoint{1.326390in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{1.328920in}{2.345998in}}%
\pgfpathlineto{\pgfqpoint{1.331450in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{1.336511in}{2.346838in}}%
\pgfpathlineto{\pgfqpoint{1.344102in}{2.346838in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{2.347661in}}%
\pgfpathlineto{\pgfqpoint{1.351692in}{2.347661in}}%
\pgfpathlineto{\pgfqpoint{1.354223in}{2.348469in}}%
\pgfpathlineto{\pgfqpoint{1.359283in}{2.348469in}}%
\pgfpathlineto{\pgfqpoint{1.361813in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{1.364344in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{1.366874in}{2.348469in}}%
\pgfpathlineto{\pgfqpoint{1.369404in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{1.371934in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{1.374465in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{1.376995in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{1.379525in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{1.384585in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{1.387116in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{1.389646in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{1.392176in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{1.394706in}{2.350809in}}%
\pgfpathlineto{\pgfqpoint{1.397237in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{1.402297in}{2.351562in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{2.351562in}}%
\pgfpathlineto{\pgfqpoint{1.414948in}{2.352302in}}%
\pgfpathlineto{\pgfqpoint{1.417479in}{2.352302in}}%
\pgfpathlineto{\pgfqpoint{1.420009in}{2.353031in}}%
\pgfpathlineto{\pgfqpoint{1.435190in}{2.353031in}}%
\pgfpathlineto{\pgfqpoint{1.437721in}{2.353747in}}%
\pgfpathlineto{\pgfqpoint{1.440251in}{2.353031in}}%
\pgfpathlineto{\pgfqpoint{1.442781in}{2.353031in}}%
\pgfpathlineto{\pgfqpoint{1.445311in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{1.450372in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{1.452902in}{2.353031in}}%
\pgfpathlineto{\pgfqpoint{1.455432in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{1.460493in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{1.463023in}{2.353747in}}%
\pgfpathlineto{\pgfqpoint{1.465553in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{1.468084in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{1.470614in}{2.355146in}}%
\pgfpathlineto{\pgfqpoint{1.478205in}{2.355146in}}%
\pgfpathlineto{\pgfqpoint{1.480735in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{1.485795in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{1.488326in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{1.490856in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{1.511098in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{1.513628in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{1.516158in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{1.518689in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{1.521219in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{1.523749in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{1.526279in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{1.531340in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{1.533870in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{1.543991in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{1.546521in}{2.357816in}}%
\pgfpathlineto{\pgfqpoint{1.551582in}{2.357816in}}%
\pgfpathlineto{\pgfqpoint{1.554112in}{2.358459in}}%
\pgfpathlineto{\pgfqpoint{1.561703in}{2.358459in}}%
\pgfpathlineto{\pgfqpoint{1.566763in}{2.359718in}}%
\pgfpathlineto{\pgfqpoint{1.569294in}{2.359093in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{2.359093in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.358459in}}%
\pgfpathlineto{\pgfqpoint{1.576884in}{2.359718in}}%
\pgfpathlineto{\pgfqpoint{1.579415in}{2.360334in}}%
\pgfpathlineto{\pgfqpoint{1.589536in}{2.360334in}}%
\pgfpathlineto{\pgfqpoint{1.592066in}{2.359718in}}%
\pgfpathlineto{\pgfqpoint{1.594596in}{2.360334in}}%
\pgfpathlineto{\pgfqpoint{1.597126in}{2.359718in}}%
\pgfpathlineto{\pgfqpoint{1.599657in}{2.360942in}}%
\pgfpathlineto{\pgfqpoint{1.602187in}{2.360334in}}%
\pgfpathlineto{\pgfqpoint{1.607247in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{1.609778in}{2.360942in}}%
\pgfpathlineto{\pgfqpoint{1.619899in}{2.360942in}}%
\pgfpathlineto{\pgfqpoint{1.622429in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{1.627489in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{1.640141in}{2.362716in}}%
\pgfpathlineto{\pgfqpoint{1.642671in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{1.650262in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{1.652792in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{1.655322in}{2.362716in}}%
\pgfpathlineto{\pgfqpoint{1.657852in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{1.662913in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{1.665443in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{1.667973in}{2.364976in}}%
\pgfpathlineto{\pgfqpoint{1.670503in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{1.675564in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{1.678094in}{2.364976in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{1.683155in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{1.685685in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{2.364976in}}%
\pgfpathlineto{\pgfqpoint{1.690745in}{2.364976in}}%
\pgfpathlineto{\pgfqpoint{1.693276in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{1.695806in}{2.364976in}}%
\pgfpathlineto{\pgfqpoint{1.698336in}{2.364976in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{1.703397in}{2.364976in}}%
\pgfpathlineto{\pgfqpoint{1.705927in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{1.708457in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{1.710987in}{2.364976in}}%
\pgfpathlineto{\pgfqpoint{1.713518in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{1.716048in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{1.726169in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{1.728699in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{1.731229in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{1.733760in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{1.743881in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{1.746411in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{1.751471in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{1.759062in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{1.764123in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{1.766653in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{1.769183in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{1.771713in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{1.774244in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{1.776774in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{1.779304in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{1.781834in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{1.784365in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{1.786895in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{1.789425in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{1.791955in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{1.794486in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{1.797016in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{1.799546in}{2.368161in}}%
\pgfpathlineto{\pgfqpoint{1.802076in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{1.812197in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{1.814728in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{1.817258in}{2.368161in}}%
\pgfpathlineto{\pgfqpoint{1.819788in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{1.829909in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{2.369174in}}%
\pgfpathlineto{\pgfqpoint{1.834970in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{1.840030in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{1.842560in}{2.369174in}}%
\pgfpathlineto{\pgfqpoint{1.845091in}{2.369174in}}%
\pgfpathlineto{\pgfqpoint{1.847621in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{1.850151in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{1.852681in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{1.862802in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{1.865333in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{1.867863in}{2.369174in}}%
\pgfpathlineto{\pgfqpoint{1.870393in}{2.369174in}}%
\pgfpathlineto{\pgfqpoint{1.875454in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{1.880514in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{1.883044in}{2.370651in}}%
\pgfpathlineto{\pgfqpoint{1.885575in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{1.890635in}{2.370651in}}%
\pgfpathlineto{\pgfqpoint{1.893165in}{2.370651in}}%
\pgfpathlineto{\pgfqpoint{1.895696in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{1.898226in}{2.371132in}}%
\pgfpathlineto{\pgfqpoint{1.903286in}{2.371132in}}%
\pgfpathlineto{\pgfqpoint{1.905817in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{1.913407in}{2.371132in}}%
\pgfpathlineto{\pgfqpoint{1.915938in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{1.918468in}{2.370651in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{1.926059in}{2.371132in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.371132in}}%
\pgfpathlineto{\pgfqpoint{1.931119in}{2.370651in}}%
\pgfpathlineto{\pgfqpoint{1.936180in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{1.938710in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{1.941240in}{2.371132in}}%
\pgfpathlineto{\pgfqpoint{1.943770in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{1.948831in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{1.951361in}{2.372080in}}%
\pgfpathlineto{\pgfqpoint{1.953891in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{1.956421in}{2.372080in}}%
\pgfpathlineto{\pgfqpoint{1.966542in}{2.372080in}}%
\pgfpathlineto{\pgfqpoint{1.969073in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{1.996905in}{2.373007in}}%
\pgfpathlineto{\pgfqpoint{1.999436in}{2.373007in}}%
\pgfpathlineto{\pgfqpoint{2.001966in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{2.007026in}{2.373007in}}%
\pgfpathlineto{\pgfqpoint{2.009557in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{2.012087in}{2.373007in}}%
\pgfpathlineto{\pgfqpoint{2.014617in}{2.373007in}}%
\pgfpathlineto{\pgfqpoint{2.019678in}{2.373916in}}%
\pgfpathlineto{\pgfqpoint{2.022208in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{2.027268in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{2.029799in}{2.373007in}}%
\pgfpathlineto{\pgfqpoint{2.034859in}{2.373916in}}%
\pgfpathlineto{\pgfqpoint{2.037389in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{2.039920in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.042450in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{2.044980in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.050041in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.052571in}{2.374806in}}%
\pgfpathlineto{\pgfqpoint{2.055101in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.057631in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.062692in}{2.375244in}}%
\pgfpathlineto{\pgfqpoint{2.065222in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.067752in}{2.375244in}}%
\pgfpathlineto{\pgfqpoint{2.070283in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.075343in}{2.375244in}}%
\pgfpathlineto{\pgfqpoint{2.080404in}{2.375244in}}%
\pgfpathlineto{\pgfqpoint{2.082934in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.085464in}{2.374806in}}%
\pgfpathlineto{\pgfqpoint{2.087994in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{2.093055in}{2.375244in}}%
\pgfpathlineto{\pgfqpoint{2.110767in}{2.375244in}}%
\pgfpathlineto{\pgfqpoint{2.113297in}{2.376108in}}%
\pgfpathlineto{\pgfqpoint{2.115827in}{2.375678in}}%
\pgfpathlineto{\pgfqpoint{2.118357in}{2.376108in}}%
\pgfpathlineto{\pgfqpoint{2.120888in}{2.375678in}}%
\pgfpathlineto{\pgfqpoint{2.123418in}{2.376108in}}%
\pgfpathlineto{\pgfqpoint{2.125948in}{2.375678in}}%
\pgfpathlineto{\pgfqpoint{2.128478in}{2.376108in}}%
\pgfpathlineto{\pgfqpoint{2.131009in}{2.375678in}}%
\pgfpathlineto{\pgfqpoint{2.136069in}{2.376533in}}%
\pgfpathlineto{\pgfqpoint{2.138599in}{2.376108in}}%
\pgfpathlineto{\pgfqpoint{2.141130in}{2.376533in}}%
\pgfpathlineto{\pgfqpoint{2.143660in}{2.376108in}}%
\pgfpathlineto{\pgfqpoint{2.146190in}{2.376108in}}%
\pgfpathlineto{\pgfqpoint{2.148720in}{2.376533in}}%
\pgfpathlineto{\pgfqpoint{2.151251in}{2.376533in}}%
\pgfpathlineto{\pgfqpoint{2.153781in}{2.376955in}}%
\pgfpathlineto{\pgfqpoint{2.156311in}{2.376533in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{2.376955in}}%
\pgfpathlineto{\pgfqpoint{2.161372in}{2.376955in}}%
\pgfpathlineto{\pgfqpoint{2.163902in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{2.166432in}{2.376955in}}%
\pgfpathlineto{\pgfqpoint{2.168962in}{2.376955in}}%
\pgfpathlineto{\pgfqpoint{2.171493in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{2.174023in}{2.376955in}}%
\pgfpathlineto{\pgfqpoint{2.176553in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{2.179083in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{2.181614in}{2.376955in}}%
\pgfpathlineto{\pgfqpoint{2.184144in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{2.186674in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{2.189204in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{2.191735in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{2.194265in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{2.196795in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{2.204386in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{2.206916in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{2.209446in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{2.214507in}{2.378602in}}%
\pgfpathlineto{\pgfqpoint{2.219567in}{2.378602in}}%
\pgfpathlineto{\pgfqpoint{2.224628in}{2.379403in}}%
\pgfpathlineto{\pgfqpoint{2.229688in}{2.379403in}}%
\pgfpathlineto{\pgfqpoint{2.232218in}{2.379004in}}%
\pgfpathlineto{\pgfqpoint{2.234749in}{2.379403in}}%
\pgfpathlineto{\pgfqpoint{2.247400in}{2.379403in}}%
\pgfpathlineto{\pgfqpoint{2.249930in}{2.380190in}}%
\pgfpathlineto{\pgfqpoint{2.257521in}{2.380190in}}%
\pgfpathlineto{\pgfqpoint{2.262581in}{2.380962in}}%
\pgfpathlineto{\pgfqpoint{2.265112in}{2.380190in}}%
\pgfpathlineto{\pgfqpoint{2.270172in}{2.380962in}}%
\pgfpathlineto{\pgfqpoint{2.272702in}{2.380962in}}%
\pgfpathlineto{\pgfqpoint{2.275233in}{2.380578in}}%
\pgfpathlineto{\pgfqpoint{2.277763in}{2.380578in}}%
\pgfpathlineto{\pgfqpoint{2.280293in}{2.380962in}}%
\pgfpathlineto{\pgfqpoint{2.285354in}{2.380962in}}%
\pgfpathlineto{\pgfqpoint{2.290414in}{2.381722in}}%
\pgfpathlineto{\pgfqpoint{2.292944in}{2.380962in}}%
\pgfpathlineto{\pgfqpoint{2.295475in}{2.381722in}}%
\pgfpathlineto{\pgfqpoint{2.300535in}{2.381722in}}%
\pgfpathlineto{\pgfqpoint{2.303065in}{2.381344in}}%
\pgfpathlineto{\pgfqpoint{2.308126in}{2.382097in}}%
\pgfpathlineto{\pgfqpoint{2.310656in}{2.382097in}}%
\pgfpathlineto{\pgfqpoint{2.315717in}{2.382469in}}%
\pgfpathlineto{\pgfqpoint{2.323307in}{2.382837in}}%
\pgfpathlineto{\pgfqpoint{2.328368in}{2.383566in}}%
\pgfpathlineto{\pgfqpoint{2.330898in}{2.382837in}}%
\pgfpathlineto{\pgfqpoint{2.333428in}{2.383925in}}%
\pgfpathlineto{\pgfqpoint{2.335959in}{2.383203in}}%
\pgfpathlineto{\pgfqpoint{2.346080in}{2.384282in}}%
\pgfpathlineto{\pgfqpoint{2.381503in}{2.384636in}}%
\pgfpathlineto{\pgfqpoint{2.384033in}{2.384987in}}%
\pgfpathlineto{\pgfqpoint{2.386564in}{2.384636in}}%
\pgfpathlineto{\pgfqpoint{2.391624in}{2.384987in}}%
\pgfpathlineto{\pgfqpoint{2.424517in}{2.385335in}}%
\pgfpathlineto{\pgfqpoint{2.429578in}{2.385680in}}%
\pgfpathlineto{\pgfqpoint{2.449820in}{2.386023in}}%
\pgfpathlineto{\pgfqpoint{2.452350in}{2.386363in}}%
\pgfpathlineto{\pgfqpoint{2.454880in}{2.386023in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{2.386363in}}%
\pgfpathlineto{\pgfqpoint{2.480183in}{2.386701in}}%
\pgfpathlineto{\pgfqpoint{2.487774in}{2.387368in}}%
\pgfpathlineto{\pgfqpoint{2.497895in}{2.387368in}}%
\pgfpathlineto{\pgfqpoint{2.500425in}{2.388026in}}%
\pgfpathlineto{\pgfqpoint{2.502955in}{2.387368in}}%
\pgfpathlineto{\pgfqpoint{2.508015in}{2.387698in}}%
\pgfpathlineto{\pgfqpoint{2.510546in}{2.388026in}}%
\pgfpathlineto{\pgfqpoint{2.515606in}{2.387698in}}%
\pgfpathlineto{\pgfqpoint{2.518136in}{2.388026in}}%
\pgfpathlineto{\pgfqpoint{2.520667in}{2.387698in}}%
\pgfpathlineto{\pgfqpoint{2.530788in}{2.388674in}}%
\pgfpathlineto{\pgfqpoint{2.538378in}{2.388994in}}%
\pgfpathlineto{\pgfqpoint{2.540909in}{2.389312in}}%
\pgfpathlineto{\pgfqpoint{2.543439in}{2.388674in}}%
\pgfpathlineto{\pgfqpoint{2.553560in}{2.388994in}}%
\pgfpathlineto{\pgfqpoint{2.558620in}{2.389312in}}%
\pgfpathlineto{\pgfqpoint{2.594044in}{2.389312in}}%
\pgfpathlineto{\pgfqpoint{2.596574in}{2.389942in}}%
\pgfpathlineto{\pgfqpoint{2.614286in}{2.390253in}}%
\pgfpathlineto{\pgfqpoint{2.616816in}{2.390562in}}%
\pgfpathlineto{\pgfqpoint{2.619346in}{2.390253in}}%
\pgfpathlineto{\pgfqpoint{2.624407in}{2.390562in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{2.390869in}}%
\pgfpathlineto{\pgfqpoint{2.634528in}{2.391174in}}%
\pgfpathlineto{\pgfqpoint{2.637058in}{2.390562in}}%
\pgfpathlineto{\pgfqpoint{2.639588in}{2.390869in}}%
\pgfpathlineto{\pgfqpoint{2.644649in}{2.390562in}}%
\pgfpathlineto{\pgfqpoint{2.657300in}{2.390869in}}%
\pgfpathlineto{\pgfqpoint{2.659830in}{2.391174in}}%
\pgfpathlineto{\pgfqpoint{2.662361in}{2.390869in}}%
\pgfpathlineto{\pgfqpoint{2.664891in}{2.391174in}}%
\pgfpathlineto{\pgfqpoint{2.667421in}{2.390562in}}%
\pgfpathlineto{\pgfqpoint{2.672482in}{2.390869in}}%
\pgfpathlineto{\pgfqpoint{2.692724in}{2.391174in}}%
\pgfpathlineto{\pgfqpoint{2.695254in}{2.391777in}}%
\pgfpathlineto{\pgfqpoint{2.700314in}{2.391477in}}%
\pgfpathlineto{\pgfqpoint{2.705375in}{2.391777in}}%
\pgfpathlineto{\pgfqpoint{2.710435in}{2.391477in}}%
\pgfpathlineto{\pgfqpoint{2.715496in}{2.391777in}}%
\pgfpathlineto{\pgfqpoint{2.725617in}{2.391777in}}%
\pgfpathlineto{\pgfqpoint{2.728147in}{2.392373in}}%
\pgfpathlineto{\pgfqpoint{2.748389in}{2.392667in}}%
\pgfpathlineto{\pgfqpoint{2.753450in}{2.392960in}}%
\pgfpathlineto{\pgfqpoint{2.776222in}{2.393251in}}%
\pgfpathlineto{\pgfqpoint{2.781282in}{2.393540in}}%
\pgfpathlineto{\pgfqpoint{2.814175in}{2.393827in}}%
\pgfpathlineto{\pgfqpoint{2.816706in}{2.394112in}}%
\pgfpathlineto{\pgfqpoint{2.819236in}{2.393540in}}%
\pgfpathlineto{\pgfqpoint{2.824296in}{2.393827in}}%
\pgfpathlineto{\pgfqpoint{2.842008in}{2.394112in}}%
\pgfpathlineto{\pgfqpoint{2.844538in}{2.394395in}}%
\pgfpathlineto{\pgfqpoint{2.849599in}{2.394112in}}%
\pgfpathlineto{\pgfqpoint{2.862250in}{2.394112in}}%
\pgfpathlineto{\pgfqpoint{2.864780in}{2.394677in}}%
\pgfpathlineto{\pgfqpoint{2.869841in}{2.394395in}}%
\pgfpathlineto{\pgfqpoint{2.872371in}{2.394677in}}%
\pgfpathlineto{\pgfqpoint{2.874901in}{2.394395in}}%
\pgfpathlineto{\pgfqpoint{2.877432in}{2.394956in}}%
\pgfpathlineto{\pgfqpoint{2.882492in}{2.394677in}}%
\pgfpathlineto{\pgfqpoint{2.895143in}{2.394956in}}%
\pgfpathlineto{\pgfqpoint{2.897674in}{2.395234in}}%
\pgfpathlineto{\pgfqpoint{2.900204in}{2.394677in}}%
\pgfpathlineto{\pgfqpoint{2.912855in}{2.394677in}}%
\pgfpathlineto{\pgfqpoint{2.915385in}{2.395234in}}%
\pgfpathlineto{\pgfqpoint{2.917916in}{2.394956in}}%
\pgfpathlineto{\pgfqpoint{2.920446in}{2.395234in}}%
\pgfpathlineto{\pgfqpoint{2.922976in}{2.394956in}}%
\pgfpathlineto{\pgfqpoint{2.930567in}{2.395510in}}%
\pgfpathlineto{\pgfqpoint{2.933097in}{2.395234in}}%
\pgfpathlineto{\pgfqpoint{2.938158in}{2.395785in}}%
\pgfpathlineto{\pgfqpoint{2.943218in}{2.395234in}}%
\pgfpathlineto{\pgfqpoint{2.948279in}{2.395510in}}%
\pgfpathlineto{\pgfqpoint{2.953339in}{2.395785in}}%
\pgfpathlineto{\pgfqpoint{2.955869in}{2.396058in}}%
\pgfpathlineto{\pgfqpoint{2.958400in}{2.395510in}}%
\pgfpathlineto{\pgfqpoint{2.963460in}{2.396058in}}%
\pgfpathlineto{\pgfqpoint{2.965990in}{2.395785in}}%
\pgfpathlineto{\pgfqpoint{2.968521in}{2.396329in}}%
\pgfpathlineto{\pgfqpoint{2.993823in}{2.396329in}}%
\pgfpathlineto{\pgfqpoint{2.996353in}{2.396866in}}%
\pgfpathlineto{\pgfqpoint{3.029247in}{2.397132in}}%
\pgfpathlineto{\pgfqpoint{3.034307in}{2.397397in}}%
\pgfpathlineto{\pgfqpoint{3.046958in}{2.397660in}}%
\pgfpathlineto{\pgfqpoint{3.052019in}{2.397921in}}%
\pgfpathlineto{\pgfqpoint{3.054549in}{2.397921in}}%
\pgfpathlineto{\pgfqpoint{3.057079in}{2.397397in}}%
\pgfpathlineto{\pgfqpoint{3.059610in}{2.397921in}}%
\pgfpathlineto{\pgfqpoint{3.062140in}{2.397660in}}%
\pgfpathlineto{\pgfqpoint{3.069730in}{2.398181in}}%
\pgfpathlineto{\pgfqpoint{3.072261in}{2.397921in}}%
\pgfpathlineto{\pgfqpoint{3.074791in}{2.398440in}}%
\pgfpathlineto{\pgfqpoint{3.077321in}{2.398440in}}%
\pgfpathlineto{\pgfqpoint{3.079851in}{2.398952in}}%
\pgfpathlineto{\pgfqpoint{3.082382in}{2.398440in}}%
\pgfpathlineto{\pgfqpoint{3.084912in}{2.398696in}}%
\pgfpathlineto{\pgfqpoint{3.087442in}{2.398440in}}%
\pgfpathlineto{\pgfqpoint{3.095033in}{2.398952in}}%
\pgfpathlineto{\pgfqpoint{3.100093in}{2.398952in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{2.399458in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{2.399458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574903in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{0.574906in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.577436in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.577440in}{2.048273in}}%
\pgfpathmoveto{\pgfqpoint{0.582494in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{0.582497in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.582500in}{2.048273in}}%
\pgfpathmoveto{\pgfqpoint{0.587554in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{0.587557in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.590088in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.592618in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.595148in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.597678in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.600209in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.602739in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{0.605269in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.607799in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{0.610330in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.620451in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.622981in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.625511in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{0.628041in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.630572in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.633102in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{0.635632in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.643223in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{0.645753in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.648283in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{0.653344in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{0.655874in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{0.658404in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{0.663465in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.665995in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{0.671056in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.673586in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{0.678646in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{0.688767in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{0.696358in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{0.698888in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{0.701419in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{0.703949in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{0.709009in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{0.711540in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{0.714070in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{0.719130in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{0.721661in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{0.724191in}{2.303906in}}%
\pgfpathlineto{\pgfqpoint{0.726721in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{0.729251in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{2.303906in}}%
\pgfpathlineto{\pgfqpoint{0.739372in}{2.310063in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{2.310063in}}%
\pgfpathlineto{\pgfqpoint{0.757084in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{0.764675in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{0.767205in}{2.315464in}}%
\pgfpathlineto{\pgfqpoint{0.769735in}{2.315464in}}%
\pgfpathlineto{\pgfqpoint{0.772266in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{0.774796in}{2.315464in}}%
\pgfpathlineto{\pgfqpoint{0.779856in}{2.318728in}}%
\pgfpathlineto{\pgfqpoint{0.782387in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{0.784917in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{0.789977in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{0.797568in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{0.802629in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{0.805159in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{0.807689in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{0.812750in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{0.815280in}{2.325966in}}%
\pgfpathlineto{\pgfqpoint{0.817810in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{0.820340in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{0.822870in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{0.825401in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{0.827931in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{0.835522in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{0.845643in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{0.848173in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{0.853233in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{0.855764in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{0.858294in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{0.860824in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{0.863354in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{0.865885in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{0.868415in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{0.873475in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{0.883596in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{0.893717in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{0.896248in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{0.898778in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{0.901308in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{0.906369in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{0.911429in}{2.345998in}}%
\pgfpathlineto{\pgfqpoint{0.913959in}{2.345998in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{2.347661in}}%
\pgfpathlineto{\pgfqpoint{0.921550in}{2.346838in}}%
\pgfpathlineto{\pgfqpoint{0.929141in}{2.346838in}}%
\pgfpathlineto{\pgfqpoint{0.934201in}{2.348469in}}%
\pgfpathlineto{\pgfqpoint{0.936732in}{2.347661in}}%
\pgfpathlineto{\pgfqpoint{0.941792in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{0.944322in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{0.946853in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{0.949383in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{0.951913in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{0.954443in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{0.959504in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{0.962034in}{2.350809in}}%
\pgfpathlineto{\pgfqpoint{0.964564in}{2.350809in}}%
\pgfpathlineto{\pgfqpoint{0.969625in}{2.352302in}}%
\pgfpathlineto{\pgfqpoint{0.972155in}{2.351562in}}%
\pgfpathlineto{\pgfqpoint{0.974685in}{2.351562in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{2.352302in}}%
\pgfpathlineto{\pgfqpoint{0.979746in}{2.353747in}}%
\pgfpathlineto{\pgfqpoint{0.984806in}{2.353747in}}%
\pgfpathlineto{\pgfqpoint{0.989867in}{2.355146in}}%
\pgfpathlineto{\pgfqpoint{0.992397in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{0.994927in}{2.355146in}}%
\pgfpathlineto{\pgfqpoint{0.997458in}{2.355146in}}%
\pgfpathlineto{\pgfqpoint{0.999988in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{1.002518in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{1.007579in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{1.010109in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{1.012639in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{1.032881in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{1.035411in}{2.357816in}}%
\pgfpathlineto{\pgfqpoint{1.043002in}{2.357816in}}%
\pgfpathlineto{\pgfqpoint{1.045532in}{2.358459in}}%
\pgfpathlineto{\pgfqpoint{1.050593in}{2.358459in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{2.359718in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{2.359718in}}%
\pgfpathlineto{\pgfqpoint{1.063244in}{2.360942in}}%
\pgfpathlineto{\pgfqpoint{1.065774in}{2.360334in}}%
\pgfpathlineto{\pgfqpoint{1.070835in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{1.075895in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{1.078426in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{1.086016in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{1.091077in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{1.103728in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{1.106258in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{1.108788in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{1.111319in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{1.116379in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{1.118909in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{1.121440in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{1.123970in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{1.126500in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{2.364976in}}%
\pgfpathlineto{\pgfqpoint{1.131561in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{1.139151in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{1.141682in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{1.149272in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{1.151803in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{1.159393in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{1.164454in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{1.166984in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{1.169514in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{1.177105in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{1.179635in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{1.182166in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{1.184696in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{1.187226in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{1.189756in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{1.192287in}{2.368161in}}%
\pgfpathlineto{\pgfqpoint{1.194817in}{2.368161in}}%
\pgfpathlineto{\pgfqpoint{1.197347in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{1.199877in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{1.207468in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{1.212529in}{2.369174in}}%
\pgfpathlineto{\pgfqpoint{1.215059in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{1.220119in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{1.222650in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{1.225180in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{1.227710in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{1.230240in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{1.232771in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{1.237831in}{2.370651in}}%
\pgfpathlineto{\pgfqpoint{1.245422in}{2.370651in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{2.371132in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{2.371132in}}%
\pgfpathlineto{\pgfqpoint{1.260603in}{2.372080in}}%
\pgfpathlineto{\pgfqpoint{1.263134in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{2.372080in}}%
\pgfpathlineto{\pgfqpoint{1.273255in}{2.372080in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{1.278315in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{1.280845in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{1.283376in}{2.372080in}}%
\pgfpathlineto{\pgfqpoint{1.285906in}{2.373007in}}%
\pgfpathlineto{\pgfqpoint{1.288436in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{1.290966in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{1.296027in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{1.298557in}{2.373916in}}%
\pgfpathlineto{\pgfqpoint{1.301087in}{2.373916in}}%
\pgfpathlineto{\pgfqpoint{1.303618in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{1.313739in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{1.321329in}{2.375678in}}%
\pgfpathlineto{\pgfqpoint{1.323860in}{2.375678in}}%
\pgfpathlineto{\pgfqpoint{1.326390in}{2.376108in}}%
\pgfpathlineto{\pgfqpoint{1.336511in}{2.376108in}}%
\pgfpathlineto{\pgfqpoint{1.339041in}{2.376955in}}%
\pgfpathlineto{\pgfqpoint{1.341571in}{2.376533in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{1.354223in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{1.356753in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{1.359283in}{2.378602in}}%
\pgfpathlineto{\pgfqpoint{1.361813in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{1.366874in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{1.369404in}{2.378602in}}%
\pgfpathlineto{\pgfqpoint{1.371934in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{1.374465in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{1.376995in}{2.378602in}}%
\pgfpathlineto{\pgfqpoint{1.389646in}{2.378602in}}%
\pgfpathlineto{\pgfqpoint{1.392176in}{2.379403in}}%
\pgfpathlineto{\pgfqpoint{1.394706in}{2.379798in}}%
\pgfpathlineto{\pgfqpoint{1.397237in}{2.379004in}}%
\pgfpathlineto{\pgfqpoint{1.399767in}{2.379403in}}%
\pgfpathlineto{\pgfqpoint{1.402297in}{2.380190in}}%
\pgfpathlineto{\pgfqpoint{1.404827in}{2.379798in}}%
\pgfpathlineto{\pgfqpoint{1.407358in}{2.380190in}}%
\pgfpathlineto{\pgfqpoint{1.420009in}{2.380190in}}%
\pgfpathlineto{\pgfqpoint{1.422539in}{2.380962in}}%
\pgfpathlineto{\pgfqpoint{1.425069in}{2.380962in}}%
\pgfpathlineto{\pgfqpoint{1.427600in}{2.380578in}}%
\pgfpathlineto{\pgfqpoint{1.430130in}{2.380962in}}%
\pgfpathlineto{\pgfqpoint{1.432660in}{2.380962in}}%
\pgfpathlineto{\pgfqpoint{1.435190in}{2.381344in}}%
\pgfpathlineto{\pgfqpoint{1.437721in}{2.381344in}}%
\pgfpathlineto{\pgfqpoint{1.440251in}{2.381722in}}%
\pgfpathlineto{\pgfqpoint{1.442781in}{2.381344in}}%
\pgfpathlineto{\pgfqpoint{1.445311in}{2.381722in}}%
\pgfpathlineto{\pgfqpoint{1.447842in}{2.381344in}}%
\pgfpathlineto{\pgfqpoint{1.452902in}{2.382097in}}%
\pgfpathlineto{\pgfqpoint{1.455432in}{2.381722in}}%
\pgfpathlineto{\pgfqpoint{1.457963in}{2.382469in}}%
\pgfpathlineto{\pgfqpoint{1.465553in}{2.382469in}}%
\pgfpathlineto{\pgfqpoint{1.468084in}{2.383203in}}%
\pgfpathlineto{\pgfqpoint{1.473144in}{2.383566in}}%
\pgfpathlineto{\pgfqpoint{1.478205in}{2.383925in}}%
\pgfpathlineto{\pgfqpoint{1.483265in}{2.383925in}}%
\pgfpathlineto{\pgfqpoint{1.485795in}{2.384636in}}%
\pgfpathlineto{\pgfqpoint{1.490856in}{2.384282in}}%
\pgfpathlineto{\pgfqpoint{1.495916in}{2.384987in}}%
\pgfpathlineto{\pgfqpoint{1.500977in}{2.384636in}}%
\pgfpathlineto{\pgfqpoint{1.503507in}{2.385335in}}%
\pgfpathlineto{\pgfqpoint{1.508568in}{2.384636in}}%
\pgfpathlineto{\pgfqpoint{1.511098in}{2.385335in}}%
\pgfpathlineto{\pgfqpoint{1.516158in}{2.385680in}}%
\pgfpathlineto{\pgfqpoint{1.523749in}{2.386363in}}%
\pgfpathlineto{\pgfqpoint{1.526279in}{2.386023in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{2.387036in}}%
\pgfpathlineto{\pgfqpoint{1.541461in}{2.387036in}}%
\pgfpathlineto{\pgfqpoint{1.543991in}{2.387698in}}%
\pgfpathlineto{\pgfqpoint{1.549052in}{2.387368in}}%
\pgfpathlineto{\pgfqpoint{1.559173in}{2.388351in}}%
\pgfpathlineto{\pgfqpoint{1.561703in}{2.388026in}}%
\pgfpathlineto{\pgfqpoint{1.564233in}{2.388674in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{2.388994in}}%
\pgfpathlineto{\pgfqpoint{1.576884in}{2.389312in}}%
\pgfpathlineto{\pgfqpoint{1.579415in}{2.388994in}}%
\pgfpathlineto{\pgfqpoint{1.581945in}{2.389312in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{2.388994in}}%
\pgfpathlineto{\pgfqpoint{1.589536in}{2.389312in}}%
\pgfpathlineto{\pgfqpoint{1.592066in}{2.388994in}}%
\pgfpathlineto{\pgfqpoint{1.597126in}{2.389312in}}%
\pgfpathlineto{\pgfqpoint{1.604717in}{2.389628in}}%
\pgfpathlineto{\pgfqpoint{1.607247in}{2.389942in}}%
\pgfpathlineto{\pgfqpoint{1.609778in}{2.389628in}}%
\pgfpathlineto{\pgfqpoint{1.614838in}{2.389942in}}%
\pgfpathlineto{\pgfqpoint{1.630020in}{2.390253in}}%
\pgfpathlineto{\pgfqpoint{1.640141in}{2.391174in}}%
\pgfpathlineto{\pgfqpoint{1.657852in}{2.391477in}}%
\pgfpathlineto{\pgfqpoint{1.662913in}{2.391777in}}%
\pgfpathlineto{\pgfqpoint{1.675564in}{2.392076in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{2.392373in}}%
\pgfpathlineto{\pgfqpoint{1.698336in}{2.392667in}}%
\pgfpathlineto{\pgfqpoint{1.705927in}{2.393251in}}%
\pgfpathlineto{\pgfqpoint{1.713518in}{2.393540in}}%
\pgfpathlineto{\pgfqpoint{1.716048in}{2.393827in}}%
\pgfpathlineto{\pgfqpoint{1.718578in}{2.393540in}}%
\pgfpathlineto{\pgfqpoint{1.721108in}{2.393827in}}%
\pgfpathlineto{\pgfqpoint{1.723639in}{2.393540in}}%
\pgfpathlineto{\pgfqpoint{1.726169in}{2.394112in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{2.394112in}}%
\pgfpathlineto{\pgfqpoint{1.741350in}{2.394677in}}%
\pgfpathlineto{\pgfqpoint{1.751471in}{2.394956in}}%
\pgfpathlineto{\pgfqpoint{1.756532in}{2.395510in}}%
\pgfpathlineto{\pgfqpoint{1.761592in}{2.395234in}}%
\pgfpathlineto{\pgfqpoint{1.764123in}{2.395234in}}%
\pgfpathlineto{\pgfqpoint{1.766653in}{2.395785in}}%
\pgfpathlineto{\pgfqpoint{1.771713in}{2.395234in}}%
\pgfpathlineto{\pgfqpoint{1.774244in}{2.395785in}}%
\pgfpathlineto{\pgfqpoint{1.786895in}{2.396058in}}%
\pgfpathlineto{\pgfqpoint{1.791955in}{2.396329in}}%
\pgfpathlineto{\pgfqpoint{1.794486in}{2.396329in}}%
\pgfpathlineto{\pgfqpoint{1.797016in}{2.396866in}}%
\pgfpathlineto{\pgfqpoint{1.812197in}{2.397132in}}%
\pgfpathlineto{\pgfqpoint{1.817258in}{2.397397in}}%
\pgfpathlineto{\pgfqpoint{1.829909in}{2.397660in}}%
\pgfpathlineto{\pgfqpoint{1.834970in}{2.397921in}}%
\pgfpathlineto{\pgfqpoint{1.840030in}{2.397921in}}%
\pgfpathlineto{\pgfqpoint{1.842560in}{2.398440in}}%
\pgfpathlineto{\pgfqpoint{1.857742in}{2.398696in}}%
\pgfpathlineto{\pgfqpoint{1.862802in}{2.398952in}}%
\pgfpathlineto{\pgfqpoint{1.867863in}{2.399206in}}%
\pgfpathlineto{\pgfqpoint{1.872923in}{2.399458in}}%
\pgfpathlineto{\pgfqpoint{1.877984in}{2.399709in}}%
\pgfpathlineto{\pgfqpoint{1.883044in}{2.399959in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{2.399959in}}%
\pgfpathlineto{\pgfqpoint{1.890635in}{2.400454in}}%
\pgfpathlineto{\pgfqpoint{1.893165in}{2.400207in}}%
\pgfpathlineto{\pgfqpoint{1.898226in}{2.400454in}}%
\pgfpathlineto{\pgfqpoint{1.905817in}{2.400699in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{2.400943in}}%
\pgfpathlineto{\pgfqpoint{1.915938in}{2.401186in}}%
\pgfpathlineto{\pgfqpoint{1.918468in}{2.401427in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.401186in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{2.401427in}}%
\pgfpathlineto{\pgfqpoint{1.936180in}{2.401667in}}%
\pgfpathlineto{\pgfqpoint{1.938710in}{2.401906in}}%
\pgfpathlineto{\pgfqpoint{1.941240in}{2.401667in}}%
\pgfpathlineto{\pgfqpoint{1.946300in}{2.401906in}}%
\pgfpathlineto{\pgfqpoint{1.958952in}{2.401906in}}%
\pgfpathlineto{\pgfqpoint{1.961482in}{2.402380in}}%
\pgfpathlineto{\pgfqpoint{1.971603in}{2.402615in}}%
\pgfpathlineto{\pgfqpoint{1.976663in}{2.402848in}}%
\pgfpathlineto{\pgfqpoint{1.984254in}{2.403081in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{2.403771in}}%
\pgfpathlineto{\pgfqpoint{1.996905in}{2.403312in}}%
\pgfpathlineto{\pgfqpoint{1.999436in}{2.403542in}}%
\pgfpathlineto{\pgfqpoint{2.001966in}{2.403312in}}%
\pgfpathlineto{\pgfqpoint{2.009557in}{2.403771in}}%
\pgfpathlineto{\pgfqpoint{2.012087in}{2.403312in}}%
\pgfpathlineto{\pgfqpoint{2.014617in}{2.403771in}}%
\pgfpathlineto{\pgfqpoint{2.019678in}{2.403542in}}%
\pgfpathlineto{\pgfqpoint{2.024738in}{2.403771in}}%
\pgfpathlineto{\pgfqpoint{2.039920in}{2.403999in}}%
\pgfpathlineto{\pgfqpoint{2.044980in}{2.404225in}}%
\pgfpathlineto{\pgfqpoint{2.050041in}{2.404225in}}%
\pgfpathlineto{\pgfqpoint{2.052571in}{2.404675in}}%
\pgfpathlineto{\pgfqpoint{2.070283in}{2.404675in}}%
\pgfpathlineto{\pgfqpoint{2.072813in}{2.405120in}}%
\pgfpathlineto{\pgfqpoint{2.075343in}{2.404898in}}%
\pgfpathlineto{\pgfqpoint{2.080404in}{2.405120in}}%
\pgfpathlineto{\pgfqpoint{2.085464in}{2.405341in}}%
\pgfpathlineto{\pgfqpoint{2.090525in}{2.405560in}}%
\pgfpathlineto{\pgfqpoint{2.100646in}{2.405560in}}%
\pgfpathlineto{\pgfqpoint{2.103176in}{2.405996in}}%
\pgfpathlineto{\pgfqpoint{2.110767in}{2.406213in}}%
\pgfpathlineto{\pgfqpoint{2.115827in}{2.406643in}}%
\pgfpathlineto{\pgfqpoint{2.118357in}{2.406428in}}%
\pgfpathlineto{\pgfqpoint{2.125948in}{2.406856in}}%
\pgfpathlineto{\pgfqpoint{2.133539in}{2.406856in}}%
\pgfpathlineto{\pgfqpoint{2.136069in}{2.407280in}}%
\pgfpathlineto{\pgfqpoint{2.138599in}{2.407068in}}%
\pgfpathlineto{\pgfqpoint{2.143660in}{2.407280in}}%
\pgfpathlineto{\pgfqpoint{2.151251in}{2.407490in}}%
\pgfpathlineto{\pgfqpoint{2.156311in}{2.407699in}}%
\pgfpathlineto{\pgfqpoint{2.166432in}{2.407907in}}%
\pgfpathlineto{\pgfqpoint{2.171493in}{2.408115in}}%
\pgfpathlineto{\pgfqpoint{2.179083in}{2.408321in}}%
\pgfpathlineto{\pgfqpoint{2.186674in}{2.408731in}}%
\pgfpathlineto{\pgfqpoint{2.196795in}{2.408934in}}%
\pgfpathlineto{\pgfqpoint{2.201856in}{2.409339in}}%
\pgfpathlineto{\pgfqpoint{2.204386in}{2.409137in}}%
\pgfpathlineto{\pgfqpoint{2.214507in}{2.409739in}}%
\pgfpathlineto{\pgfqpoint{2.224628in}{2.409938in}}%
\pgfpathlineto{\pgfqpoint{2.234749in}{2.410529in}}%
\pgfpathlineto{\pgfqpoint{2.242339in}{2.410725in}}%
\pgfpathlineto{\pgfqpoint{2.244870in}{2.410919in}}%
\pgfpathlineto{\pgfqpoint{2.247400in}{2.410529in}}%
\pgfpathlineto{\pgfqpoint{2.249930in}{2.410725in}}%
\pgfpathlineto{\pgfqpoint{2.252460in}{2.410529in}}%
\pgfpathlineto{\pgfqpoint{2.260051in}{2.410919in}}%
\pgfpathlineto{\pgfqpoint{2.262581in}{2.410725in}}%
\pgfpathlineto{\pgfqpoint{2.267642in}{2.410919in}}%
\pgfpathlineto{\pgfqpoint{2.272702in}{2.410919in}}%
\pgfpathlineto{\pgfqpoint{2.275233in}{2.411305in}}%
\pgfpathlineto{\pgfqpoint{2.282823in}{2.411497in}}%
\pgfpathlineto{\pgfqpoint{2.287884in}{2.411689in}}%
\pgfpathlineto{\pgfqpoint{2.290414in}{2.411497in}}%
\pgfpathlineto{\pgfqpoint{2.292944in}{2.411879in}}%
\pgfpathlineto{\pgfqpoint{2.295475in}{2.411689in}}%
\pgfpathlineto{\pgfqpoint{2.298005in}{2.412068in}}%
\pgfpathlineto{\pgfqpoint{2.303065in}{2.411879in}}%
\pgfpathlineto{\pgfqpoint{2.308126in}{2.412068in}}%
\pgfpathlineto{\pgfqpoint{2.310656in}{2.411879in}}%
\pgfpathlineto{\pgfqpoint{2.320777in}{2.412445in}}%
\pgfpathlineto{\pgfqpoint{2.333428in}{2.412445in}}%
\pgfpathlineto{\pgfqpoint{2.338489in}{2.412818in}}%
\pgfpathlineto{\pgfqpoint{2.353670in}{2.413188in}}%
\pgfpathlineto{\pgfqpoint{2.356201in}{2.413555in}}%
\pgfpathlineto{\pgfqpoint{2.358731in}{2.413188in}}%
\pgfpathlineto{\pgfqpoint{2.371382in}{2.413738in}}%
\pgfpathlineto{\pgfqpoint{2.396685in}{2.413920in}}%
\pgfpathlineto{\pgfqpoint{2.401745in}{2.414281in}}%
\pgfpathlineto{\pgfqpoint{2.411866in}{2.414639in}}%
\pgfpathlineto{\pgfqpoint{2.439699in}{2.414994in}}%
\pgfpathlineto{\pgfqpoint{2.444759in}{2.414994in}}%
\pgfpathlineto{\pgfqpoint{2.454880in}{2.415346in}}%
\pgfpathlineto{\pgfqpoint{2.465001in}{2.415870in}}%
\pgfpathlineto{\pgfqpoint{2.470062in}{2.415696in}}%
\pgfpathlineto{\pgfqpoint{2.475122in}{2.415870in}}%
\pgfpathlineto{\pgfqpoint{2.480183in}{2.415870in}}%
\pgfpathlineto{\pgfqpoint{2.492834in}{2.416215in}}%
\pgfpathlineto{\pgfqpoint{2.502955in}{2.416729in}}%
\pgfpathlineto{\pgfqpoint{2.510546in}{2.416558in}}%
\pgfpathlineto{\pgfqpoint{2.523197in}{2.416898in}}%
\pgfpathlineto{\pgfqpoint{2.530788in}{2.417067in}}%
\pgfpathlineto{\pgfqpoint{2.551030in}{2.417404in}}%
\pgfpathlineto{\pgfqpoint{2.561151in}{2.417737in}}%
\pgfpathlineto{\pgfqpoint{2.568741in}{2.418069in}}%
\pgfpathlineto{\pgfqpoint{2.576332in}{2.418233in}}%
\pgfpathlineto{\pgfqpoint{2.601635in}{2.418561in}}%
\pgfpathlineto{\pgfqpoint{2.609225in}{2.418724in}}%
\pgfpathlineto{\pgfqpoint{2.639588in}{2.419048in}}%
\pgfpathlineto{\pgfqpoint{2.644649in}{2.419369in}}%
\pgfpathlineto{\pgfqpoint{2.657300in}{2.419688in}}%
\pgfpathlineto{\pgfqpoint{2.667421in}{2.420005in}}%
\pgfpathlineto{\pgfqpoint{2.672482in}{2.420005in}}%
\pgfpathlineto{\pgfqpoint{2.690193in}{2.420320in}}%
\pgfpathlineto{\pgfqpoint{2.697784in}{2.420477in}}%
\pgfpathlineto{\pgfqpoint{2.730677in}{2.420788in}}%
\pgfpathlineto{\pgfqpoint{2.738268in}{2.420943in}}%
\pgfpathlineto{\pgfqpoint{2.753450in}{2.421097in}}%
\pgfpathlineto{\pgfqpoint{2.755980in}{2.421404in}}%
\pgfpathlineto{\pgfqpoint{2.761040in}{2.421404in}}%
\pgfpathlineto{\pgfqpoint{2.776222in}{2.421557in}}%
\pgfpathlineto{\pgfqpoint{2.781282in}{2.421861in}}%
\pgfpathlineto{\pgfqpoint{2.819236in}{2.422162in}}%
\pgfpathlineto{\pgfqpoint{2.821766in}{2.422462in}}%
\pgfpathlineto{\pgfqpoint{2.826827in}{2.422462in}}%
\pgfpathlineto{\pgfqpoint{2.836948in}{2.422760in}}%
\pgfpathlineto{\pgfqpoint{2.879962in}{2.423055in}}%
\pgfpathlineto{\pgfqpoint{2.890083in}{2.423349in}}%
\pgfpathlineto{\pgfqpoint{2.895143in}{2.423202in}}%
\pgfpathlineto{\pgfqpoint{2.902734in}{2.423349in}}%
\pgfpathlineto{\pgfqpoint{2.940688in}{2.423641in}}%
\pgfpathlineto{\pgfqpoint{2.945748in}{2.424075in}}%
\pgfpathlineto{\pgfqpoint{2.953339in}{2.423930in}}%
\pgfpathlineto{\pgfqpoint{2.976111in}{2.424218in}}%
\pgfpathlineto{\pgfqpoint{2.986232in}{2.424504in}}%
\pgfpathlineto{\pgfqpoint{2.991293in}{2.424647in}}%
\pgfpathlineto{\pgfqpoint{2.993823in}{2.424930in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.424789in}}%
\pgfpathlineto{\pgfqpoint{3.006474in}{2.425071in}}%
\pgfpathlineto{\pgfqpoint{3.036837in}{2.425352in}}%
\pgfpathlineto{\pgfqpoint{3.039368in}{2.425630in}}%
\pgfpathlineto{\pgfqpoint{3.041898in}{2.425352in}}%
\pgfpathlineto{\pgfqpoint{3.044428in}{2.425630in}}%
\pgfpathlineto{\pgfqpoint{3.049489in}{2.425630in}}%
\pgfpathlineto{\pgfqpoint{3.062140in}{2.426045in}}%
\pgfpathlineto{\pgfqpoint{3.089972in}{2.426320in}}%
\pgfpathlineto{\pgfqpoint{3.097563in}{2.426456in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{2.426456in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{2.426456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574903in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{0.574906in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{0.577436in}{2.577023in}}%
\pgfpathlineto{\pgfqpoint{0.579967in}{2.653757in}}%
\pgfpathlineto{\pgfqpoint{0.582497in}{2.702622in}}%
\pgfpathlineto{\pgfqpoint{0.585027in}{2.738052in}}%
\pgfpathlineto{\pgfqpoint{0.587557in}{2.765348in}}%
\pgfpathlineto{\pgfqpoint{0.590088in}{2.787159in}}%
\pgfpathlineto{\pgfqpoint{0.592618in}{2.805046in}}%
\pgfpathlineto{\pgfqpoint{0.597678in}{2.832835in}}%
\pgfpathlineto{\pgfqpoint{0.602739in}{2.853740in}}%
\pgfpathlineto{\pgfqpoint{0.607799in}{2.870210in}}%
\pgfpathlineto{\pgfqpoint{0.612860in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{0.617920in}{2.893838in}}%
\pgfpathlineto{\pgfqpoint{0.622981in}{2.902233in}}%
\pgfpathlineto{\pgfqpoint{0.628041in}{2.909133in}}%
\pgfpathlineto{\pgfqpoint{0.633102in}{2.914931in}}%
\pgfpathlineto{\pgfqpoint{0.638162in}{2.919829in}}%
\pgfpathlineto{\pgfqpoint{0.645753in}{2.926041in}}%
\pgfpathlineto{\pgfqpoint{0.665995in}{2.941403in}}%
\pgfpathlineto{\pgfqpoint{0.673586in}{2.945809in}}%
\pgfpathlineto{\pgfqpoint{0.719130in}{2.969744in}}%
\pgfpathlineto{\pgfqpoint{0.729251in}{2.974101in}}%
\pgfpathlineto{\pgfqpoint{0.739372in}{2.977497in}}%
\pgfpathlineto{\pgfqpoint{0.787447in}{2.991564in}}%
\pgfpathlineto{\pgfqpoint{0.817810in}{2.998169in}}%
\pgfpathlineto{\pgfqpoint{0.855764in}{3.005742in}}%
\pgfpathlineto{\pgfqpoint{0.873475in}{3.008386in}}%
\pgfpathlineto{\pgfqpoint{0.891187in}{3.011446in}}%
\pgfpathlineto{\pgfqpoint{0.901308in}{3.013026in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{3.013590in}}%
\pgfpathlineto{\pgfqpoint{0.921550in}{3.013441in}}%
\pgfpathlineto{\pgfqpoint{0.929141in}{3.013628in}}%
\pgfpathlineto{\pgfqpoint{0.936732in}{3.014757in}}%
\pgfpathlineto{\pgfqpoint{0.944322in}{3.016762in}}%
\pgfpathlineto{\pgfqpoint{0.959504in}{3.020999in}}%
\pgfpathlineto{\pgfqpoint{0.969625in}{3.022945in}}%
\pgfpathlineto{\pgfqpoint{0.982276in}{3.024501in}}%
\pgfpathlineto{\pgfqpoint{1.002518in}{3.026100in}}%
\pgfpathlineto{\pgfqpoint{1.043002in}{3.028870in}}%
\pgfpathlineto{\pgfqpoint{1.080956in}{3.032827in}}%
\pgfpathlineto{\pgfqpoint{1.159393in}{3.041299in}}%
\pgfpathlineto{\pgfqpoint{1.184696in}{3.043236in}}%
\pgfpathlineto{\pgfqpoint{1.250482in}{3.047798in}}%
\pgfpathlineto{\pgfqpoint{1.273255in}{3.048595in}}%
\pgfpathlineto{\pgfqpoint{1.290966in}{3.050499in}}%
\pgfpathlineto{\pgfqpoint{1.306148in}{3.051768in}}%
\pgfpathlineto{\pgfqpoint{1.404827in}{3.057491in}}%
\pgfpathlineto{\pgfqpoint{1.483265in}{3.062113in}}%
\pgfpathlineto{\pgfqpoint{1.551582in}{3.065442in}}%
\pgfpathlineto{\pgfqpoint{1.665443in}{3.069721in}}%
\pgfpathlineto{\pgfqpoint{1.726169in}{3.071950in}}%
\pgfpathlineto{\pgfqpoint{1.880514in}{3.077380in}}%
\pgfpathlineto{\pgfqpoint{2.120888in}{3.083301in}}%
\pgfpathlineto{\pgfqpoint{2.206916in}{3.086459in}}%
\pgfpathlineto{\pgfqpoint{2.333428in}{3.091269in}}%
\pgfpathlineto{\pgfqpoint{2.482713in}{3.096264in}}%
\pgfpathlineto{\pgfqpoint{2.621877in}{3.100336in}}%
\pgfpathlineto{\pgfqpoint{2.945748in}{3.107379in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{3.110798in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{3.110798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577421in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{0.577436in}{2.680107in}}%
\pgfpathlineto{\pgfqpoint{0.579967in}{2.761901in}}%
\pgfpathlineto{\pgfqpoint{0.582497in}{2.813900in}}%
\pgfpathlineto{\pgfqpoint{0.585027in}{2.851664in}}%
\pgfpathlineto{\pgfqpoint{0.587557in}{2.880839in}}%
\pgfpathlineto{\pgfqpoint{0.590088in}{2.904209in}}%
\pgfpathlineto{\pgfqpoint{0.592618in}{2.923392in}}%
\pgfpathlineto{\pgfqpoint{0.595148in}{2.939430in}}%
\pgfpathlineto{\pgfqpoint{0.600209in}{2.964728in}}%
\pgfpathlineto{\pgfqpoint{0.605269in}{2.983703in}}%
\pgfpathlineto{\pgfqpoint{0.610330in}{2.998226in}}%
\pgfpathlineto{\pgfqpoint{0.615390in}{3.009360in}}%
\pgfpathlineto{\pgfqpoint{0.620451in}{3.017913in}}%
\pgfpathlineto{\pgfqpoint{0.625511in}{3.024647in}}%
\pgfpathlineto{\pgfqpoint{0.630572in}{3.030175in}}%
\pgfpathlineto{\pgfqpoint{0.635632in}{3.034836in}}%
\pgfpathlineto{\pgfqpoint{0.643223in}{3.040555in}}%
\pgfpathlineto{\pgfqpoint{0.660935in}{3.051986in}}%
\pgfpathlineto{\pgfqpoint{0.668525in}{3.056220in}}%
\pgfpathlineto{\pgfqpoint{0.683707in}{3.063236in}}%
\pgfpathlineto{\pgfqpoint{0.696358in}{3.068586in}}%
\pgfpathlineto{\pgfqpoint{0.729251in}{3.081303in}}%
\pgfpathlineto{\pgfqpoint{0.746963in}{3.086754in}}%
\pgfpathlineto{\pgfqpoint{0.774796in}{3.094770in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{3.099512in}}%
\pgfpathlineto{\pgfqpoint{0.815280in}{3.105546in}}%
\pgfpathlineto{\pgfqpoint{0.835522in}{3.110516in}}%
\pgfpathlineto{\pgfqpoint{0.870945in}{3.118500in}}%
\pgfpathlineto{\pgfqpoint{0.898778in}{3.123800in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{3.125041in}}%
\pgfpathlineto{\pgfqpoint{0.929141in}{3.127084in}}%
\pgfpathlineto{\pgfqpoint{0.939262in}{3.128975in}}%
\pgfpathlineto{\pgfqpoint{0.962034in}{3.133602in}}%
\pgfpathlineto{\pgfqpoint{0.979746in}{3.136385in}}%
\pgfpathlineto{\pgfqpoint{1.010109in}{3.140097in}}%
\pgfpathlineto{\pgfqpoint{1.086016in}{3.148547in}}%
\pgfpathlineto{\pgfqpoint{1.121440in}{3.151629in}}%
\pgfpathlineto{\pgfqpoint{1.220119in}{3.159584in}}%
\pgfpathlineto{\pgfqpoint{1.336511in}{3.167015in}}%
\pgfpathlineto{\pgfqpoint{1.379525in}{3.169551in}}%
\pgfpathlineto{\pgfqpoint{1.483265in}{3.175647in}}%
\pgfpathlineto{\pgfqpoint{1.549052in}{3.179468in}}%
\pgfpathlineto{\pgfqpoint{1.660383in}{3.185313in}}%
\pgfpathlineto{\pgfqpoint{1.754002in}{3.188837in}}%
\pgfpathlineto{\pgfqpoint{1.814728in}{3.190991in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{3.193892in}}%
\pgfpathlineto{\pgfqpoint{2.204386in}{3.204766in}}%
\pgfpathlineto{\pgfqpoint{2.343549in}{3.208508in}}%
\pgfpathlineto{\pgfqpoint{2.424517in}{3.210515in}}%
\pgfpathlineto{\pgfqpoint{2.723087in}{3.216943in}}%
\pgfpathlineto{\pgfqpoint{2.847069in}{3.219516in}}%
\pgfpathlineto{\pgfqpoint{3.089972in}{3.223954in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{3.224170in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{3.224170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577418in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{0.577436in}{2.788342in}}%
\pgfpathlineto{\pgfqpoint{0.579967in}{2.874857in}}%
\pgfpathlineto{\pgfqpoint{0.582497in}{2.929263in}}%
\pgfpathlineto{\pgfqpoint{0.585027in}{2.968582in}}%
\pgfpathlineto{\pgfqpoint{0.587557in}{2.998855in}}%
\pgfpathlineto{\pgfqpoint{0.590088in}{3.023022in}}%
\pgfpathlineto{\pgfqpoint{0.592618in}{3.042772in}}%
\pgfpathlineto{\pgfqpoint{0.595148in}{3.059185in}}%
\pgfpathlineto{\pgfqpoint{0.597678in}{3.072996in}}%
\pgfpathlineto{\pgfqpoint{0.602739in}{3.094767in}}%
\pgfpathlineto{\pgfqpoint{0.607799in}{3.110819in}}%
\pgfpathlineto{\pgfqpoint{0.612860in}{3.122702in}}%
\pgfpathlineto{\pgfqpoint{0.617920in}{3.131476in}}%
\pgfpathlineto{\pgfqpoint{0.622981in}{3.138073in}}%
\pgfpathlineto{\pgfqpoint{0.628041in}{3.143321in}}%
\pgfpathlineto{\pgfqpoint{0.635632in}{3.149819in}}%
\pgfpathlineto{\pgfqpoint{0.643223in}{3.155270in}}%
\pgfpathlineto{\pgfqpoint{0.658404in}{3.164856in}}%
\pgfpathlineto{\pgfqpoint{0.665995in}{3.169045in}}%
\pgfpathlineto{\pgfqpoint{0.678646in}{3.174908in}}%
\pgfpathlineto{\pgfqpoint{0.711540in}{3.189461in}}%
\pgfpathlineto{\pgfqpoint{0.724191in}{3.193973in}}%
\pgfpathlineto{\pgfqpoint{0.744433in}{3.200107in}}%
\pgfpathlineto{\pgfqpoint{0.762145in}{3.204933in}}%
\pgfpathlineto{\pgfqpoint{0.787447in}{3.210750in}}%
\pgfpathlineto{\pgfqpoint{0.835522in}{3.220742in}}%
\pgfpathlineto{\pgfqpoint{0.876006in}{3.227279in}}%
\pgfpathlineto{\pgfqpoint{0.911429in}{3.232865in}}%
\pgfpathlineto{\pgfqpoint{0.999988in}{3.243418in}}%
\pgfpathlineto{\pgfqpoint{1.050593in}{3.249090in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{3.257583in}}%
\pgfpathlineto{\pgfqpoint{1.172045in}{3.260364in}}%
\pgfpathlineto{\pgfqpoint{1.296027in}{3.268811in}}%
\pgfpathlineto{\pgfqpoint{1.402297in}{3.274907in}}%
\pgfpathlineto{\pgfqpoint{1.511098in}{3.280472in}}%
\pgfpathlineto{\pgfqpoint{1.675564in}{3.287300in}}%
\pgfpathlineto{\pgfqpoint{1.776774in}{3.290658in}}%
\pgfpathlineto{\pgfqpoint{1.971603in}{3.297970in}}%
\pgfpathlineto{\pgfqpoint{2.315717in}{3.307491in}}%
\pgfpathlineto{\pgfqpoint{2.518136in}{3.312622in}}%
\pgfpathlineto{\pgfqpoint{2.700314in}{3.316808in}}%
\pgfpathlineto{\pgfqpoint{2.920446in}{3.321416in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{3.324210in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{3.324210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574902in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{0.574906in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{0.577436in}{2.901366in}}%
\pgfpathlineto{\pgfqpoint{0.579967in}{2.991247in}}%
\pgfpathlineto{\pgfqpoint{0.582497in}{3.046892in}}%
\pgfpathlineto{\pgfqpoint{0.585027in}{3.086709in}}%
\pgfpathlineto{\pgfqpoint{0.587557in}{3.117080in}}%
\pgfpathlineto{\pgfqpoint{0.590088in}{3.141081in}}%
\pgfpathlineto{\pgfqpoint{0.592618in}{3.160477in}}%
\pgfpathlineto{\pgfqpoint{0.595148in}{3.176396in}}%
\pgfpathlineto{\pgfqpoint{0.597678in}{3.189614in}}%
\pgfpathlineto{\pgfqpoint{0.600209in}{3.200685in}}%
\pgfpathlineto{\pgfqpoint{0.602739in}{3.210022in}}%
\pgfpathlineto{\pgfqpoint{0.607799in}{3.224659in}}%
\pgfpathlineto{\pgfqpoint{0.612860in}{3.235285in}}%
\pgfpathlineto{\pgfqpoint{0.617920in}{3.243154in}}%
\pgfpathlineto{\pgfqpoint{0.622981in}{3.249351in}}%
\pgfpathlineto{\pgfqpoint{0.630572in}{3.257232in}}%
\pgfpathlineto{\pgfqpoint{0.638162in}{3.264293in}}%
\pgfpathlineto{\pgfqpoint{0.645753in}{3.270531in}}%
\pgfpathlineto{\pgfqpoint{0.655874in}{3.277688in}}%
\pgfpathlineto{\pgfqpoint{0.665995in}{3.283811in}}%
\pgfpathlineto{\pgfqpoint{0.681177in}{3.291889in}}%
\pgfpathlineto{\pgfqpoint{0.693828in}{3.297859in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{3.302765in}}%
\pgfpathlineto{\pgfqpoint{0.721661in}{3.307713in}}%
\pgfpathlineto{\pgfqpoint{0.739372in}{3.312587in}}%
\pgfpathlineto{\pgfqpoint{0.757084in}{3.316612in}}%
\pgfpathlineto{\pgfqpoint{0.827931in}{3.331558in}}%
\pgfpathlineto{\pgfqpoint{0.858294in}{3.336654in}}%
\pgfpathlineto{\pgfqpoint{0.883596in}{3.340463in}}%
\pgfpathlineto{\pgfqpoint{0.916490in}{3.344800in}}%
\pgfpathlineto{\pgfqpoint{1.007579in}{3.355155in}}%
\pgfpathlineto{\pgfqpoint{1.108788in}{3.364358in}}%
\pgfpathlineto{\pgfqpoint{1.149272in}{3.367462in}}%
\pgfpathlineto{\pgfqpoint{1.197347in}{3.371009in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{3.374341in}}%
\pgfpathlineto{\pgfqpoint{1.298557in}{3.377511in}}%
\pgfpathlineto{\pgfqpoint{1.533870in}{3.389426in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{3.391169in}}%
\pgfpathlineto{\pgfqpoint{1.602187in}{3.392493in}}%
\pgfpathlineto{\pgfqpoint{1.655322in}{3.394660in}}%
\pgfpathlineto{\pgfqpoint{1.723639in}{3.397382in}}%
\pgfpathlineto{\pgfqpoint{1.789425in}{3.399131in}}%
\pgfpathlineto{\pgfqpoint{2.044980in}{3.406314in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{3.409200in}}%
\pgfpathlineto{\pgfqpoint{2.189204in}{3.410053in}}%
\pgfpathlineto{\pgfqpoint{2.277763in}{3.412078in}}%
\pgfpathlineto{\pgfqpoint{2.384033in}{3.414483in}}%
\pgfpathlineto{\pgfqpoint{2.745859in}{3.421066in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{3.425484in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{3.425969in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{3.425969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{0.572376in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102624in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{2.051607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{3.573129in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648283in,y=3.497053in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942546in}{2.547403in}}%
\pgfpathlineto{\pgfqpoint{2.732454in}{2.547403in}}%
\pgfpathlineto{\pgfqpoint{2.732454in}{2.925181in}}%
\pgfpathlineto{\pgfqpoint{0.942546in}{2.925181in}}%
\pgfpathlineto{\pgfqpoint{0.942546in}{2.547403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986990in}{2.841847in}}%
\pgfpathlineto{\pgfqpoint{1.042546in}{2.841847in}}%
\pgfpathlineto{\pgfqpoint{1.098101in}{2.841847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153657in,y=2.802958in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_\textnormal{th}=0.125$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986990in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{1.042546in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{1.098101in}{2.669625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153657in,y=2.630736in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_\textnormal{th}=0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978125in}{2.841847in}}%
\pgfpathlineto{\pgfqpoint{2.033681in}{2.841847in}}%
\pgfpathlineto{\pgfqpoint{2.089236in}{2.841847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144792in,y=2.802958in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_\textnormal{th}=0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978125in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{2.033681in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{2.089236in}{2.669625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144792in,y=2.630736in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_\textnormal{th}=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{3.573129in}}%
\pgfpathlineto{\pgfqpoint{3.229136in}{3.573129in}}%
\pgfpathlineto{\pgfqpoint{3.229136in}{2.051607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{3.229136in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229136in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229136in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.735186in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{3.735186in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735186in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735186in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241235in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{4.241235in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241235in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241235in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.747285in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747285in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747285in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.253334in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{5.253334in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253334in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253334in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.759384in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759384in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759384in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355648in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355648in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482161in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482161in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608673in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608673in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861698in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861698in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988210in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988210in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114723in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114723in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367748in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367748in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494260in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494260in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620772in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620772in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873797in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873797in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000310in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000310in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126822in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126822in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379847in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379847in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506359in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506359in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632871in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632871in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{2.051607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229136in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759384in}{2.051607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{2.355911in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{2.355911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229136in}{2.355911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759384in}{2.355911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{2.660216in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{2.660216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229136in}{2.660216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759384in}{2.660216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{2.964520in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{2.964520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229136in}{2.964520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759384in}{2.964520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{3.268825in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{3.268825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229136in}{3.268825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759384in}{3.268825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{3.573129in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229136in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759384in}{3.573129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234193in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{3.234197in}{2.171912in}}%
\pgfpathlineto{\pgfqpoint{3.239257in}{2.171912in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{2.202447in}}%
\pgfpathlineto{\pgfqpoint{3.249378in}{2.202447in}}%
\pgfpathlineto{\pgfqpoint{3.251908in}{2.220309in}}%
\pgfpathlineto{\pgfqpoint{3.254439in}{2.220309in}}%
\pgfpathlineto{\pgfqpoint{3.256969in}{2.232982in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{2.220309in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{2.250844in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{2.242812in}}%
\pgfpathlineto{\pgfqpoint{3.267090in}{2.257634in}}%
\pgfpathlineto{\pgfqpoint{3.269620in}{2.250844in}}%
\pgfpathlineto{\pgfqpoint{3.272150in}{2.263517in}}%
\pgfpathlineto{\pgfqpoint{3.277211in}{2.263517in}}%
\pgfpathlineto{\pgfqpoint{3.282271in}{2.273347in}}%
\pgfpathlineto{\pgfqpoint{3.287332in}{2.273347in}}%
\pgfpathlineto{\pgfqpoint{3.289862in}{2.268705in}}%
\pgfpathlineto{\pgfqpoint{3.292392in}{2.281378in}}%
\pgfpathlineto{\pgfqpoint{3.294923in}{2.273347in}}%
\pgfpathlineto{\pgfqpoint{3.297453in}{2.273347in}}%
\pgfpathlineto{\pgfqpoint{3.299983in}{2.281378in}}%
\pgfpathlineto{\pgfqpoint{3.302513in}{2.277545in}}%
\pgfpathlineto{\pgfqpoint{3.305044in}{2.281378in}}%
\pgfpathlineto{\pgfqpoint{3.307574in}{2.281378in}}%
\pgfpathlineto{\pgfqpoint{3.312634in}{2.288169in}}%
\pgfpathlineto{\pgfqpoint{3.315165in}{2.288169in}}%
\pgfpathlineto{\pgfqpoint{3.320225in}{2.281378in}}%
\pgfpathlineto{\pgfqpoint{3.322755in}{2.288169in}}%
\pgfpathlineto{\pgfqpoint{3.325286in}{2.291209in}}%
\pgfpathlineto{\pgfqpoint{3.330346in}{2.284905in}}%
\pgfpathlineto{\pgfqpoint{3.332876in}{2.288169in}}%
\pgfpathlineto{\pgfqpoint{3.335407in}{2.288169in}}%
\pgfpathlineto{\pgfqpoint{3.337937in}{2.294052in}}%
\pgfpathlineto{\pgfqpoint{3.340467in}{2.291209in}}%
\pgfpathlineto{\pgfqpoint{3.342997in}{2.294052in}}%
\pgfpathlineto{\pgfqpoint{3.345527in}{2.294052in}}%
\pgfpathlineto{\pgfqpoint{3.348058in}{2.296722in}}%
\pgfpathlineto{\pgfqpoint{3.350588in}{2.296722in}}%
\pgfpathlineto{\pgfqpoint{3.355648in}{2.301622in}}%
\pgfpathlineto{\pgfqpoint{3.358179in}{2.301622in}}%
\pgfpathlineto{\pgfqpoint{3.360709in}{2.303882in}}%
\pgfpathlineto{\pgfqpoint{3.368300in}{2.303882in}}%
\pgfpathlineto{\pgfqpoint{3.375890in}{2.310039in}}%
\pgfpathlineto{\pgfqpoint{3.378421in}{2.310039in}}%
\pgfpathlineto{\pgfqpoint{3.380951in}{2.311913in}}%
\pgfpathlineto{\pgfqpoint{3.383481in}{2.311913in}}%
\pgfpathlineto{\pgfqpoint{3.386011in}{2.313712in}}%
\pgfpathlineto{\pgfqpoint{3.388542in}{2.310039in}}%
\pgfpathlineto{\pgfqpoint{3.391072in}{2.311913in}}%
\pgfpathlineto{\pgfqpoint{3.393602in}{2.315439in}}%
\pgfpathlineto{\pgfqpoint{3.396132in}{2.313712in}}%
\pgfpathlineto{\pgfqpoint{3.398663in}{2.315439in}}%
\pgfpathlineto{\pgfqpoint{3.406253in}{2.315439in}}%
\pgfpathlineto{\pgfqpoint{3.408784in}{2.318704in}}%
\pgfpathlineto{\pgfqpoint{3.411314in}{2.317102in}}%
\pgfpathlineto{\pgfqpoint{3.413844in}{2.318704in}}%
\pgfpathlineto{\pgfqpoint{3.418905in}{2.318704in}}%
\pgfpathlineto{\pgfqpoint{3.421435in}{2.320250in}}%
\pgfpathlineto{\pgfqpoint{3.431556in}{2.320250in}}%
\pgfpathlineto{\pgfqpoint{3.434086in}{2.321743in}}%
\pgfpathlineto{\pgfqpoint{3.439147in}{2.321743in}}%
\pgfpathlineto{\pgfqpoint{3.441677in}{2.323188in}}%
\pgfpathlineto{\pgfqpoint{3.444207in}{2.321743in}}%
\pgfpathlineto{\pgfqpoint{3.446737in}{2.323188in}}%
\pgfpathlineto{\pgfqpoint{3.449268in}{2.321743in}}%
\pgfpathlineto{\pgfqpoint{3.451798in}{2.324587in}}%
\pgfpathlineto{\pgfqpoint{3.454328in}{2.321743in}}%
\pgfpathlineto{\pgfqpoint{3.459389in}{2.324587in}}%
\pgfpathlineto{\pgfqpoint{3.461919in}{2.324587in}}%
\pgfpathlineto{\pgfqpoint{3.464449in}{2.325942in}}%
\pgfpathlineto{\pgfqpoint{3.466979in}{2.325942in}}%
\pgfpathlineto{\pgfqpoint{3.469510in}{2.327257in}}%
\pgfpathlineto{\pgfqpoint{3.472040in}{2.325942in}}%
\pgfpathlineto{\pgfqpoint{3.474570in}{2.327257in}}%
\pgfpathlineto{\pgfqpoint{3.482161in}{2.327257in}}%
\pgfpathlineto{\pgfqpoint{3.487221in}{2.329775in}}%
\pgfpathlineto{\pgfqpoint{3.489752in}{2.328534in}}%
\pgfpathlineto{\pgfqpoint{3.497342in}{2.332157in}}%
\pgfpathlineto{\pgfqpoint{3.504933in}{2.332157in}}%
\pgfpathlineto{\pgfqpoint{3.507463in}{2.334417in}}%
\pgfpathlineto{\pgfqpoint{3.509994in}{2.333301in}}%
\pgfpathlineto{\pgfqpoint{3.512524in}{2.334417in}}%
\pgfpathlineto{\pgfqpoint{3.515054in}{2.334417in}}%
\pgfpathlineto{\pgfqpoint{3.517584in}{2.335504in}}%
\pgfpathlineto{\pgfqpoint{3.520115in}{2.335504in}}%
\pgfpathlineto{\pgfqpoint{3.522645in}{2.337603in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{2.336566in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{2.337603in}}%
\pgfpathlineto{\pgfqpoint{3.530236in}{2.337603in}}%
\pgfpathlineto{\pgfqpoint{3.532766in}{2.338615in}}%
\pgfpathlineto{\pgfqpoint{3.537826in}{2.338615in}}%
\pgfpathlineto{\pgfqpoint{3.540357in}{2.339605in}}%
\pgfpathlineto{\pgfqpoint{3.542887in}{2.339605in}}%
\pgfpathlineto{\pgfqpoint{3.547947in}{2.341521in}}%
\pgfpathlineto{\pgfqpoint{3.550478in}{2.340573in}}%
\pgfpathlineto{\pgfqpoint{3.553008in}{2.342448in}}%
\pgfpathlineto{\pgfqpoint{3.568189in}{2.342448in}}%
\pgfpathlineto{\pgfqpoint{3.570720in}{2.343357in}}%
\pgfpathlineto{\pgfqpoint{3.573250in}{2.342448in}}%
\pgfpathlineto{\pgfqpoint{3.575780in}{2.342448in}}%
\pgfpathlineto{\pgfqpoint{3.580841in}{2.344247in}}%
\pgfpathlineto{\pgfqpoint{3.588431in}{2.344247in}}%
\pgfpathlineto{\pgfqpoint{3.590962in}{2.345974in}}%
\pgfpathlineto{\pgfqpoint{3.593492in}{2.345119in}}%
\pgfpathlineto{\pgfqpoint{3.596022in}{2.346814in}}%
\pgfpathlineto{\pgfqpoint{3.598552in}{2.345974in}}%
\pgfpathlineto{\pgfqpoint{3.603613in}{2.347637in}}%
\pgfpathlineto{\pgfqpoint{3.611204in}{2.347637in}}%
\pgfpathlineto{\pgfqpoint{3.613734in}{2.348445in}}%
\pgfpathlineto{\pgfqpoint{3.616264in}{2.348445in}}%
\pgfpathlineto{\pgfqpoint{3.618794in}{2.347637in}}%
\pgfpathlineto{\pgfqpoint{3.621325in}{2.350019in}}%
\pgfpathlineto{\pgfqpoint{3.623855in}{2.349239in}}%
\pgfpathlineto{\pgfqpoint{3.626385in}{2.349239in}}%
\pgfpathlineto{\pgfqpoint{3.628915in}{2.350019in}}%
\pgfpathlineto{\pgfqpoint{3.631445in}{2.349239in}}%
\pgfpathlineto{\pgfqpoint{3.633976in}{2.349239in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{2.350019in}}%
\pgfpathlineto{\pgfqpoint{3.641566in}{2.350019in}}%
\pgfpathlineto{\pgfqpoint{3.644097in}{2.350785in}}%
\pgfpathlineto{\pgfqpoint{3.646627in}{2.350019in}}%
\pgfpathlineto{\pgfqpoint{3.649157in}{2.350019in}}%
\pgfpathlineto{\pgfqpoint{3.651687in}{2.350785in}}%
\pgfpathlineto{\pgfqpoint{3.656748in}{2.350785in}}%
\pgfpathlineto{\pgfqpoint{3.659278in}{2.352278in}}%
\pgfpathlineto{\pgfqpoint{3.661808in}{2.351538in}}%
\pgfpathlineto{\pgfqpoint{3.664339in}{2.352278in}}%
\pgfpathlineto{\pgfqpoint{3.666869in}{2.351538in}}%
\pgfpathlineto{\pgfqpoint{3.671929in}{2.351538in}}%
\pgfpathlineto{\pgfqpoint{3.674460in}{2.352278in}}%
\pgfpathlineto{\pgfqpoint{3.682050in}{2.352278in}}%
\pgfpathlineto{\pgfqpoint{3.687111in}{2.353723in}}%
\pgfpathlineto{\pgfqpoint{3.689641in}{2.353007in}}%
\pgfpathlineto{\pgfqpoint{3.692171in}{2.353723in}}%
\pgfpathlineto{\pgfqpoint{3.694702in}{2.353723in}}%
\pgfpathlineto{\pgfqpoint{3.697232in}{2.354428in}}%
\pgfpathlineto{\pgfqpoint{3.699762in}{2.353723in}}%
\pgfpathlineto{\pgfqpoint{3.702292in}{2.353723in}}%
\pgfpathlineto{\pgfqpoint{3.704823in}{2.354428in}}%
\pgfpathlineto{\pgfqpoint{3.707353in}{2.354428in}}%
\pgfpathlineto{\pgfqpoint{3.709883in}{2.355121in}}%
\pgfpathlineto{\pgfqpoint{3.712413in}{2.354428in}}%
\pgfpathlineto{\pgfqpoint{3.714944in}{2.354428in}}%
\pgfpathlineto{\pgfqpoint{3.717474in}{2.355121in}}%
\pgfpathlineto{\pgfqpoint{3.720004in}{2.355121in}}%
\pgfpathlineto{\pgfqpoint{3.722534in}{2.355804in}}%
\pgfpathlineto{\pgfqpoint{3.725065in}{2.355804in}}%
\pgfpathlineto{\pgfqpoint{3.727595in}{2.356477in}}%
\pgfpathlineto{\pgfqpoint{3.730125in}{2.356477in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{2.355804in}}%
\pgfpathlineto{\pgfqpoint{3.737716in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{3.740246in}{2.356477in}}%
\pgfpathlineto{\pgfqpoint{3.742776in}{2.356477in}}%
\pgfpathlineto{\pgfqpoint{3.745307in}{2.357792in}}%
\pgfpathlineto{\pgfqpoint{3.747837in}{2.356477in}}%
\pgfpathlineto{\pgfqpoint{3.750367in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{3.752897in}{2.356477in}}%
\pgfpathlineto{\pgfqpoint{3.755428in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{3.757958in}{2.356477in}}%
\pgfpathlineto{\pgfqpoint{3.763018in}{2.356477in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{2.357792in}}%
\pgfpathlineto{\pgfqpoint{3.773139in}{2.357792in}}%
\pgfpathlineto{\pgfqpoint{3.775670in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{3.778200in}{2.357792in}}%
\pgfpathlineto{\pgfqpoint{3.780730in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{3.783260in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{3.785791in}{2.357792in}}%
\pgfpathlineto{\pgfqpoint{3.788321in}{2.357139in}}%
\pgfpathlineto{\pgfqpoint{3.790851in}{2.357792in}}%
\pgfpathlineto{\pgfqpoint{3.793381in}{2.357792in}}%
\pgfpathlineto{\pgfqpoint{3.795912in}{2.359069in}}%
\pgfpathlineto{\pgfqpoint{3.798442in}{2.359069in}}%
\pgfpathlineto{\pgfqpoint{3.800972in}{2.358435in}}%
\pgfpathlineto{\pgfqpoint{3.803502in}{2.359069in}}%
\pgfpathlineto{\pgfqpoint{3.813623in}{2.359069in}}%
\pgfpathlineto{\pgfqpoint{3.816154in}{2.360310in}}%
\pgfpathlineto{\pgfqpoint{3.818684in}{2.360310in}}%
\pgfpathlineto{\pgfqpoint{3.821214in}{2.360918in}}%
\pgfpathlineto{\pgfqpoint{3.823744in}{2.360310in}}%
\pgfpathlineto{\pgfqpoint{3.826275in}{2.361517in}}%
\pgfpathlineto{\pgfqpoint{3.828805in}{2.360310in}}%
\pgfpathlineto{\pgfqpoint{3.831335in}{2.361517in}}%
\pgfpathlineto{\pgfqpoint{3.833865in}{2.360918in}}%
\pgfpathlineto{\pgfqpoint{3.836396in}{2.361517in}}%
\pgfpathlineto{\pgfqpoint{3.843986in}{2.361517in}}%
\pgfpathlineto{\pgfqpoint{3.846517in}{2.362108in}}%
\pgfpathlineto{\pgfqpoint{3.849047in}{2.362108in}}%
\pgfpathlineto{\pgfqpoint{3.851577in}{2.360918in}}%
\pgfpathlineto{\pgfqpoint{3.856638in}{2.362108in}}%
\pgfpathlineto{\pgfqpoint{3.859168in}{2.361517in}}%
\pgfpathlineto{\pgfqpoint{3.861698in}{2.362108in}}%
\pgfpathlineto{\pgfqpoint{3.864228in}{2.360918in}}%
\pgfpathlineto{\pgfqpoint{3.866759in}{2.361517in}}%
\pgfpathlineto{\pgfqpoint{3.871819in}{2.361517in}}%
\pgfpathlineto{\pgfqpoint{3.876880in}{2.362692in}}%
\pgfpathlineto{\pgfqpoint{3.894591in}{2.362692in}}%
\pgfpathlineto{\pgfqpoint{3.897122in}{2.363268in}}%
\pgfpathlineto{\pgfqpoint{3.899652in}{2.363268in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{2.363836in}}%
\pgfpathlineto{\pgfqpoint{3.904712in}{2.363268in}}%
\pgfpathlineto{\pgfqpoint{3.907242in}{2.363836in}}%
\pgfpathlineto{\pgfqpoint{3.912303in}{2.363836in}}%
\pgfpathlineto{\pgfqpoint{3.914833in}{2.362692in}}%
\pgfpathlineto{\pgfqpoint{3.917363in}{2.363836in}}%
\pgfpathlineto{\pgfqpoint{3.927484in}{2.363836in}}%
\pgfpathlineto{\pgfqpoint{3.930015in}{2.364952in}}%
\pgfpathlineto{\pgfqpoint{3.932545in}{2.364397in}}%
\pgfpathlineto{\pgfqpoint{3.937605in}{2.364397in}}%
\pgfpathlineto{\pgfqpoint{3.940136in}{2.364952in}}%
\pgfpathlineto{\pgfqpoint{3.942666in}{2.364952in}}%
\pgfpathlineto{\pgfqpoint{3.945196in}{2.365499in}}%
\pgfpathlineto{\pgfqpoint{3.947726in}{2.364397in}}%
\pgfpathlineto{\pgfqpoint{3.950257in}{2.363836in}}%
\pgfpathlineto{\pgfqpoint{3.952787in}{2.364397in}}%
\pgfpathlineto{\pgfqpoint{3.955317in}{2.365499in}}%
\pgfpathlineto{\pgfqpoint{3.962908in}{2.365499in}}%
\pgfpathlineto{\pgfqpoint{3.965438in}{2.364952in}}%
\pgfpathlineto{\pgfqpoint{3.967968in}{2.366039in}}%
\pgfpathlineto{\pgfqpoint{3.975559in}{2.366039in}}%
\pgfpathlineto{\pgfqpoint{3.978089in}{2.366573in}}%
\pgfpathlineto{\pgfqpoint{3.980620in}{2.366573in}}%
\pgfpathlineto{\pgfqpoint{3.983150in}{2.366039in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{2.366573in}}%
\pgfpathlineto{\pgfqpoint{3.988210in}{2.366573in}}%
\pgfpathlineto{\pgfqpoint{3.990741in}{2.367101in}}%
\pgfpathlineto{\pgfqpoint{4.005922in}{2.367101in}}%
\pgfpathlineto{\pgfqpoint{4.010983in}{2.368137in}}%
\pgfpathlineto{\pgfqpoint{4.013513in}{2.367622in}}%
\pgfpathlineto{\pgfqpoint{4.016043in}{2.368137in}}%
\pgfpathlineto{\pgfqpoint{4.023634in}{2.368137in}}%
\pgfpathlineto{\pgfqpoint{4.028694in}{2.369150in}}%
\pgfpathlineto{\pgfqpoint{4.036285in}{2.369150in}}%
\pgfpathlineto{\pgfqpoint{4.041346in}{2.370140in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{2.370140in}}%
\pgfpathlineto{\pgfqpoint{4.056527in}{2.371108in}}%
\pgfpathlineto{\pgfqpoint{4.059057in}{2.370140in}}%
\pgfpathlineto{\pgfqpoint{4.061588in}{2.370627in}}%
\pgfpathlineto{\pgfqpoint{4.066648in}{2.370627in}}%
\pgfpathlineto{\pgfqpoint{4.069178in}{2.370140in}}%
\pgfpathlineto{\pgfqpoint{4.071709in}{2.370627in}}%
\pgfpathlineto{\pgfqpoint{4.074239in}{2.370140in}}%
\pgfpathlineto{\pgfqpoint{4.079299in}{2.371108in}}%
\pgfpathlineto{\pgfqpoint{4.086890in}{2.371108in}}%
\pgfpathlineto{\pgfqpoint{4.089420in}{2.371585in}}%
\pgfpathlineto{\pgfqpoint{4.091951in}{2.371585in}}%
\pgfpathlineto{\pgfqpoint{4.099541in}{2.372983in}}%
\pgfpathlineto{\pgfqpoint{4.102072in}{2.372522in}}%
\pgfpathlineto{\pgfqpoint{4.104602in}{2.372522in}}%
\pgfpathlineto{\pgfqpoint{4.107132in}{2.372983in}}%
\pgfpathlineto{\pgfqpoint{4.112193in}{2.372983in}}%
\pgfpathlineto{\pgfqpoint{4.117253in}{2.372056in}}%
\pgfpathlineto{\pgfqpoint{4.119783in}{2.372983in}}%
\pgfpathlineto{\pgfqpoint{4.127374in}{2.372983in}}%
\pgfpathlineto{\pgfqpoint{4.129904in}{2.373440in}}%
\pgfpathlineto{\pgfqpoint{4.132435in}{2.372983in}}%
\pgfpathlineto{\pgfqpoint{4.147616in}{2.372983in}}%
\pgfpathlineto{\pgfqpoint{4.150146in}{2.373440in}}%
\pgfpathlineto{\pgfqpoint{4.152677in}{2.373440in}}%
\pgfpathlineto{\pgfqpoint{4.155207in}{2.374339in}}%
\pgfpathlineto{\pgfqpoint{4.157737in}{2.374339in}}%
\pgfpathlineto{\pgfqpoint{4.160267in}{2.373892in}}%
\pgfpathlineto{\pgfqpoint{4.162798in}{2.374339in}}%
\pgfpathlineto{\pgfqpoint{4.165328in}{2.373892in}}%
\pgfpathlineto{\pgfqpoint{4.167858in}{2.374782in}}%
\pgfpathlineto{\pgfqpoint{4.170388in}{2.375220in}}%
\pgfpathlineto{\pgfqpoint{4.172919in}{2.375220in}}%
\pgfpathlineto{\pgfqpoint{4.175449in}{2.374782in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.374782in}}%
\pgfpathlineto{\pgfqpoint{4.195691in}{2.375654in}}%
\pgfpathlineto{\pgfqpoint{4.198221in}{2.375220in}}%
\pgfpathlineto{\pgfqpoint{4.200751in}{2.375220in}}%
\pgfpathlineto{\pgfqpoint{4.203281in}{2.375654in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{2.375654in}}%
\pgfpathlineto{\pgfqpoint{4.210872in}{2.376509in}}%
\pgfpathlineto{\pgfqpoint{4.213402in}{2.376084in}}%
\pgfpathlineto{\pgfqpoint{4.218463in}{2.376084in}}%
\pgfpathlineto{\pgfqpoint{4.220993in}{2.376509in}}%
\pgfpathlineto{\pgfqpoint{4.223523in}{2.376509in}}%
\pgfpathlineto{\pgfqpoint{4.226054in}{2.376931in}}%
\pgfpathlineto{\pgfqpoint{4.231114in}{2.376931in}}%
\pgfpathlineto{\pgfqpoint{4.233644in}{2.377762in}}%
\pgfpathlineto{\pgfqpoint{4.236175in}{2.377348in}}%
\pgfpathlineto{\pgfqpoint{4.241235in}{2.377348in}}%
\pgfpathlineto{\pgfqpoint{4.243765in}{2.377762in}}%
\pgfpathlineto{\pgfqpoint{4.246296in}{2.377348in}}%
\pgfpathlineto{\pgfqpoint{4.251356in}{2.378172in}}%
\pgfpathlineto{\pgfqpoint{4.253886in}{2.377762in}}%
\pgfpathlineto{\pgfqpoint{4.256417in}{2.378172in}}%
\pgfpathlineto{\pgfqpoint{4.261477in}{2.378172in}}%
\pgfpathlineto{\pgfqpoint{4.264007in}{2.377762in}}%
\pgfpathlineto{\pgfqpoint{4.266538in}{2.378172in}}%
\pgfpathlineto{\pgfqpoint{4.271598in}{2.378172in}}%
\pgfpathlineto{\pgfqpoint{4.274128in}{2.378578in}}%
\pgfpathlineto{\pgfqpoint{4.276659in}{2.378172in}}%
\pgfpathlineto{\pgfqpoint{4.281719in}{2.378172in}}%
\pgfpathlineto{\pgfqpoint{4.289310in}{2.379379in}}%
\pgfpathlineto{\pgfqpoint{4.294370in}{2.379379in}}%
\pgfpathlineto{\pgfqpoint{4.296901in}{2.379774in}}%
\pgfpathlineto{\pgfqpoint{4.307022in}{2.379774in}}%
\pgfpathlineto{\pgfqpoint{4.309552in}{2.380166in}}%
\pgfpathlineto{\pgfqpoint{4.312082in}{2.380166in}}%
\pgfpathlineto{\pgfqpoint{4.314612in}{2.380554in}}%
\pgfpathlineto{\pgfqpoint{4.317143in}{2.379774in}}%
\pgfpathlineto{\pgfqpoint{4.319673in}{2.380166in}}%
\pgfpathlineto{\pgfqpoint{4.322203in}{2.380938in}}%
\pgfpathlineto{\pgfqpoint{4.324733in}{2.380554in}}%
\pgfpathlineto{\pgfqpoint{4.329794in}{2.380554in}}%
\pgfpathlineto{\pgfqpoint{4.332324in}{2.381320in}}%
\pgfpathlineto{\pgfqpoint{4.334854in}{2.380938in}}%
\pgfpathlineto{\pgfqpoint{4.337385in}{2.381320in}}%
\pgfpathlineto{\pgfqpoint{4.339915in}{2.380938in}}%
\pgfpathlineto{\pgfqpoint{4.342445in}{2.381320in}}%
\pgfpathlineto{\pgfqpoint{4.344975in}{2.380938in}}%
\pgfpathlineto{\pgfqpoint{4.347506in}{2.381320in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{2.381320in}}%
\pgfpathlineto{\pgfqpoint{4.355096in}{2.381698in}}%
\pgfpathlineto{\pgfqpoint{4.357627in}{2.381698in}}%
\pgfpathlineto{\pgfqpoint{4.360157in}{2.381320in}}%
\pgfpathlineto{\pgfqpoint{4.365217in}{2.382073in}}%
\pgfpathlineto{\pgfqpoint{4.367748in}{2.382073in}}%
\pgfpathlineto{\pgfqpoint{4.370278in}{2.382445in}}%
\pgfpathlineto{\pgfqpoint{4.375338in}{2.382073in}}%
\pgfpathlineto{\pgfqpoint{4.377869in}{2.382073in}}%
\pgfpathlineto{\pgfqpoint{4.380399in}{2.382813in}}%
\pgfpathlineto{\pgfqpoint{4.382929in}{2.382073in}}%
\pgfpathlineto{\pgfqpoint{4.387990in}{2.382813in}}%
\pgfpathlineto{\pgfqpoint{4.393050in}{2.382813in}}%
\pgfpathlineto{\pgfqpoint{4.398111in}{2.383901in}}%
\pgfpathlineto{\pgfqpoint{4.403171in}{2.383179in}}%
\pgfpathlineto{\pgfqpoint{4.405701in}{2.383541in}}%
\pgfpathlineto{\pgfqpoint{4.408232in}{2.384612in}}%
\pgfpathlineto{\pgfqpoint{4.413292in}{2.384258in}}%
\pgfpathlineto{\pgfqpoint{4.418353in}{2.384963in}}%
\pgfpathlineto{\pgfqpoint{4.420883in}{2.384612in}}%
\pgfpathlineto{\pgfqpoint{4.425943in}{2.384963in}}%
\pgfpathlineto{\pgfqpoint{4.428474in}{2.384258in}}%
\pgfpathlineto{\pgfqpoint{4.436064in}{2.384963in}}%
\pgfpathlineto{\pgfqpoint{4.458837in}{2.384612in}}%
\pgfpathlineto{\pgfqpoint{4.461367in}{2.384258in}}%
\pgfpathlineto{\pgfqpoint{4.468957in}{2.385311in}}%
\pgfpathlineto{\pgfqpoint{4.474018in}{2.384963in}}%
\pgfpathlineto{\pgfqpoint{4.489199in}{2.385311in}}%
\pgfpathlineto{\pgfqpoint{4.491730in}{2.385656in}}%
\pgfpathlineto{\pgfqpoint{4.496790in}{2.385311in}}%
\pgfpathlineto{\pgfqpoint{4.506911in}{2.385656in}}%
\pgfpathlineto{\pgfqpoint{4.509441in}{2.385999in}}%
\pgfpathlineto{\pgfqpoint{4.514502in}{2.385656in}}%
\pgfpathlineto{\pgfqpoint{4.517032in}{2.386339in}}%
\pgfpathlineto{\pgfqpoint{4.519562in}{2.385656in}}%
\pgfpathlineto{\pgfqpoint{4.522093in}{2.386339in}}%
\pgfpathlineto{\pgfqpoint{4.527153in}{2.386339in}}%
\pgfpathlineto{\pgfqpoint{4.529683in}{2.385656in}}%
\pgfpathlineto{\pgfqpoint{4.534744in}{2.386677in}}%
\pgfpathlineto{\pgfqpoint{4.552456in}{2.387012in}}%
\pgfpathlineto{\pgfqpoint{4.554986in}{2.387344in}}%
\pgfpathlineto{\pgfqpoint{4.557516in}{2.387012in}}%
\pgfpathlineto{\pgfqpoint{4.560046in}{2.387344in}}%
\pgfpathlineto{\pgfqpoint{4.565107in}{2.387012in}}%
\pgfpathlineto{\pgfqpoint{4.577758in}{2.387344in}}%
\pgfpathlineto{\pgfqpoint{4.582819in}{2.388327in}}%
\pgfpathlineto{\pgfqpoint{4.585349in}{2.387674in}}%
\pgfpathlineto{\pgfqpoint{4.590409in}{2.388002in}}%
\pgfpathlineto{\pgfqpoint{4.595470in}{2.388327in}}%
\pgfpathlineto{\pgfqpoint{4.618242in}{2.388650in}}%
\pgfpathlineto{\pgfqpoint{4.623303in}{2.388970in}}%
\pgfpathlineto{\pgfqpoint{4.646075in}{2.389288in}}%
\pgfpathlineto{\pgfqpoint{4.651135in}{2.389918in}}%
\pgfpathlineto{\pgfqpoint{4.656196in}{2.389604in}}%
\pgfpathlineto{\pgfqpoint{4.658726in}{2.389604in}}%
\pgfpathlineto{\pgfqpoint{4.661256in}{2.390229in}}%
\pgfpathlineto{\pgfqpoint{4.663787in}{2.389918in}}%
\pgfpathlineto{\pgfqpoint{4.671377in}{2.390538in}}%
\pgfpathlineto{\pgfqpoint{4.709331in}{2.390845in}}%
\pgfpathlineto{\pgfqpoint{4.711861in}{2.391150in}}%
\pgfpathlineto{\pgfqpoint{4.714392in}{2.390845in}}%
\pgfpathlineto{\pgfqpoint{4.719452in}{2.391453in}}%
\pgfpathlineto{\pgfqpoint{4.721982in}{2.391150in}}%
\pgfpathlineto{\pgfqpoint{4.727043in}{2.391453in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{2.391453in}}%
\pgfpathlineto{\pgfqpoint{4.752345in}{2.392349in}}%
\pgfpathlineto{\pgfqpoint{4.785238in}{2.392643in}}%
\pgfpathlineto{\pgfqpoint{4.790299in}{2.392936in}}%
\pgfpathlineto{\pgfqpoint{4.818132in}{2.393227in}}%
\pgfpathlineto{\pgfqpoint{4.820662in}{2.393803in}}%
\pgfpathlineto{\pgfqpoint{4.853555in}{2.394088in}}%
\pgfpathlineto{\pgfqpoint{4.856085in}{2.394371in}}%
\pgfpathlineto{\pgfqpoint{4.861146in}{2.394088in}}%
\pgfpathlineto{\pgfqpoint{4.878858in}{2.394371in}}%
\pgfpathlineto{\pgfqpoint{4.886448in}{2.394932in}}%
\pgfpathlineto{\pgfqpoint{4.899100in}{2.395210in}}%
\pgfpathlineto{\pgfqpoint{4.904160in}{2.395486in}}%
\pgfpathlineto{\pgfqpoint{4.914281in}{2.395486in}}%
\pgfpathlineto{\pgfqpoint{4.916811in}{2.396034in}}%
\pgfpathlineto{\pgfqpoint{4.919342in}{2.395761in}}%
\pgfpathlineto{\pgfqpoint{4.926932in}{2.396305in}}%
\pgfpathlineto{\pgfqpoint{4.929463in}{2.396034in}}%
\pgfpathlineto{\pgfqpoint{4.931993in}{2.396305in}}%
\pgfpathlineto{\pgfqpoint{4.934523in}{2.396034in}}%
\pgfpathlineto{\pgfqpoint{4.942114in}{2.396574in}}%
\pgfpathlineto{\pgfqpoint{4.952235in}{2.396842in}}%
\pgfpathlineto{\pgfqpoint{4.957295in}{2.397108in}}%
\pgfpathlineto{\pgfqpoint{4.982598in}{2.397373in}}%
\pgfpathlineto{\pgfqpoint{4.987658in}{2.397636in}}%
\pgfpathlineto{\pgfqpoint{4.990189in}{2.397636in}}%
\pgfpathlineto{\pgfqpoint{4.992719in}{2.398157in}}%
\pgfpathlineto{\pgfqpoint{4.995249in}{2.397897in}}%
\pgfpathlineto{\pgfqpoint{5.007900in}{2.398928in}}%
\pgfpathlineto{\pgfqpoint{5.010431in}{2.398415in}}%
\pgfpathlineto{\pgfqpoint{5.043324in}{2.398672in}}%
\pgfpathlineto{\pgfqpoint{5.048384in}{2.398928in}}%
\pgfpathlineto{\pgfqpoint{5.073687in}{2.399182in}}%
\pgfpathlineto{\pgfqpoint{5.076217in}{2.399434in}}%
\pgfpathlineto{\pgfqpoint{5.081277in}{2.399182in}}%
\pgfpathlineto{\pgfqpoint{5.106580in}{2.399434in}}%
\pgfpathlineto{\pgfqpoint{5.109110in}{2.399685in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{2.399434in}}%
\pgfpathlineto{\pgfqpoint{5.114171in}{2.400183in}}%
\pgfpathlineto{\pgfqpoint{5.116701in}{2.399935in}}%
\pgfpathlineto{\pgfqpoint{5.121761in}{2.400183in}}%
\pgfpathlineto{\pgfqpoint{5.131882in}{2.400430in}}%
\pgfpathlineto{\pgfqpoint{5.134413in}{2.400919in}}%
\pgfpathlineto{\pgfqpoint{5.139473in}{2.400675in}}%
\pgfpathlineto{\pgfqpoint{5.152124in}{2.401643in}}%
\pgfpathlineto{\pgfqpoint{5.162245in}{2.401643in}}%
\pgfpathlineto{\pgfqpoint{5.164776in}{2.402120in}}%
\pgfpathlineto{\pgfqpoint{5.177427in}{2.402356in}}%
\pgfpathlineto{\pgfqpoint{5.182487in}{2.402591in}}%
\pgfpathlineto{\pgfqpoint{5.192608in}{2.402824in}}%
\pgfpathlineto{\pgfqpoint{5.197669in}{2.403057in}}%
\pgfpathlineto{\pgfqpoint{5.200199in}{2.402824in}}%
\pgfpathlineto{\pgfqpoint{5.205260in}{2.403057in}}%
\pgfpathlineto{\pgfqpoint{5.220441in}{2.403288in}}%
\pgfpathlineto{\pgfqpoint{5.225502in}{2.403518in}}%
\pgfpathlineto{\pgfqpoint{5.255865in}{2.403747in}}%
\pgfpathlineto{\pgfqpoint{5.258395in}{2.404201in}}%
\pgfpathlineto{\pgfqpoint{5.260925in}{2.403975in}}%
\pgfpathlineto{\pgfqpoint{5.265986in}{2.404427in}}%
\pgfpathlineto{\pgfqpoint{5.268516in}{2.404201in}}%
\pgfpathlineto{\pgfqpoint{5.271046in}{2.404427in}}%
\pgfpathlineto{\pgfqpoint{5.273576in}{2.404201in}}%
\pgfpathlineto{\pgfqpoint{5.278637in}{2.404427in}}%
\pgfpathlineto{\pgfqpoint{5.281167in}{2.404201in}}%
\pgfpathlineto{\pgfqpoint{5.283697in}{2.404427in}}%
\pgfpathlineto{\pgfqpoint{5.286228in}{2.404201in}}%
\pgfpathlineto{\pgfqpoint{5.288758in}{2.404651in}}%
\pgfpathlineto{\pgfqpoint{5.291288in}{2.404427in}}%
\pgfpathlineto{\pgfqpoint{5.296349in}{2.404874in}}%
\pgfpathlineto{\pgfqpoint{5.298879in}{2.404427in}}%
\pgfpathlineto{\pgfqpoint{5.301409in}{2.404874in}}%
\pgfpathlineto{\pgfqpoint{5.303939in}{2.404427in}}%
\pgfpathlineto{\pgfqpoint{5.306470in}{2.404651in}}%
\pgfpathlineto{\pgfqpoint{5.311530in}{2.404427in}}%
\pgfpathlineto{\pgfqpoint{5.319121in}{2.404874in}}%
\pgfpathlineto{\pgfqpoint{5.339363in}{2.405096in}}%
\pgfpathlineto{\pgfqpoint{5.344423in}{2.405316in}}%
\pgfpathlineto{\pgfqpoint{5.352014in}{2.405536in}}%
\pgfpathlineto{\pgfqpoint{5.362135in}{2.406189in}}%
\pgfpathlineto{\pgfqpoint{5.364665in}{2.406189in}}%
\pgfpathlineto{\pgfqpoint{5.367195in}{2.405755in}}%
\pgfpathlineto{\pgfqpoint{5.387437in}{2.405972in}}%
\pgfpathlineto{\pgfqpoint{5.392498in}{2.406189in}}%
\pgfpathlineto{\pgfqpoint{5.400089in}{2.406404in}}%
\pgfpathlineto{\pgfqpoint{5.410210in}{2.407044in}}%
\pgfpathlineto{\pgfqpoint{5.412740in}{2.406832in}}%
\pgfpathlineto{\pgfqpoint{5.415270in}{2.407044in}}%
\pgfpathlineto{\pgfqpoint{5.417800in}{2.406832in}}%
\pgfpathlineto{\pgfqpoint{5.422861in}{2.407256in}}%
\pgfpathlineto{\pgfqpoint{5.425391in}{2.406832in}}%
\pgfpathlineto{\pgfqpoint{5.430452in}{2.407044in}}%
\pgfpathlineto{\pgfqpoint{5.435512in}{2.407256in}}%
\pgfpathlineto{\pgfqpoint{5.440573in}{2.407466in}}%
\pgfpathlineto{\pgfqpoint{5.445633in}{2.407466in}}%
\pgfpathlineto{\pgfqpoint{5.448163in}{2.407883in}}%
\pgfpathlineto{\pgfqpoint{5.458284in}{2.408091in}}%
\pgfpathlineto{\pgfqpoint{5.460815in}{2.408297in}}%
\pgfpathlineto{\pgfqpoint{5.463345in}{2.408091in}}%
\pgfpathlineto{\pgfqpoint{5.465875in}{2.408297in}}%
\pgfpathlineto{\pgfqpoint{5.468405in}{2.408091in}}%
\pgfpathlineto{\pgfqpoint{5.473466in}{2.408297in}}%
\pgfpathlineto{\pgfqpoint{5.486117in}{2.408502in}}%
\pgfpathlineto{\pgfqpoint{5.488647in}{2.408707in}}%
\pgfpathlineto{\pgfqpoint{5.491178in}{2.408297in}}%
\pgfpathlineto{\pgfqpoint{5.498768in}{2.408502in}}%
\pgfpathlineto{\pgfqpoint{5.501299in}{2.408707in}}%
\pgfpathlineto{\pgfqpoint{5.506359in}{2.408091in}}%
\pgfpathlineto{\pgfqpoint{5.511420in}{2.408707in}}%
\pgfpathlineto{\pgfqpoint{5.513950in}{2.408297in}}%
\pgfpathlineto{\pgfqpoint{5.519010in}{2.408707in}}%
\pgfpathlineto{\pgfqpoint{5.524071in}{2.408502in}}%
\pgfpathlineto{\pgfqpoint{5.529131in}{2.408707in}}%
\pgfpathlineto{\pgfqpoint{5.541783in}{2.408910in}}%
\pgfpathlineto{\pgfqpoint{5.544313in}{2.409113in}}%
\pgfpathlineto{\pgfqpoint{5.546843in}{2.408910in}}%
\pgfpathlineto{\pgfqpoint{5.549373in}{2.409113in}}%
\pgfpathlineto{\pgfqpoint{5.551904in}{2.408707in}}%
\pgfpathlineto{\pgfqpoint{5.554434in}{2.409113in}}%
\pgfpathlineto{\pgfqpoint{5.579736in}{2.409314in}}%
\pgfpathlineto{\pgfqpoint{5.587327in}{2.409715in}}%
\pgfpathlineto{\pgfqpoint{5.602508in}{2.409914in}}%
\pgfpathlineto{\pgfqpoint{5.610099in}{2.410309in}}%
\pgfpathlineto{\pgfqpoint{5.622750in}{2.410505in}}%
\pgfpathlineto{\pgfqpoint{5.625281in}{2.410700in}}%
\pgfpathlineto{\pgfqpoint{5.630341in}{2.410505in}}%
\pgfpathlineto{\pgfqpoint{5.678416in}{2.410700in}}%
\pgfpathlineto{\pgfqpoint{5.683476in}{2.410895in}}%
\pgfpathlineto{\pgfqpoint{5.701188in}{2.411089in}}%
\pgfpathlineto{\pgfqpoint{5.706249in}{2.411281in}}%
\pgfpathlineto{\pgfqpoint{5.708779in}{2.411089in}}%
\pgfpathlineto{\pgfqpoint{5.711309in}{2.411473in}}%
\pgfpathlineto{\pgfqpoint{5.713839in}{2.411281in}}%
\pgfpathlineto{\pgfqpoint{5.721430in}{2.411664in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{2.411473in}}%
\pgfpathlineto{\pgfqpoint{5.726491in}{2.411664in}}%
\pgfpathlineto{\pgfqpoint{5.731551in}{2.411473in}}%
\pgfpathlineto{\pgfqpoint{5.734081in}{2.411473in}}%
\pgfpathlineto{\pgfqpoint{5.736612in}{2.411855in}}%
\pgfpathlineto{\pgfqpoint{5.751793in}{2.411855in}}%
\pgfpathlineto{\pgfqpoint{5.754323in}{2.412233in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{2.412233in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{2.412233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231663in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{3.234197in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{3.234200in}{2.048273in}}%
\pgfpathmoveto{\pgfqpoint{3.239254in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{3.239257in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{3.239260in}{2.048273in}}%
\pgfpathmoveto{\pgfqpoint{3.244314in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{3.246848in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{3.249378in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{3.251908in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{3.254439in}{2.171936in}}%
\pgfpathlineto{\pgfqpoint{3.256969in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{3.267090in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{3.277211in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{3.279741in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{3.282271in}{2.242836in}}%
\pgfpathlineto{\pgfqpoint{3.284802in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{3.287332in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{3.289862in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{3.292392in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{3.299983in}{2.257658in}}%
\pgfpathlineto{\pgfqpoint{3.302513in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{3.305044in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{3.310104in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{3.312634in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{3.315165in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{3.320225in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{3.322755in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{3.327816in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{3.330346in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{3.335407in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{3.342997in}{2.284929in}}%
\pgfpathlineto{\pgfqpoint{3.345527in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{3.353118in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{3.355648in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{3.358179in}{2.291233in}}%
\pgfpathlineto{\pgfqpoint{3.360709in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{3.363239in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{3.365769in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{3.368300in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{3.370830in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{3.375890in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{3.378421in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{3.380951in}{2.303906in}}%
\pgfpathlineto{\pgfqpoint{3.383481in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{3.386011in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{3.388542in}{2.303906in}}%
\pgfpathlineto{\pgfqpoint{3.396132in}{2.310063in}}%
\pgfpathlineto{\pgfqpoint{3.408784in}{2.310063in}}%
\pgfpathlineto{\pgfqpoint{3.413844in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{3.421435in}{2.313736in}}%
\pgfpathlineto{\pgfqpoint{3.423965in}{2.315464in}}%
\pgfpathlineto{\pgfqpoint{3.426495in}{2.315464in}}%
\pgfpathlineto{\pgfqpoint{3.429026in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{3.431556in}{2.315464in}}%
\pgfpathlineto{\pgfqpoint{3.436616in}{2.318728in}}%
\pgfpathlineto{\pgfqpoint{3.439147in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{3.441677in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{3.446737in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{3.454328in}{2.320274in}}%
\pgfpathlineto{\pgfqpoint{3.459389in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{3.461919in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{3.464449in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{3.469510in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{3.472040in}{2.325966in}}%
\pgfpathlineto{\pgfqpoint{3.474570in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{3.477100in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{3.479631in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{3.482161in}{2.327281in}}%
\pgfpathlineto{\pgfqpoint{3.484691in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{3.487221in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{3.492282in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{3.502403in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{3.504933in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{3.509994in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{3.512524in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{3.515054in}{2.334441in}}%
\pgfpathlineto{\pgfqpoint{3.517584in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{3.520115in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{3.522645in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{2.335528in}}%
\pgfpathlineto{\pgfqpoint{3.530236in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{3.540357in}{2.337627in}}%
\pgfpathlineto{\pgfqpoint{3.550478in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{3.553008in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{3.555538in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{3.558068in}{2.342472in}}%
\pgfpathlineto{\pgfqpoint{3.560599in}{2.344271in}}%
\pgfpathlineto{\pgfqpoint{3.563129in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{3.565659in}{2.345143in}}%
\pgfpathlineto{\pgfqpoint{3.568189in}{2.345998in}}%
\pgfpathlineto{\pgfqpoint{3.570720in}{2.345998in}}%
\pgfpathlineto{\pgfqpoint{3.575780in}{2.347661in}}%
\pgfpathlineto{\pgfqpoint{3.578310in}{2.346838in}}%
\pgfpathlineto{\pgfqpoint{3.585901in}{2.346838in}}%
\pgfpathlineto{\pgfqpoint{3.590962in}{2.348469in}}%
\pgfpathlineto{\pgfqpoint{3.593492in}{2.347661in}}%
\pgfpathlineto{\pgfqpoint{3.598552in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{3.601083in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{3.603613in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{3.606143in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{3.608673in}{2.349263in}}%
\pgfpathlineto{\pgfqpoint{3.611204in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{3.616264in}{2.350043in}}%
\pgfpathlineto{\pgfqpoint{3.618794in}{2.350809in}}%
\pgfpathlineto{\pgfqpoint{3.621325in}{2.350809in}}%
\pgfpathlineto{\pgfqpoint{3.626385in}{2.352302in}}%
\pgfpathlineto{\pgfqpoint{3.628915in}{2.351562in}}%
\pgfpathlineto{\pgfqpoint{3.631445in}{2.351562in}}%
\pgfpathlineto{\pgfqpoint{3.633976in}{2.352302in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{2.353747in}}%
\pgfpathlineto{\pgfqpoint{3.641566in}{2.353747in}}%
\pgfpathlineto{\pgfqpoint{3.646627in}{2.355146in}}%
\pgfpathlineto{\pgfqpoint{3.649157in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{3.651687in}{2.355146in}}%
\pgfpathlineto{\pgfqpoint{3.654218in}{2.355146in}}%
\pgfpathlineto{\pgfqpoint{3.656748in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{3.659278in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{3.661808in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{3.664339in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{3.666869in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{3.669399in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{3.674460in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{3.689641in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{3.692171in}{2.357816in}}%
\pgfpathlineto{\pgfqpoint{3.699762in}{2.357816in}}%
\pgfpathlineto{\pgfqpoint{3.702292in}{2.358459in}}%
\pgfpathlineto{\pgfqpoint{3.707353in}{2.358459in}}%
\pgfpathlineto{\pgfqpoint{3.709883in}{2.359718in}}%
\pgfpathlineto{\pgfqpoint{3.717474in}{2.359718in}}%
\pgfpathlineto{\pgfqpoint{3.720004in}{2.360942in}}%
\pgfpathlineto{\pgfqpoint{3.722534in}{2.360334in}}%
\pgfpathlineto{\pgfqpoint{3.727595in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{3.735186in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{3.742776in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{3.745307in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{3.747837in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{3.760488in}{2.362132in}}%
\pgfpathlineto{\pgfqpoint{3.763018in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{3.773139in}{2.363860in}}%
\pgfpathlineto{\pgfqpoint{3.775670in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{3.778200in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{3.780730in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{3.783260in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{3.785791in}{2.364976in}}%
\pgfpathlineto{\pgfqpoint{3.788321in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{3.790851in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{3.795912in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{3.798442in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{3.806033in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{3.808563in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{3.811093in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{3.816154in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{3.818684in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{3.821214in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{3.823744in}{2.366063in}}%
\pgfpathlineto{\pgfqpoint{3.826275in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{3.833865in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{3.836396in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{3.838926in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{3.841456in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{3.843986in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{3.846517in}{2.367125in}}%
\pgfpathlineto{\pgfqpoint{3.849047in}{2.368161in}}%
\pgfpathlineto{\pgfqpoint{3.851577in}{2.368161in}}%
\pgfpathlineto{\pgfqpoint{3.854107in}{2.367646in}}%
\pgfpathlineto{\pgfqpoint{3.856638in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{3.864228in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{3.866759in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{3.869289in}{2.369174in}}%
\pgfpathlineto{\pgfqpoint{3.871819in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{3.876880in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{3.879410in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{3.881940in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{3.884470in}{2.370164in}}%
\pgfpathlineto{\pgfqpoint{3.887001in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{3.889531in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{3.894591in}{2.370651in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{2.370651in}}%
\pgfpathlineto{\pgfqpoint{3.904712in}{2.371132in}}%
\pgfpathlineto{\pgfqpoint{3.914833in}{2.371132in}}%
\pgfpathlineto{\pgfqpoint{3.917363in}{2.372080in}}%
\pgfpathlineto{\pgfqpoint{3.919894in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{3.922424in}{2.372080in}}%
\pgfpathlineto{\pgfqpoint{3.930015in}{2.372080in}}%
\pgfpathlineto{\pgfqpoint{3.932545in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{3.935075in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{3.937605in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{3.940136in}{2.372080in}}%
\pgfpathlineto{\pgfqpoint{3.942666in}{2.373007in}}%
\pgfpathlineto{\pgfqpoint{3.945196in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{3.947726in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{3.952787in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{3.955317in}{2.373916in}}%
\pgfpathlineto{\pgfqpoint{3.957847in}{2.373916in}}%
\pgfpathlineto{\pgfqpoint{3.960378in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{3.970499in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{3.978089in}{2.375678in}}%
\pgfpathlineto{\pgfqpoint{3.980620in}{2.375678in}}%
\pgfpathlineto{\pgfqpoint{3.983150in}{2.376108in}}%
\pgfpathlineto{\pgfqpoint{3.993271in}{2.376108in}}%
\pgfpathlineto{\pgfqpoint{3.995801in}{2.376955in}}%
\pgfpathlineto{\pgfqpoint{3.998331in}{2.376533in}}%
\pgfpathlineto{\pgfqpoint{4.003392in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{4.010983in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{4.013513in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{4.016043in}{2.378602in}}%
\pgfpathlineto{\pgfqpoint{4.018573in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{4.023634in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{4.026164in}{2.378602in}}%
\pgfpathlineto{\pgfqpoint{4.028694in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{4.031225in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{4.033755in}{2.378602in}}%
\pgfpathlineto{\pgfqpoint{4.046406in}{2.378602in}}%
\pgfpathlineto{\pgfqpoint{4.048936in}{2.379403in}}%
\pgfpathlineto{\pgfqpoint{4.051467in}{2.379798in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{2.379004in}}%
\pgfpathlineto{\pgfqpoint{4.056527in}{2.379403in}}%
\pgfpathlineto{\pgfqpoint{4.059057in}{2.380190in}}%
\pgfpathlineto{\pgfqpoint{4.061588in}{2.379798in}}%
\pgfpathlineto{\pgfqpoint{4.064118in}{2.380190in}}%
\pgfpathlineto{\pgfqpoint{4.076769in}{2.380190in}}%
\pgfpathlineto{\pgfqpoint{4.079299in}{2.380962in}}%
\pgfpathlineto{\pgfqpoint{4.081830in}{2.380962in}}%
\pgfpathlineto{\pgfqpoint{4.084360in}{2.380578in}}%
\pgfpathlineto{\pgfqpoint{4.086890in}{2.380962in}}%
\pgfpathlineto{\pgfqpoint{4.089420in}{2.380962in}}%
\pgfpathlineto{\pgfqpoint{4.091951in}{2.381344in}}%
\pgfpathlineto{\pgfqpoint{4.094481in}{2.381344in}}%
\pgfpathlineto{\pgfqpoint{4.097011in}{2.381722in}}%
\pgfpathlineto{\pgfqpoint{4.099541in}{2.381344in}}%
\pgfpathlineto{\pgfqpoint{4.102072in}{2.381722in}}%
\pgfpathlineto{\pgfqpoint{4.104602in}{2.381344in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{2.382097in}}%
\pgfpathlineto{\pgfqpoint{4.112193in}{2.381722in}}%
\pgfpathlineto{\pgfqpoint{4.114723in}{2.382469in}}%
\pgfpathlineto{\pgfqpoint{4.122314in}{2.382469in}}%
\pgfpathlineto{\pgfqpoint{4.124844in}{2.383203in}}%
\pgfpathlineto{\pgfqpoint{4.129904in}{2.383566in}}%
\pgfpathlineto{\pgfqpoint{4.134965in}{2.383925in}}%
\pgfpathlineto{\pgfqpoint{4.140025in}{2.383925in}}%
\pgfpathlineto{\pgfqpoint{4.142556in}{2.384636in}}%
\pgfpathlineto{\pgfqpoint{4.147616in}{2.384282in}}%
\pgfpathlineto{\pgfqpoint{4.152677in}{2.384987in}}%
\pgfpathlineto{\pgfqpoint{4.157737in}{2.384636in}}%
\pgfpathlineto{\pgfqpoint{4.160267in}{2.385335in}}%
\pgfpathlineto{\pgfqpoint{4.165328in}{2.384636in}}%
\pgfpathlineto{\pgfqpoint{4.167858in}{2.385335in}}%
\pgfpathlineto{\pgfqpoint{4.172919in}{2.385680in}}%
\pgfpathlineto{\pgfqpoint{4.180509in}{2.386363in}}%
\pgfpathlineto{\pgfqpoint{4.183040in}{2.386023in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.387036in}}%
\pgfpathlineto{\pgfqpoint{4.198221in}{2.387036in}}%
\pgfpathlineto{\pgfqpoint{4.200751in}{2.387698in}}%
\pgfpathlineto{\pgfqpoint{4.205812in}{2.387368in}}%
\pgfpathlineto{\pgfqpoint{4.215933in}{2.388351in}}%
\pgfpathlineto{\pgfqpoint{4.218463in}{2.388026in}}%
\pgfpathlineto{\pgfqpoint{4.220993in}{2.388674in}}%
\pgfpathlineto{\pgfqpoint{4.231114in}{2.388994in}}%
\pgfpathlineto{\pgfqpoint{4.233644in}{2.389312in}}%
\pgfpathlineto{\pgfqpoint{4.236175in}{2.388994in}}%
\pgfpathlineto{\pgfqpoint{4.238705in}{2.389312in}}%
\pgfpathlineto{\pgfqpoint{4.243765in}{2.388994in}}%
\pgfpathlineto{\pgfqpoint{4.246296in}{2.389312in}}%
\pgfpathlineto{\pgfqpoint{4.248826in}{2.388994in}}%
\pgfpathlineto{\pgfqpoint{4.253886in}{2.389312in}}%
\pgfpathlineto{\pgfqpoint{4.261477in}{2.389628in}}%
\pgfpathlineto{\pgfqpoint{4.264007in}{2.389942in}}%
\pgfpathlineto{\pgfqpoint{4.266538in}{2.389628in}}%
\pgfpathlineto{\pgfqpoint{4.271598in}{2.389942in}}%
\pgfpathlineto{\pgfqpoint{4.286780in}{2.390253in}}%
\pgfpathlineto{\pgfqpoint{4.296901in}{2.391174in}}%
\pgfpathlineto{\pgfqpoint{4.314612in}{2.391477in}}%
\pgfpathlineto{\pgfqpoint{4.319673in}{2.391777in}}%
\pgfpathlineto{\pgfqpoint{4.332324in}{2.392076in}}%
\pgfpathlineto{\pgfqpoint{4.337385in}{2.392373in}}%
\pgfpathlineto{\pgfqpoint{4.355096in}{2.392667in}}%
\pgfpathlineto{\pgfqpoint{4.362687in}{2.393251in}}%
\pgfpathlineto{\pgfqpoint{4.370278in}{2.393540in}}%
\pgfpathlineto{\pgfqpoint{4.372808in}{2.393827in}}%
\pgfpathlineto{\pgfqpoint{4.375338in}{2.393540in}}%
\pgfpathlineto{\pgfqpoint{4.377869in}{2.393827in}}%
\pgfpathlineto{\pgfqpoint{4.380399in}{2.393540in}}%
\pgfpathlineto{\pgfqpoint{4.382929in}{2.394112in}}%
\pgfpathlineto{\pgfqpoint{4.395580in}{2.394112in}}%
\pgfpathlineto{\pgfqpoint{4.398111in}{2.394677in}}%
\pgfpathlineto{\pgfqpoint{4.408232in}{2.394956in}}%
\pgfpathlineto{\pgfqpoint{4.413292in}{2.395510in}}%
\pgfpathlineto{\pgfqpoint{4.418353in}{2.395234in}}%
\pgfpathlineto{\pgfqpoint{4.420883in}{2.395234in}}%
\pgfpathlineto{\pgfqpoint{4.423413in}{2.395785in}}%
\pgfpathlineto{\pgfqpoint{4.428474in}{2.395234in}}%
\pgfpathlineto{\pgfqpoint{4.431004in}{2.395785in}}%
\pgfpathlineto{\pgfqpoint{4.443655in}{2.396058in}}%
\pgfpathlineto{\pgfqpoint{4.448716in}{2.396329in}}%
\pgfpathlineto{\pgfqpoint{4.451246in}{2.396329in}}%
\pgfpathlineto{\pgfqpoint{4.453776in}{2.396866in}}%
\pgfpathlineto{\pgfqpoint{4.468957in}{2.397132in}}%
\pgfpathlineto{\pgfqpoint{4.474018in}{2.397397in}}%
\pgfpathlineto{\pgfqpoint{4.486669in}{2.397660in}}%
\pgfpathlineto{\pgfqpoint{4.491730in}{2.397921in}}%
\pgfpathlineto{\pgfqpoint{4.496790in}{2.397921in}}%
\pgfpathlineto{\pgfqpoint{4.499320in}{2.398440in}}%
\pgfpathlineto{\pgfqpoint{4.514502in}{2.398696in}}%
\pgfpathlineto{\pgfqpoint{4.519562in}{2.398952in}}%
\pgfpathlineto{\pgfqpoint{4.524623in}{2.399206in}}%
\pgfpathlineto{\pgfqpoint{4.529683in}{2.399458in}}%
\pgfpathlineto{\pgfqpoint{4.534744in}{2.399709in}}%
\pgfpathlineto{\pgfqpoint{4.539804in}{2.399959in}}%
\pgfpathlineto{\pgfqpoint{4.544865in}{2.399959in}}%
\pgfpathlineto{\pgfqpoint{4.547395in}{2.400454in}}%
\pgfpathlineto{\pgfqpoint{4.549925in}{2.400207in}}%
\pgfpathlineto{\pgfqpoint{4.554986in}{2.400454in}}%
\pgfpathlineto{\pgfqpoint{4.562577in}{2.400699in}}%
\pgfpathlineto{\pgfqpoint{4.567637in}{2.400943in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{2.401186in}}%
\pgfpathlineto{\pgfqpoint{4.575228in}{2.401427in}}%
\pgfpathlineto{\pgfqpoint{4.580288in}{2.401186in}}%
\pgfpathlineto{\pgfqpoint{4.585349in}{2.401427in}}%
\pgfpathlineto{\pgfqpoint{4.592940in}{2.401667in}}%
\pgfpathlineto{\pgfqpoint{4.595470in}{2.401906in}}%
\pgfpathlineto{\pgfqpoint{4.598000in}{2.401667in}}%
\pgfpathlineto{\pgfqpoint{4.603061in}{2.401906in}}%
\pgfpathlineto{\pgfqpoint{4.615712in}{2.401906in}}%
\pgfpathlineto{\pgfqpoint{4.618242in}{2.402380in}}%
\pgfpathlineto{\pgfqpoint{4.628363in}{2.402615in}}%
\pgfpathlineto{\pgfqpoint{4.633424in}{2.402848in}}%
\pgfpathlineto{\pgfqpoint{4.641014in}{2.403081in}}%
\pgfpathlineto{\pgfqpoint{4.651135in}{2.403771in}}%
\pgfpathlineto{\pgfqpoint{4.653666in}{2.403312in}}%
\pgfpathlineto{\pgfqpoint{4.656196in}{2.403542in}}%
\pgfpathlineto{\pgfqpoint{4.658726in}{2.403312in}}%
\pgfpathlineto{\pgfqpoint{4.666317in}{2.403771in}}%
\pgfpathlineto{\pgfqpoint{4.668847in}{2.403312in}}%
\pgfpathlineto{\pgfqpoint{4.671377in}{2.403771in}}%
\pgfpathlineto{\pgfqpoint{4.676438in}{2.403542in}}%
\pgfpathlineto{\pgfqpoint{4.681498in}{2.403771in}}%
\pgfpathlineto{\pgfqpoint{4.696680in}{2.403999in}}%
\pgfpathlineto{\pgfqpoint{4.701740in}{2.404225in}}%
\pgfpathlineto{\pgfqpoint{4.706801in}{2.404225in}}%
\pgfpathlineto{\pgfqpoint{4.709331in}{2.404675in}}%
\pgfpathlineto{\pgfqpoint{4.727043in}{2.404675in}}%
\pgfpathlineto{\pgfqpoint{4.729573in}{2.405120in}}%
\pgfpathlineto{\pgfqpoint{4.732103in}{2.404898in}}%
\pgfpathlineto{\pgfqpoint{4.737164in}{2.405120in}}%
\pgfpathlineto{\pgfqpoint{4.742224in}{2.405341in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{2.405560in}}%
\pgfpathlineto{\pgfqpoint{4.757406in}{2.405560in}}%
\pgfpathlineto{\pgfqpoint{4.759936in}{2.405996in}}%
\pgfpathlineto{\pgfqpoint{4.767527in}{2.406213in}}%
\pgfpathlineto{\pgfqpoint{4.772587in}{2.406643in}}%
\pgfpathlineto{\pgfqpoint{4.775117in}{2.406428in}}%
\pgfpathlineto{\pgfqpoint{4.782708in}{2.406856in}}%
\pgfpathlineto{\pgfqpoint{4.790299in}{2.406856in}}%
\pgfpathlineto{\pgfqpoint{4.792829in}{2.407280in}}%
\pgfpathlineto{\pgfqpoint{4.795359in}{2.407068in}}%
\pgfpathlineto{\pgfqpoint{4.800420in}{2.407280in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{2.407490in}}%
\pgfpathlineto{\pgfqpoint{4.813071in}{2.407699in}}%
\pgfpathlineto{\pgfqpoint{4.823192in}{2.407907in}}%
\pgfpathlineto{\pgfqpoint{4.828253in}{2.408115in}}%
\pgfpathlineto{\pgfqpoint{4.835843in}{2.408321in}}%
\pgfpathlineto{\pgfqpoint{4.843434in}{2.408731in}}%
\pgfpathlineto{\pgfqpoint{4.853555in}{2.408934in}}%
\pgfpathlineto{\pgfqpoint{4.858616in}{2.409339in}}%
\pgfpathlineto{\pgfqpoint{4.861146in}{2.409137in}}%
\pgfpathlineto{\pgfqpoint{4.871267in}{2.409739in}}%
\pgfpathlineto{\pgfqpoint{4.881388in}{2.409938in}}%
\pgfpathlineto{\pgfqpoint{4.891509in}{2.410529in}}%
\pgfpathlineto{\pgfqpoint{4.899100in}{2.410725in}}%
\pgfpathlineto{\pgfqpoint{4.901630in}{2.410919in}}%
\pgfpathlineto{\pgfqpoint{4.904160in}{2.410529in}}%
\pgfpathlineto{\pgfqpoint{4.906690in}{2.410725in}}%
\pgfpathlineto{\pgfqpoint{4.909221in}{2.410529in}}%
\pgfpathlineto{\pgfqpoint{4.916811in}{2.410919in}}%
\pgfpathlineto{\pgfqpoint{4.919342in}{2.410725in}}%
\pgfpathlineto{\pgfqpoint{4.924402in}{2.410919in}}%
\pgfpathlineto{\pgfqpoint{4.929463in}{2.410919in}}%
\pgfpathlineto{\pgfqpoint{4.931993in}{2.411305in}}%
\pgfpathlineto{\pgfqpoint{4.939584in}{2.411497in}}%
\pgfpathlineto{\pgfqpoint{4.944644in}{2.411689in}}%
\pgfpathlineto{\pgfqpoint{4.947174in}{2.411497in}}%
\pgfpathlineto{\pgfqpoint{4.949705in}{2.411879in}}%
\pgfpathlineto{\pgfqpoint{4.952235in}{2.411689in}}%
\pgfpathlineto{\pgfqpoint{4.954765in}{2.412068in}}%
\pgfpathlineto{\pgfqpoint{4.959826in}{2.411879in}}%
\pgfpathlineto{\pgfqpoint{4.964886in}{2.412068in}}%
\pgfpathlineto{\pgfqpoint{4.967416in}{2.411879in}}%
\pgfpathlineto{\pgfqpoint{4.977537in}{2.412445in}}%
\pgfpathlineto{\pgfqpoint{4.990189in}{2.412445in}}%
\pgfpathlineto{\pgfqpoint{4.995249in}{2.412818in}}%
\pgfpathlineto{\pgfqpoint{5.010431in}{2.413188in}}%
\pgfpathlineto{\pgfqpoint{5.012961in}{2.413555in}}%
\pgfpathlineto{\pgfqpoint{5.015491in}{2.413188in}}%
\pgfpathlineto{\pgfqpoint{5.028142in}{2.413738in}}%
\pgfpathlineto{\pgfqpoint{5.053445in}{2.413920in}}%
\pgfpathlineto{\pgfqpoint{5.058505in}{2.414281in}}%
\pgfpathlineto{\pgfqpoint{5.068626in}{2.414639in}}%
\pgfpathlineto{\pgfqpoint{5.096459in}{2.414994in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{2.414994in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{2.415346in}}%
\pgfpathlineto{\pgfqpoint{5.121761in}{2.415870in}}%
\pgfpathlineto{\pgfqpoint{5.126822in}{2.415696in}}%
\pgfpathlineto{\pgfqpoint{5.131882in}{2.415870in}}%
\pgfpathlineto{\pgfqpoint{5.136943in}{2.415870in}}%
\pgfpathlineto{\pgfqpoint{5.149594in}{2.416215in}}%
\pgfpathlineto{\pgfqpoint{5.159715in}{2.416729in}}%
\pgfpathlineto{\pgfqpoint{5.167306in}{2.416558in}}%
\pgfpathlineto{\pgfqpoint{5.179957in}{2.416898in}}%
\pgfpathlineto{\pgfqpoint{5.187548in}{2.417067in}}%
\pgfpathlineto{\pgfqpoint{5.207790in}{2.417404in}}%
\pgfpathlineto{\pgfqpoint{5.217911in}{2.417737in}}%
\pgfpathlineto{\pgfqpoint{5.225502in}{2.418069in}}%
\pgfpathlineto{\pgfqpoint{5.233092in}{2.418233in}}%
\pgfpathlineto{\pgfqpoint{5.258395in}{2.418561in}}%
\pgfpathlineto{\pgfqpoint{5.265986in}{2.418724in}}%
\pgfpathlineto{\pgfqpoint{5.296349in}{2.419048in}}%
\pgfpathlineto{\pgfqpoint{5.301409in}{2.419369in}}%
\pgfpathlineto{\pgfqpoint{5.314060in}{2.419688in}}%
\pgfpathlineto{\pgfqpoint{5.324181in}{2.420005in}}%
\pgfpathlineto{\pgfqpoint{5.329242in}{2.420005in}}%
\pgfpathlineto{\pgfqpoint{5.346953in}{2.420320in}}%
\pgfpathlineto{\pgfqpoint{5.354544in}{2.420477in}}%
\pgfpathlineto{\pgfqpoint{5.387437in}{2.420788in}}%
\pgfpathlineto{\pgfqpoint{5.395028in}{2.420943in}}%
\pgfpathlineto{\pgfqpoint{5.410210in}{2.421097in}}%
\pgfpathlineto{\pgfqpoint{5.412740in}{2.421404in}}%
\pgfpathlineto{\pgfqpoint{5.417800in}{2.421404in}}%
\pgfpathlineto{\pgfqpoint{5.432982in}{2.421557in}}%
\pgfpathlineto{\pgfqpoint{5.438042in}{2.421861in}}%
\pgfpathlineto{\pgfqpoint{5.475996in}{2.422162in}}%
\pgfpathlineto{\pgfqpoint{5.478526in}{2.422462in}}%
\pgfpathlineto{\pgfqpoint{5.483587in}{2.422462in}}%
\pgfpathlineto{\pgfqpoint{5.493708in}{2.422760in}}%
\pgfpathlineto{\pgfqpoint{5.536722in}{2.423055in}}%
\pgfpathlineto{\pgfqpoint{5.546843in}{2.423349in}}%
\pgfpathlineto{\pgfqpoint{5.551904in}{2.423202in}}%
\pgfpathlineto{\pgfqpoint{5.559494in}{2.423349in}}%
\pgfpathlineto{\pgfqpoint{5.597448in}{2.423641in}}%
\pgfpathlineto{\pgfqpoint{5.602508in}{2.424075in}}%
\pgfpathlineto{\pgfqpoint{5.610099in}{2.423930in}}%
\pgfpathlineto{\pgfqpoint{5.632871in}{2.424218in}}%
\pgfpathlineto{\pgfqpoint{5.642992in}{2.424504in}}%
\pgfpathlineto{\pgfqpoint{5.648053in}{2.424647in}}%
\pgfpathlineto{\pgfqpoint{5.650583in}{2.424930in}}%
\pgfpathlineto{\pgfqpoint{5.658174in}{2.424789in}}%
\pgfpathlineto{\pgfqpoint{5.663234in}{2.425071in}}%
\pgfpathlineto{\pgfqpoint{5.693597in}{2.425352in}}%
\pgfpathlineto{\pgfqpoint{5.696128in}{2.425630in}}%
\pgfpathlineto{\pgfqpoint{5.698658in}{2.425352in}}%
\pgfpathlineto{\pgfqpoint{5.701188in}{2.425630in}}%
\pgfpathlineto{\pgfqpoint{5.706249in}{2.425630in}}%
\pgfpathlineto{\pgfqpoint{5.718900in}{2.426045in}}%
\pgfpathlineto{\pgfqpoint{5.746733in}{2.426320in}}%
\pgfpathlineto{\pgfqpoint{5.754323in}{2.426456in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{2.426456in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{2.426456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234193in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{3.234197in}{2.171947in}}%
\pgfpathlineto{\pgfqpoint{3.236727in}{2.171947in}}%
\pgfpathlineto{\pgfqpoint{3.239257in}{2.202482in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{2.171947in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{2.202482in}}%
\pgfpathlineto{\pgfqpoint{3.246848in}{2.220344in}}%
\pgfpathlineto{\pgfqpoint{3.254439in}{2.220344in}}%
\pgfpathlineto{\pgfqpoint{3.256969in}{2.242847in}}%
\pgfpathlineto{\pgfqpoint{3.267090in}{2.242847in}}%
\pgfpathlineto{\pgfqpoint{3.269620in}{2.250879in}}%
\pgfpathlineto{\pgfqpoint{3.272150in}{2.257670in}}%
\pgfpathlineto{\pgfqpoint{3.279741in}{2.257670in}}%
\pgfpathlineto{\pgfqpoint{3.282271in}{2.263552in}}%
\pgfpathlineto{\pgfqpoint{3.284802in}{2.257670in}}%
\pgfpathlineto{\pgfqpoint{3.287332in}{2.268741in}}%
\pgfpathlineto{\pgfqpoint{3.289862in}{2.268741in}}%
\pgfpathlineto{\pgfqpoint{3.292392in}{2.263552in}}%
\pgfpathlineto{\pgfqpoint{3.294923in}{2.268741in}}%
\pgfpathlineto{\pgfqpoint{3.302513in}{2.268741in}}%
\pgfpathlineto{\pgfqpoint{3.305044in}{2.273382in}}%
\pgfpathlineto{\pgfqpoint{3.307574in}{2.273382in}}%
\pgfpathlineto{\pgfqpoint{3.310104in}{2.277581in}}%
\pgfpathlineto{\pgfqpoint{3.312634in}{2.277581in}}%
\pgfpathlineto{\pgfqpoint{3.315165in}{2.273382in}}%
\pgfpathlineto{\pgfqpoint{3.317695in}{2.277581in}}%
\pgfpathlineto{\pgfqpoint{3.322755in}{2.277581in}}%
\pgfpathlineto{\pgfqpoint{3.325286in}{2.281414in}}%
\pgfpathlineto{\pgfqpoint{3.327816in}{2.281414in}}%
\pgfpathlineto{\pgfqpoint{3.330346in}{2.284940in}}%
\pgfpathlineto{\pgfqpoint{3.332876in}{2.284940in}}%
\pgfpathlineto{\pgfqpoint{3.335407in}{2.281414in}}%
\pgfpathlineto{\pgfqpoint{3.337937in}{2.284940in}}%
\pgfpathlineto{\pgfqpoint{3.342997in}{2.284940in}}%
\pgfpathlineto{\pgfqpoint{3.348058in}{2.291244in}}%
\pgfpathlineto{\pgfqpoint{3.353118in}{2.291244in}}%
\pgfpathlineto{\pgfqpoint{3.355648in}{2.294087in}}%
\pgfpathlineto{\pgfqpoint{3.358179in}{2.294087in}}%
\pgfpathlineto{\pgfqpoint{3.360709in}{2.296758in}}%
\pgfpathlineto{\pgfqpoint{3.365769in}{2.291244in}}%
\pgfpathlineto{\pgfqpoint{3.368300in}{2.296758in}}%
\pgfpathlineto{\pgfqpoint{3.370830in}{2.294087in}}%
\pgfpathlineto{\pgfqpoint{3.373360in}{2.296758in}}%
\pgfpathlineto{\pgfqpoint{3.375890in}{2.296758in}}%
\pgfpathlineto{\pgfqpoint{3.380951in}{2.301657in}}%
\pgfpathlineto{\pgfqpoint{3.383481in}{2.301657in}}%
\pgfpathlineto{\pgfqpoint{3.386011in}{2.303917in}}%
\pgfpathlineto{\pgfqpoint{3.388542in}{2.303917in}}%
\pgfpathlineto{\pgfqpoint{3.391072in}{2.306066in}}%
\pgfpathlineto{\pgfqpoint{3.398663in}{2.306066in}}%
\pgfpathlineto{\pgfqpoint{3.401193in}{2.308116in}}%
\pgfpathlineto{\pgfqpoint{3.403723in}{2.308116in}}%
\pgfpathlineto{\pgfqpoint{3.406253in}{2.306066in}}%
\pgfpathlineto{\pgfqpoint{3.408784in}{2.310074in}}%
\pgfpathlineto{\pgfqpoint{3.413844in}{2.310074in}}%
\pgfpathlineto{\pgfqpoint{3.418905in}{2.313747in}}%
\pgfpathlineto{\pgfqpoint{3.421435in}{2.313747in}}%
\pgfpathlineto{\pgfqpoint{3.426495in}{2.317137in}}%
\pgfpathlineto{\pgfqpoint{3.434086in}{2.317137in}}%
\pgfpathlineto{\pgfqpoint{3.439147in}{2.320285in}}%
\pgfpathlineto{\pgfqpoint{3.441677in}{2.320285in}}%
\pgfpathlineto{\pgfqpoint{3.444207in}{2.321779in}}%
\pgfpathlineto{\pgfqpoint{3.449268in}{2.321779in}}%
\pgfpathlineto{\pgfqpoint{3.451798in}{2.324622in}}%
\pgfpathlineto{\pgfqpoint{3.454328in}{2.323223in}}%
\pgfpathlineto{\pgfqpoint{3.456858in}{2.324622in}}%
\pgfpathlineto{\pgfqpoint{3.459389in}{2.324622in}}%
\pgfpathlineto{\pgfqpoint{3.461919in}{2.325977in}}%
\pgfpathlineto{\pgfqpoint{3.466979in}{2.325977in}}%
\pgfpathlineto{\pgfqpoint{3.472040in}{2.328569in}}%
\pgfpathlineto{\pgfqpoint{3.474570in}{2.327292in}}%
\pgfpathlineto{\pgfqpoint{3.477100in}{2.328569in}}%
\pgfpathlineto{\pgfqpoint{3.479631in}{2.328569in}}%
\pgfpathlineto{\pgfqpoint{3.482161in}{2.329810in}}%
\pgfpathlineto{\pgfqpoint{3.489752in}{2.329810in}}%
\pgfpathlineto{\pgfqpoint{3.494812in}{2.332192in}}%
\pgfpathlineto{\pgfqpoint{3.497342in}{2.331017in}}%
\pgfpathlineto{\pgfqpoint{3.499873in}{2.332192in}}%
\pgfpathlineto{\pgfqpoint{3.504933in}{2.332192in}}%
\pgfpathlineto{\pgfqpoint{3.507463in}{2.333336in}}%
\pgfpathlineto{\pgfqpoint{3.509994in}{2.333336in}}%
\pgfpathlineto{\pgfqpoint{3.512524in}{2.334452in}}%
\pgfpathlineto{\pgfqpoint{3.515054in}{2.333336in}}%
\pgfpathlineto{\pgfqpoint{3.520115in}{2.335540in}}%
\pgfpathlineto{\pgfqpoint{3.522645in}{2.333336in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{2.335540in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{2.334452in}}%
\pgfpathlineto{\pgfqpoint{3.530236in}{2.335540in}}%
\pgfpathlineto{\pgfqpoint{3.532766in}{2.337638in}}%
\pgfpathlineto{\pgfqpoint{3.535296in}{2.337638in}}%
\pgfpathlineto{\pgfqpoint{3.537826in}{2.336601in}}%
\pgfpathlineto{\pgfqpoint{3.540357in}{2.337638in}}%
\pgfpathlineto{\pgfqpoint{3.545417in}{2.337638in}}%
\pgfpathlineto{\pgfqpoint{3.550478in}{2.339640in}}%
\pgfpathlineto{\pgfqpoint{3.570720in}{2.339640in}}%
\pgfpathlineto{\pgfqpoint{3.573250in}{2.341556in}}%
\pgfpathlineto{\pgfqpoint{3.575780in}{2.341556in}}%
\pgfpathlineto{\pgfqpoint{3.578310in}{2.342484in}}%
\pgfpathlineto{\pgfqpoint{3.580841in}{2.341556in}}%
\pgfpathlineto{\pgfqpoint{3.583371in}{2.341556in}}%
\pgfpathlineto{\pgfqpoint{3.588431in}{2.343392in}}%
\pgfpathlineto{\pgfqpoint{3.596022in}{2.343392in}}%
\pgfpathlineto{\pgfqpoint{3.598552in}{2.344282in}}%
\pgfpathlineto{\pgfqpoint{3.601083in}{2.344282in}}%
\pgfpathlineto{\pgfqpoint{3.603613in}{2.345154in}}%
\pgfpathlineto{\pgfqpoint{3.611204in}{2.345154in}}%
\pgfpathlineto{\pgfqpoint{3.613734in}{2.346849in}}%
\pgfpathlineto{\pgfqpoint{3.623855in}{2.346849in}}%
\pgfpathlineto{\pgfqpoint{3.626385in}{2.348481in}}%
\pgfpathlineto{\pgfqpoint{3.628915in}{2.346849in}}%
\pgfpathlineto{\pgfqpoint{3.631445in}{2.348481in}}%
\pgfpathlineto{\pgfqpoint{3.633976in}{2.348481in}}%
\pgfpathlineto{\pgfqpoint{3.639036in}{2.350054in}}%
\pgfpathlineto{\pgfqpoint{3.646627in}{2.350054in}}%
\pgfpathlineto{\pgfqpoint{3.651687in}{2.351573in}}%
\pgfpathlineto{\pgfqpoint{3.654218in}{2.351573in}}%
\pgfpathlineto{\pgfqpoint{3.656748in}{2.352314in}}%
\pgfpathlineto{\pgfqpoint{3.659278in}{2.352314in}}%
\pgfpathlineto{\pgfqpoint{3.661808in}{2.353042in}}%
\pgfpathlineto{\pgfqpoint{3.664339in}{2.352314in}}%
\pgfpathlineto{\pgfqpoint{3.666869in}{2.353042in}}%
\pgfpathlineto{\pgfqpoint{3.674460in}{2.353042in}}%
\pgfpathlineto{\pgfqpoint{3.679520in}{2.354463in}}%
\pgfpathlineto{\pgfqpoint{3.687111in}{2.354463in}}%
\pgfpathlineto{\pgfqpoint{3.692171in}{2.355840in}}%
\pgfpathlineto{\pgfqpoint{3.694702in}{2.355840in}}%
\pgfpathlineto{\pgfqpoint{3.699762in}{2.357175in}}%
\pgfpathlineto{\pgfqpoint{3.704823in}{2.357175in}}%
\pgfpathlineto{\pgfqpoint{3.707353in}{2.357827in}}%
\pgfpathlineto{\pgfqpoint{3.709883in}{2.357175in}}%
\pgfpathlineto{\pgfqpoint{3.712413in}{2.358470in}}%
\pgfpathlineto{\pgfqpoint{3.714944in}{2.357827in}}%
\pgfpathlineto{\pgfqpoint{3.717474in}{2.359104in}}%
\pgfpathlineto{\pgfqpoint{3.720004in}{2.358470in}}%
\pgfpathlineto{\pgfqpoint{3.722534in}{2.359104in}}%
\pgfpathlineto{\pgfqpoint{3.725065in}{2.359104in}}%
\pgfpathlineto{\pgfqpoint{3.727595in}{2.359729in}}%
\pgfpathlineto{\pgfqpoint{3.730125in}{2.359729in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{2.360953in}}%
\pgfpathlineto{\pgfqpoint{3.735186in}{2.360345in}}%
\pgfpathlineto{\pgfqpoint{3.740246in}{2.360345in}}%
\pgfpathlineto{\pgfqpoint{3.742776in}{2.361552in}}%
\pgfpathlineto{\pgfqpoint{3.745307in}{2.360953in}}%
\pgfpathlineto{\pgfqpoint{3.747837in}{2.360953in}}%
\pgfpathlineto{\pgfqpoint{3.750367in}{2.361552in}}%
\pgfpathlineto{\pgfqpoint{3.752897in}{2.361552in}}%
\pgfpathlineto{\pgfqpoint{3.755428in}{2.362144in}}%
\pgfpathlineto{\pgfqpoint{3.757958in}{2.362144in}}%
\pgfpathlineto{\pgfqpoint{3.760488in}{2.362727in}}%
\pgfpathlineto{\pgfqpoint{3.763018in}{2.362727in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{2.362144in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{2.363303in}}%
\pgfpathlineto{\pgfqpoint{3.778200in}{2.363303in}}%
\pgfpathlineto{\pgfqpoint{3.780730in}{2.364433in}}%
\pgfpathlineto{\pgfqpoint{3.785791in}{2.364433in}}%
\pgfpathlineto{\pgfqpoint{3.788321in}{2.364987in}}%
\pgfpathlineto{\pgfqpoint{3.790851in}{2.364987in}}%
\pgfpathlineto{\pgfqpoint{3.793381in}{2.365534in}}%
\pgfpathlineto{\pgfqpoint{3.798442in}{2.365534in}}%
\pgfpathlineto{\pgfqpoint{3.800972in}{2.366075in}}%
\pgfpathlineto{\pgfqpoint{3.803502in}{2.365534in}}%
\pgfpathlineto{\pgfqpoint{3.813623in}{2.367657in}}%
\pgfpathlineto{\pgfqpoint{3.816154in}{2.366608in}}%
\pgfpathlineto{\pgfqpoint{3.821214in}{2.367657in}}%
\pgfpathlineto{\pgfqpoint{3.833865in}{2.367657in}}%
\pgfpathlineto{\pgfqpoint{3.836396in}{2.368682in}}%
\pgfpathlineto{\pgfqpoint{3.838926in}{2.368682in}}%
\pgfpathlineto{\pgfqpoint{3.841456in}{2.368173in}}%
\pgfpathlineto{\pgfqpoint{3.843986in}{2.368173in}}%
\pgfpathlineto{\pgfqpoint{3.846517in}{2.368682in}}%
\pgfpathlineto{\pgfqpoint{3.851577in}{2.368682in}}%
\pgfpathlineto{\pgfqpoint{3.854107in}{2.369185in}}%
\pgfpathlineto{\pgfqpoint{3.856638in}{2.369185in}}%
\pgfpathlineto{\pgfqpoint{3.859168in}{2.369683in}}%
\pgfpathlineto{\pgfqpoint{3.861698in}{2.369683in}}%
\pgfpathlineto{\pgfqpoint{3.864228in}{2.370662in}}%
\pgfpathlineto{\pgfqpoint{3.866759in}{2.370175in}}%
\pgfpathlineto{\pgfqpoint{3.869289in}{2.370662in}}%
\pgfpathlineto{\pgfqpoint{3.876880in}{2.370662in}}%
\pgfpathlineto{\pgfqpoint{3.879410in}{2.371620in}}%
\pgfpathlineto{\pgfqpoint{3.881940in}{2.372091in}}%
\pgfpathlineto{\pgfqpoint{3.892061in}{2.372091in}}%
\pgfpathlineto{\pgfqpoint{3.894591in}{2.373018in}}%
\pgfpathlineto{\pgfqpoint{3.897122in}{2.372557in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{2.373475in}}%
\pgfpathlineto{\pgfqpoint{3.907242in}{2.373475in}}%
\pgfpathlineto{\pgfqpoint{3.912303in}{2.374374in}}%
\pgfpathlineto{\pgfqpoint{3.914833in}{2.374374in}}%
\pgfpathlineto{\pgfqpoint{3.917363in}{2.374817in}}%
\pgfpathlineto{\pgfqpoint{3.919894in}{2.374817in}}%
\pgfpathlineto{\pgfqpoint{3.922424in}{2.375255in}}%
\pgfpathlineto{\pgfqpoint{3.924954in}{2.374817in}}%
\pgfpathlineto{\pgfqpoint{3.927484in}{2.375689in}}%
\pgfpathlineto{\pgfqpoint{3.930015in}{2.375689in}}%
\pgfpathlineto{\pgfqpoint{3.932545in}{2.376119in}}%
\pgfpathlineto{\pgfqpoint{3.940136in}{2.376119in}}%
\pgfpathlineto{\pgfqpoint{3.942666in}{2.376545in}}%
\pgfpathlineto{\pgfqpoint{3.945196in}{2.376545in}}%
\pgfpathlineto{\pgfqpoint{3.947726in}{2.376966in}}%
\pgfpathlineto{\pgfqpoint{3.950257in}{2.376966in}}%
\pgfpathlineto{\pgfqpoint{3.952787in}{2.377384in}}%
\pgfpathlineto{\pgfqpoint{3.955317in}{2.376966in}}%
\pgfpathlineto{\pgfqpoint{3.957847in}{2.377384in}}%
\pgfpathlineto{\pgfqpoint{3.960378in}{2.376966in}}%
\pgfpathlineto{\pgfqpoint{3.962908in}{2.376966in}}%
\pgfpathlineto{\pgfqpoint{3.965438in}{2.377797in}}%
\pgfpathlineto{\pgfqpoint{3.967968in}{2.377797in}}%
\pgfpathlineto{\pgfqpoint{3.973029in}{2.378613in}}%
\pgfpathlineto{\pgfqpoint{3.975559in}{2.378613in}}%
\pgfpathlineto{\pgfqpoint{3.978089in}{2.378207in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{2.379414in}}%
\pgfpathlineto{\pgfqpoint{3.988210in}{2.379414in}}%
\pgfpathlineto{\pgfqpoint{3.990741in}{2.379809in}}%
\pgfpathlineto{\pgfqpoint{3.995801in}{2.379809in}}%
\pgfpathlineto{\pgfqpoint{3.998331in}{2.379414in}}%
\pgfpathlineto{\pgfqpoint{4.000862in}{2.380201in}}%
\pgfpathlineto{\pgfqpoint{4.003392in}{2.380589in}}%
\pgfpathlineto{\pgfqpoint{4.005922in}{2.380201in}}%
\pgfpathlineto{\pgfqpoint{4.008452in}{2.380201in}}%
\pgfpathlineto{\pgfqpoint{4.010983in}{2.380974in}}%
\pgfpathlineto{\pgfqpoint{4.021104in}{2.380974in}}%
\pgfpathlineto{\pgfqpoint{4.023634in}{2.381355in}}%
\pgfpathlineto{\pgfqpoint{4.026164in}{2.380974in}}%
\pgfpathlineto{\pgfqpoint{4.028694in}{2.381355in}}%
\pgfpathlineto{\pgfqpoint{4.031225in}{2.381355in}}%
\pgfpathlineto{\pgfqpoint{4.036285in}{2.382108in}}%
\pgfpathlineto{\pgfqpoint{4.038815in}{2.381733in}}%
\pgfpathlineto{\pgfqpoint{4.041346in}{2.381733in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{2.382108in}}%
\pgfpathlineto{\pgfqpoint{4.046406in}{2.382108in}}%
\pgfpathlineto{\pgfqpoint{4.051467in}{2.382480in}}%
\pgfpathlineto{\pgfqpoint{4.061588in}{2.382480in}}%
\pgfpathlineto{\pgfqpoint{4.064118in}{2.383214in}}%
\pgfpathlineto{\pgfqpoint{4.069178in}{2.382849in}}%
\pgfpathlineto{\pgfqpoint{4.074239in}{2.383214in}}%
\pgfpathlineto{\pgfqpoint{4.079299in}{2.383577in}}%
\pgfpathlineto{\pgfqpoint{4.084360in}{2.383936in}}%
\pgfpathlineto{\pgfqpoint{4.094481in}{2.384293in}}%
\pgfpathlineto{\pgfqpoint{4.097011in}{2.384647in}}%
\pgfpathlineto{\pgfqpoint{4.099541in}{2.384293in}}%
\pgfpathlineto{\pgfqpoint{4.107132in}{2.384998in}}%
\pgfpathlineto{\pgfqpoint{4.122314in}{2.385346in}}%
\pgfpathlineto{\pgfqpoint{4.124844in}{2.385692in}}%
\pgfpathlineto{\pgfqpoint{4.127374in}{2.385346in}}%
\pgfpathlineto{\pgfqpoint{4.134965in}{2.386034in}}%
\pgfpathlineto{\pgfqpoint{4.137495in}{2.385692in}}%
\pgfpathlineto{\pgfqpoint{4.142556in}{2.386712in}}%
\pgfpathlineto{\pgfqpoint{4.147616in}{2.386375in}}%
\pgfpathlineto{\pgfqpoint{4.157737in}{2.386712in}}%
\pgfpathlineto{\pgfqpoint{4.160267in}{2.387380in}}%
\pgfpathlineto{\pgfqpoint{4.170388in}{2.387380in}}%
\pgfpathlineto{\pgfqpoint{4.172919in}{2.388037in}}%
\pgfpathlineto{\pgfqpoint{4.190630in}{2.388362in}}%
\pgfpathlineto{\pgfqpoint{4.198221in}{2.389005in}}%
\pgfpathlineto{\pgfqpoint{4.200751in}{2.388685in}}%
\pgfpathlineto{\pgfqpoint{4.203281in}{2.389323in}}%
\pgfpathlineto{\pgfqpoint{4.218463in}{2.389639in}}%
\pgfpathlineto{\pgfqpoint{4.226054in}{2.390264in}}%
\pgfpathlineto{\pgfqpoint{4.238705in}{2.390573in}}%
\pgfpathlineto{\pgfqpoint{4.241235in}{2.390880in}}%
\pgfpathlineto{\pgfqpoint{4.243765in}{2.390573in}}%
\pgfpathlineto{\pgfqpoint{4.251356in}{2.391185in}}%
\pgfpathlineto{\pgfqpoint{4.258947in}{2.391488in}}%
\pgfpathlineto{\pgfqpoint{4.261477in}{2.391789in}}%
\pgfpathlineto{\pgfqpoint{4.266538in}{2.391488in}}%
\pgfpathlineto{\pgfqpoint{4.281719in}{2.392971in}}%
\pgfpathlineto{\pgfqpoint{4.296901in}{2.393262in}}%
\pgfpathlineto{\pgfqpoint{4.301961in}{2.393551in}}%
\pgfpathlineto{\pgfqpoint{4.307022in}{2.393838in}}%
\pgfpathlineto{\pgfqpoint{4.309552in}{2.394123in}}%
\pgfpathlineto{\pgfqpoint{4.312082in}{2.393838in}}%
\pgfpathlineto{\pgfqpoint{4.317143in}{2.394123in}}%
\pgfpathlineto{\pgfqpoint{4.324733in}{2.394406in}}%
\pgfpathlineto{\pgfqpoint{4.329794in}{2.394688in}}%
\pgfpathlineto{\pgfqpoint{4.344975in}{2.394968in}}%
\pgfpathlineto{\pgfqpoint{4.350036in}{2.395245in}}%
\pgfpathlineto{\pgfqpoint{4.357627in}{2.395522in}}%
\pgfpathlineto{\pgfqpoint{4.367748in}{2.396340in}}%
\pgfpathlineto{\pgfqpoint{4.370278in}{2.396340in}}%
\pgfpathlineto{\pgfqpoint{4.372808in}{2.396877in}}%
\pgfpathlineto{\pgfqpoint{4.377869in}{2.396609in}}%
\pgfpathlineto{\pgfqpoint{4.385459in}{2.396877in}}%
\pgfpathlineto{\pgfqpoint{4.400641in}{2.398192in}}%
\pgfpathlineto{\pgfqpoint{4.403171in}{2.397932in}}%
\pgfpathlineto{\pgfqpoint{4.405701in}{2.398451in}}%
\pgfpathlineto{\pgfqpoint{4.415822in}{2.398708in}}%
\pgfpathlineto{\pgfqpoint{4.423413in}{2.399469in}}%
\pgfpathlineto{\pgfqpoint{4.425943in}{2.399217in}}%
\pgfpathlineto{\pgfqpoint{4.428474in}{2.399469in}}%
\pgfpathlineto{\pgfqpoint{4.433534in}{2.399217in}}%
\pgfpathlineto{\pgfqpoint{4.438595in}{2.399469in}}%
\pgfpathlineto{\pgfqpoint{4.448716in}{2.399720in}}%
\pgfpathlineto{\pgfqpoint{4.451246in}{2.399970in}}%
\pgfpathlineto{\pgfqpoint{4.453776in}{2.399720in}}%
\pgfpathlineto{\pgfqpoint{4.456306in}{2.399970in}}%
\pgfpathlineto{\pgfqpoint{4.458837in}{2.399720in}}%
\pgfpathlineto{\pgfqpoint{4.466427in}{2.400218in}}%
\pgfpathlineto{\pgfqpoint{4.474018in}{2.400465in}}%
\pgfpathlineto{\pgfqpoint{4.479078in}{2.400710in}}%
\pgfpathlineto{\pgfqpoint{4.484139in}{2.400710in}}%
\pgfpathlineto{\pgfqpoint{4.486669in}{2.401197in}}%
\pgfpathlineto{\pgfqpoint{4.496790in}{2.401197in}}%
\pgfpathlineto{\pgfqpoint{4.499320in}{2.401679in}}%
\pgfpathlineto{\pgfqpoint{4.524623in}{2.401917in}}%
\pgfpathlineto{\pgfqpoint{4.537274in}{2.402860in}}%
\pgfpathlineto{\pgfqpoint{4.539804in}{2.402626in}}%
\pgfpathlineto{\pgfqpoint{4.544865in}{2.402860in}}%
\pgfpathlineto{\pgfqpoint{4.549925in}{2.403092in}}%
\pgfpathlineto{\pgfqpoint{4.554986in}{2.403323in}}%
\pgfpathlineto{\pgfqpoint{4.557516in}{2.403092in}}%
\pgfpathlineto{\pgfqpoint{4.562577in}{2.403323in}}%
\pgfpathlineto{\pgfqpoint{4.565107in}{2.403092in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{2.403553in}}%
\pgfpathlineto{\pgfqpoint{4.577758in}{2.403323in}}%
\pgfpathlineto{\pgfqpoint{4.585349in}{2.403553in}}%
\pgfpathlineto{\pgfqpoint{4.587879in}{2.403782in}}%
\pgfpathlineto{\pgfqpoint{4.590409in}{2.403553in}}%
\pgfpathlineto{\pgfqpoint{4.595470in}{2.403782in}}%
\pgfpathlineto{\pgfqpoint{4.600530in}{2.403782in}}%
\pgfpathlineto{\pgfqpoint{4.603061in}{2.404236in}}%
\pgfpathlineto{\pgfqpoint{4.605591in}{2.404010in}}%
\pgfpathlineto{\pgfqpoint{4.613182in}{2.404462in}}%
\pgfpathlineto{\pgfqpoint{4.615712in}{2.404236in}}%
\pgfpathlineto{\pgfqpoint{4.618242in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{4.633424in}{2.404909in}}%
\pgfpathlineto{\pgfqpoint{4.638484in}{2.405131in}}%
\pgfpathlineto{\pgfqpoint{4.646075in}{2.405352in}}%
\pgfpathlineto{\pgfqpoint{4.651135in}{2.405571in}}%
\pgfpathlineto{\pgfqpoint{4.656196in}{2.405571in}}%
\pgfpathlineto{\pgfqpoint{4.658726in}{2.406008in}}%
\pgfpathlineto{\pgfqpoint{4.661256in}{2.405790in}}%
\pgfpathlineto{\pgfqpoint{4.666317in}{2.406224in}}%
\pgfpathlineto{\pgfqpoint{4.668847in}{2.406008in}}%
\pgfpathlineto{\pgfqpoint{4.681498in}{2.406867in}}%
\pgfpathlineto{\pgfqpoint{4.689089in}{2.407079in}}%
\pgfpathlineto{\pgfqpoint{4.694150in}{2.407291in}}%
\pgfpathlineto{\pgfqpoint{4.701740in}{2.407501in}}%
\pgfpathlineto{\pgfqpoint{4.706801in}{2.407710in}}%
\pgfpathlineto{\pgfqpoint{4.709331in}{2.407501in}}%
\pgfpathlineto{\pgfqpoint{4.714392in}{2.407710in}}%
\pgfpathlineto{\pgfqpoint{4.727043in}{2.407919in}}%
\pgfpathlineto{\pgfqpoint{4.734634in}{2.408332in}}%
\pgfpathlineto{\pgfqpoint{4.754875in}{2.408538in}}%
\pgfpathlineto{\pgfqpoint{4.757406in}{2.408742in}}%
\pgfpathlineto{\pgfqpoint{4.759936in}{2.408538in}}%
\pgfpathlineto{\pgfqpoint{4.764996in}{2.408742in}}%
\pgfpathlineto{\pgfqpoint{4.767527in}{2.408538in}}%
\pgfpathlineto{\pgfqpoint{4.770057in}{2.408946in}}%
\pgfpathlineto{\pgfqpoint{4.780178in}{2.409148in}}%
\pgfpathlineto{\pgfqpoint{4.785238in}{2.409350in}}%
\pgfpathlineto{\pgfqpoint{4.787769in}{2.409148in}}%
\pgfpathlineto{\pgfqpoint{4.790299in}{2.409550in}}%
\pgfpathlineto{\pgfqpoint{4.805480in}{2.409750in}}%
\pgfpathlineto{\pgfqpoint{4.820662in}{2.410736in}}%
\pgfpathlineto{\pgfqpoint{4.825722in}{2.410540in}}%
\pgfpathlineto{\pgfqpoint{4.830783in}{2.410736in}}%
\pgfpathlineto{\pgfqpoint{4.835843in}{2.410930in}}%
\pgfpathlineto{\pgfqpoint{4.843434in}{2.411124in}}%
\pgfpathlineto{\pgfqpoint{4.851025in}{2.411509in}}%
\pgfpathlineto{\pgfqpoint{4.861146in}{2.411700in}}%
\pgfpathlineto{\pgfqpoint{4.868737in}{2.412079in}}%
\pgfpathlineto{\pgfqpoint{4.876327in}{2.412268in}}%
\pgfpathlineto{\pgfqpoint{4.881388in}{2.412456in}}%
\pgfpathlineto{\pgfqpoint{4.891509in}{2.412456in}}%
\pgfpathlineto{\pgfqpoint{4.896569in}{2.412829in}}%
\pgfpathlineto{\pgfqpoint{4.914281in}{2.413200in}}%
\pgfpathlineto{\pgfqpoint{4.921872in}{2.413567in}}%
\pgfpathlineto{\pgfqpoint{4.926932in}{2.413383in}}%
\pgfpathlineto{\pgfqpoint{4.931993in}{2.413931in}}%
\pgfpathlineto{\pgfqpoint{4.957295in}{2.414292in}}%
\pgfpathlineto{\pgfqpoint{4.962356in}{2.414292in}}%
\pgfpathlineto{\pgfqpoint{4.969947in}{2.414650in}}%
\pgfpathlineto{\pgfqpoint{4.977537in}{2.415005in}}%
\pgfpathlineto{\pgfqpoint{4.982598in}{2.415005in}}%
\pgfpathlineto{\pgfqpoint{5.018021in}{2.415182in}}%
\pgfpathlineto{\pgfqpoint{5.020552in}{2.415533in}}%
\pgfpathlineto{\pgfqpoint{5.028142in}{2.415358in}}%
\pgfpathlineto{\pgfqpoint{5.033203in}{2.415707in}}%
\pgfpathlineto{\pgfqpoint{5.055975in}{2.415881in}}%
\pgfpathlineto{\pgfqpoint{5.058505in}{2.416227in}}%
\pgfpathlineto{\pgfqpoint{5.063566in}{2.416227in}}%
\pgfpathlineto{\pgfqpoint{5.076217in}{2.416569in}}%
\pgfpathlineto{\pgfqpoint{5.091398in}{2.417247in}}%
\pgfpathlineto{\pgfqpoint{5.096459in}{2.417079in}}%
\pgfpathlineto{\pgfqpoint{5.109110in}{2.417582in}}%
\pgfpathlineto{\pgfqpoint{5.121761in}{2.417915in}}%
\pgfpathlineto{\pgfqpoint{5.134413in}{2.418409in}}%
\pgfpathlineto{\pgfqpoint{5.157185in}{2.418735in}}%
\pgfpathlineto{\pgfqpoint{5.167306in}{2.419059in}}%
\pgfpathlineto{\pgfqpoint{5.197669in}{2.419380in}}%
\pgfpathlineto{\pgfqpoint{5.207790in}{2.419700in}}%
\pgfpathlineto{\pgfqpoint{5.228032in}{2.420017in}}%
\pgfpathlineto{\pgfqpoint{5.238153in}{2.420488in}}%
\pgfpathlineto{\pgfqpoint{5.243213in}{2.420488in}}%
\pgfpathlineto{\pgfqpoint{5.260925in}{2.420799in}}%
\pgfpathlineto{\pgfqpoint{5.268516in}{2.421108in}}%
\pgfpathlineto{\pgfqpoint{5.273576in}{2.421108in}}%
\pgfpathlineto{\pgfqpoint{5.298879in}{2.421415in}}%
\pgfpathlineto{\pgfqpoint{5.314060in}{2.422023in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{2.421872in}}%
\pgfpathlineto{\pgfqpoint{5.329242in}{2.422023in}}%
\pgfpathlineto{\pgfqpoint{5.344423in}{2.422324in}}%
\pgfpathlineto{\pgfqpoint{5.352014in}{2.422622in}}%
\pgfpathlineto{\pgfqpoint{5.359605in}{2.422473in}}%
\pgfpathlineto{\pgfqpoint{5.384907in}{2.422771in}}%
\pgfpathlineto{\pgfqpoint{5.395028in}{2.423066in}}%
\pgfpathlineto{\pgfqpoint{5.417800in}{2.423360in}}%
\pgfpathlineto{\pgfqpoint{5.427921in}{2.423652in}}%
\pgfpathlineto{\pgfqpoint{5.440573in}{2.423797in}}%
\pgfpathlineto{\pgfqpoint{5.443103in}{2.424086in}}%
\pgfpathlineto{\pgfqpoint{5.448163in}{2.424086in}}%
\pgfpathlineto{\pgfqpoint{5.458284in}{2.424516in}}%
\pgfpathlineto{\pgfqpoint{5.463345in}{2.424373in}}%
\pgfpathlineto{\pgfqpoint{5.470936in}{2.424658in}}%
\pgfpathlineto{\pgfqpoint{5.475996in}{2.424658in}}%
\pgfpathlineto{\pgfqpoint{5.491178in}{2.424941in}}%
\pgfpathlineto{\pgfqpoint{5.498768in}{2.425082in}}%
\pgfpathlineto{\pgfqpoint{5.529131in}{2.425363in}}%
\pgfpathlineto{\pgfqpoint{5.536722in}{2.425642in}}%
\pgfpathlineto{\pgfqpoint{5.541783in}{2.425642in}}%
\pgfpathlineto{\pgfqpoint{5.554434in}{2.425919in}}%
\pgfpathlineto{\pgfqpoint{5.564555in}{2.426194in}}%
\pgfpathlineto{\pgfqpoint{5.589857in}{2.426468in}}%
\pgfpathlineto{\pgfqpoint{5.594918in}{2.426875in}}%
\pgfpathlineto{\pgfqpoint{5.599978in}{2.426875in}}%
\pgfpathlineto{\pgfqpoint{5.617690in}{2.427545in}}%
\pgfpathlineto{\pgfqpoint{5.637932in}{2.427811in}}%
\pgfpathlineto{\pgfqpoint{5.648053in}{2.428075in}}%
\pgfpathlineto{\pgfqpoint{5.665765in}{2.428337in}}%
\pgfpathlineto{\pgfqpoint{5.673355in}{2.428597in}}%
\pgfpathlineto{\pgfqpoint{5.678416in}{2.428597in}}%
\pgfpathlineto{\pgfqpoint{5.691067in}{2.428857in}}%
\pgfpathlineto{\pgfqpoint{5.698658in}{2.428986in}}%
\pgfpathlineto{\pgfqpoint{5.711309in}{2.429242in}}%
\pgfpathlineto{\pgfqpoint{5.713839in}{2.429370in}}%
\pgfpathlineto{\pgfqpoint{5.716370in}{2.429114in}}%
\pgfpathlineto{\pgfqpoint{5.721430in}{2.429498in}}%
\pgfpathlineto{\pgfqpoint{5.726491in}{2.429370in}}%
\pgfpathlineto{\pgfqpoint{5.734081in}{2.429498in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{2.429752in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{2.429752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231663in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{2.171942in}}%
\pgfpathlineto{\pgfqpoint{3.231669in}{2.048273in}}%
\pgfpathmoveto{\pgfqpoint{3.241783in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{2.202477in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{2.171942in}}%
\pgfpathlineto{\pgfqpoint{3.246848in}{2.171942in}}%
\pgfpathlineto{\pgfqpoint{3.246851in}{2.048273in}}%
\pgfpathmoveto{\pgfqpoint{3.254435in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{3.254439in}{2.171942in}}%
\pgfpathlineto{\pgfqpoint{3.254442in}{2.048273in}}%
\pgfpathmoveto{\pgfqpoint{3.259496in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{2.171942in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{2.171942in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{2.202477in}}%
\pgfpathlineto{\pgfqpoint{3.267090in}{2.220338in}}%
\pgfpathlineto{\pgfqpoint{3.269620in}{2.233011in}}%
\pgfpathlineto{\pgfqpoint{3.272150in}{2.220338in}}%
\pgfpathlineto{\pgfqpoint{3.274681in}{2.233011in}}%
\pgfpathlineto{\pgfqpoint{3.277211in}{2.233011in}}%
\pgfpathlineto{\pgfqpoint{3.279741in}{2.242842in}}%
\pgfpathlineto{\pgfqpoint{3.282271in}{2.250873in}}%
\pgfpathlineto{\pgfqpoint{3.292392in}{2.250873in}}%
\pgfpathlineto{\pgfqpoint{3.294923in}{2.263546in}}%
\pgfpathlineto{\pgfqpoint{3.297453in}{2.263546in}}%
\pgfpathlineto{\pgfqpoint{3.299983in}{2.268735in}}%
\pgfpathlineto{\pgfqpoint{3.302513in}{2.268735in}}%
\pgfpathlineto{\pgfqpoint{3.305044in}{2.273376in}}%
\pgfpathlineto{\pgfqpoint{3.307574in}{2.273376in}}%
\pgfpathlineto{\pgfqpoint{3.312634in}{2.281408in}}%
\pgfpathlineto{\pgfqpoint{3.317695in}{2.281408in}}%
\pgfpathlineto{\pgfqpoint{3.320225in}{2.288199in}}%
\pgfpathlineto{\pgfqpoint{3.327816in}{2.288199in}}%
\pgfpathlineto{\pgfqpoint{3.332876in}{2.294081in}}%
\pgfpathlineto{\pgfqpoint{3.335407in}{2.291238in}}%
\pgfpathlineto{\pgfqpoint{3.337937in}{2.294081in}}%
\pgfpathlineto{\pgfqpoint{3.348058in}{2.294081in}}%
\pgfpathlineto{\pgfqpoint{3.355648in}{2.301652in}}%
\pgfpathlineto{\pgfqpoint{3.358179in}{2.301652in}}%
\pgfpathlineto{\pgfqpoint{3.360709in}{2.303911in}}%
\pgfpathlineto{\pgfqpoint{3.365769in}{2.303911in}}%
\pgfpathlineto{\pgfqpoint{3.368300in}{2.306061in}}%
\pgfpathlineto{\pgfqpoint{3.370830in}{2.306061in}}%
\pgfpathlineto{\pgfqpoint{3.375890in}{2.310068in}}%
\pgfpathlineto{\pgfqpoint{3.378421in}{2.308110in}}%
\pgfpathlineto{\pgfqpoint{3.380951in}{2.308110in}}%
\pgfpathlineto{\pgfqpoint{3.388542in}{2.313741in}}%
\pgfpathlineto{\pgfqpoint{3.391072in}{2.311943in}}%
\pgfpathlineto{\pgfqpoint{3.393602in}{2.313741in}}%
\pgfpathlineto{\pgfqpoint{3.398663in}{2.313741in}}%
\pgfpathlineto{\pgfqpoint{3.406253in}{2.318734in}}%
\pgfpathlineto{\pgfqpoint{3.408784in}{2.318734in}}%
\pgfpathlineto{\pgfqpoint{3.416374in}{2.323218in}}%
\pgfpathlineto{\pgfqpoint{3.418905in}{2.321773in}}%
\pgfpathlineto{\pgfqpoint{3.423965in}{2.324616in}}%
\pgfpathlineto{\pgfqpoint{3.426495in}{2.327287in}}%
\pgfpathlineto{\pgfqpoint{3.429026in}{2.328564in}}%
\pgfpathlineto{\pgfqpoint{3.436616in}{2.328564in}}%
\pgfpathlineto{\pgfqpoint{3.439147in}{2.325972in}}%
\pgfpathlineto{\pgfqpoint{3.441677in}{2.329805in}}%
\pgfpathlineto{\pgfqpoint{3.444207in}{2.328564in}}%
\pgfpathlineto{\pgfqpoint{3.446737in}{2.329805in}}%
\pgfpathlineto{\pgfqpoint{3.464449in}{2.329805in}}%
\pgfpathlineto{\pgfqpoint{3.466979in}{2.331012in}}%
\pgfpathlineto{\pgfqpoint{3.469510in}{2.331012in}}%
\pgfpathlineto{\pgfqpoint{3.472040in}{2.333331in}}%
\pgfpathlineto{\pgfqpoint{3.474570in}{2.333331in}}%
\pgfpathlineto{\pgfqpoint{3.477100in}{2.334446in}}%
\pgfpathlineto{\pgfqpoint{3.479631in}{2.333331in}}%
\pgfpathlineto{\pgfqpoint{3.482161in}{2.334446in}}%
\pgfpathlineto{\pgfqpoint{3.484691in}{2.334446in}}%
\pgfpathlineto{\pgfqpoint{3.487221in}{2.335534in}}%
\pgfpathlineto{\pgfqpoint{3.489752in}{2.334446in}}%
\pgfpathlineto{\pgfqpoint{3.492282in}{2.335534in}}%
\pgfpathlineto{\pgfqpoint{3.494812in}{2.335534in}}%
\pgfpathlineto{\pgfqpoint{3.497342in}{2.336596in}}%
\pgfpathlineto{\pgfqpoint{3.499873in}{2.336596in}}%
\pgfpathlineto{\pgfqpoint{3.502403in}{2.337632in}}%
\pgfpathlineto{\pgfqpoint{3.504933in}{2.336596in}}%
\pgfpathlineto{\pgfqpoint{3.507463in}{2.338645in}}%
\pgfpathlineto{\pgfqpoint{3.512524in}{2.338645in}}%
\pgfpathlineto{\pgfqpoint{3.515054in}{2.339635in}}%
\pgfpathlineto{\pgfqpoint{3.517584in}{2.339635in}}%
\pgfpathlineto{\pgfqpoint{3.520115in}{2.338645in}}%
\pgfpathlineto{\pgfqpoint{3.522645in}{2.338645in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{2.339635in}}%
\pgfpathlineto{\pgfqpoint{3.532766in}{2.339635in}}%
\pgfpathlineto{\pgfqpoint{3.535296in}{2.340603in}}%
\pgfpathlineto{\pgfqpoint{3.537826in}{2.340603in}}%
\pgfpathlineto{\pgfqpoint{3.542887in}{2.342478in}}%
\pgfpathlineto{\pgfqpoint{3.545417in}{2.342478in}}%
\pgfpathlineto{\pgfqpoint{3.547947in}{2.341551in}}%
\pgfpathlineto{\pgfqpoint{3.550478in}{2.342478in}}%
\pgfpathlineto{\pgfqpoint{3.553008in}{2.341551in}}%
\pgfpathlineto{\pgfqpoint{3.555538in}{2.342478in}}%
\pgfpathlineto{\pgfqpoint{3.558068in}{2.342478in}}%
\pgfpathlineto{\pgfqpoint{3.560599in}{2.343386in}}%
\pgfpathlineto{\pgfqpoint{3.563129in}{2.343386in}}%
\pgfpathlineto{\pgfqpoint{3.565659in}{2.344276in}}%
\pgfpathlineto{\pgfqpoint{3.568189in}{2.343386in}}%
\pgfpathlineto{\pgfqpoint{3.573250in}{2.345149in}}%
\pgfpathlineto{\pgfqpoint{3.575780in}{2.345149in}}%
\pgfpathlineto{\pgfqpoint{3.578310in}{2.346004in}}%
\pgfpathlineto{\pgfqpoint{3.583371in}{2.346004in}}%
\pgfpathlineto{\pgfqpoint{3.585901in}{2.346843in}}%
\pgfpathlineto{\pgfqpoint{3.590962in}{2.346843in}}%
\pgfpathlineto{\pgfqpoint{3.593492in}{2.347667in}}%
\pgfpathlineto{\pgfqpoint{3.596022in}{2.347667in}}%
\pgfpathlineto{\pgfqpoint{3.601083in}{2.349269in}}%
\pgfpathlineto{\pgfqpoint{3.606143in}{2.349269in}}%
\pgfpathlineto{\pgfqpoint{3.608673in}{2.350048in}}%
\pgfpathlineto{\pgfqpoint{3.611204in}{2.350048in}}%
\pgfpathlineto{\pgfqpoint{3.613734in}{2.350815in}}%
\pgfpathlineto{\pgfqpoint{3.616264in}{2.352308in}}%
\pgfpathlineto{\pgfqpoint{3.626385in}{2.352308in}}%
\pgfpathlineto{\pgfqpoint{3.628915in}{2.353036in}}%
\pgfpathlineto{\pgfqpoint{3.631445in}{2.352308in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{2.352308in}}%
\pgfpathlineto{\pgfqpoint{3.639036in}{2.353036in}}%
\pgfpathlineto{\pgfqpoint{3.641566in}{2.353036in}}%
\pgfpathlineto{\pgfqpoint{3.644097in}{2.352308in}}%
\pgfpathlineto{\pgfqpoint{3.649157in}{2.352308in}}%
\pgfpathlineto{\pgfqpoint{3.654218in}{2.353753in}}%
\pgfpathlineto{\pgfqpoint{3.656748in}{2.353036in}}%
\pgfpathlineto{\pgfqpoint{3.659278in}{2.353753in}}%
\pgfpathlineto{\pgfqpoint{3.661808in}{2.353036in}}%
\pgfpathlineto{\pgfqpoint{3.664339in}{2.353753in}}%
\pgfpathlineto{\pgfqpoint{3.687111in}{2.353753in}}%
\pgfpathlineto{\pgfqpoint{3.689641in}{2.354457in}}%
\pgfpathlineto{\pgfqpoint{3.692171in}{2.354457in}}%
\pgfpathlineto{\pgfqpoint{3.694702in}{2.355151in}}%
\pgfpathlineto{\pgfqpoint{3.697232in}{2.355151in}}%
\pgfpathlineto{\pgfqpoint{3.699762in}{2.354457in}}%
\pgfpathlineto{\pgfqpoint{3.702292in}{2.354457in}}%
\pgfpathlineto{\pgfqpoint{3.704823in}{2.355151in}}%
\pgfpathlineto{\pgfqpoint{3.707353in}{2.356507in}}%
\pgfpathlineto{\pgfqpoint{3.709883in}{2.355834in}}%
\pgfpathlineto{\pgfqpoint{3.712413in}{2.356507in}}%
\pgfpathlineto{\pgfqpoint{3.714944in}{2.356507in}}%
\pgfpathlineto{\pgfqpoint{3.717474in}{2.357822in}}%
\pgfpathlineto{\pgfqpoint{3.720004in}{2.356507in}}%
\pgfpathlineto{\pgfqpoint{3.722534in}{2.357822in}}%
\pgfpathlineto{\pgfqpoint{3.725065in}{2.357822in}}%
\pgfpathlineto{\pgfqpoint{3.730125in}{2.359099in}}%
\pgfpathlineto{\pgfqpoint{3.735186in}{2.359099in}}%
\pgfpathlineto{\pgfqpoint{3.737716in}{2.358465in}}%
\pgfpathlineto{\pgfqpoint{3.740246in}{2.359099in}}%
\pgfpathlineto{\pgfqpoint{3.742776in}{2.359099in}}%
\pgfpathlineto{\pgfqpoint{3.747837in}{2.360340in}}%
\pgfpathlineto{\pgfqpoint{3.755428in}{2.360340in}}%
\pgfpathlineto{\pgfqpoint{3.757958in}{2.361547in}}%
\pgfpathlineto{\pgfqpoint{3.763018in}{2.361547in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{2.362722in}}%
\pgfpathlineto{\pgfqpoint{3.770609in}{2.362722in}}%
\pgfpathlineto{\pgfqpoint{3.775670in}{2.363866in}}%
\pgfpathlineto{\pgfqpoint{3.780730in}{2.363866in}}%
\pgfpathlineto{\pgfqpoint{3.783260in}{2.364427in}}%
\pgfpathlineto{\pgfqpoint{3.785791in}{2.364427in}}%
\pgfpathlineto{\pgfqpoint{3.788321in}{2.363866in}}%
\pgfpathlineto{\pgfqpoint{3.790851in}{2.363866in}}%
\pgfpathlineto{\pgfqpoint{3.795912in}{2.364981in}}%
\pgfpathlineto{\pgfqpoint{3.798442in}{2.364427in}}%
\pgfpathlineto{\pgfqpoint{3.800972in}{2.364427in}}%
\pgfpathlineto{\pgfqpoint{3.803502in}{2.365528in}}%
\pgfpathlineto{\pgfqpoint{3.808563in}{2.365528in}}%
\pgfpathlineto{\pgfqpoint{3.811093in}{2.366069in}}%
\pgfpathlineto{\pgfqpoint{3.813623in}{2.366069in}}%
\pgfpathlineto{\pgfqpoint{3.816154in}{2.366603in}}%
\pgfpathlineto{\pgfqpoint{3.818684in}{2.366069in}}%
\pgfpathlineto{\pgfqpoint{3.821214in}{2.366069in}}%
\pgfpathlineto{\pgfqpoint{3.823744in}{2.367131in}}%
\pgfpathlineto{\pgfqpoint{3.828805in}{2.366069in}}%
\pgfpathlineto{\pgfqpoint{3.831335in}{2.367131in}}%
\pgfpathlineto{\pgfqpoint{3.833865in}{2.367131in}}%
\pgfpathlineto{\pgfqpoint{3.836396in}{2.367652in}}%
\pgfpathlineto{\pgfqpoint{3.838926in}{2.367652in}}%
\pgfpathlineto{\pgfqpoint{3.841456in}{2.368167in}}%
\pgfpathlineto{\pgfqpoint{3.846517in}{2.368167in}}%
\pgfpathlineto{\pgfqpoint{3.849047in}{2.369180in}}%
\pgfpathlineto{\pgfqpoint{3.851577in}{2.369180in}}%
\pgfpathlineto{\pgfqpoint{3.854107in}{2.369678in}}%
\pgfpathlineto{\pgfqpoint{3.861698in}{2.369678in}}%
\pgfpathlineto{\pgfqpoint{3.864228in}{2.370170in}}%
\pgfpathlineto{\pgfqpoint{3.866759in}{2.370170in}}%
\pgfpathlineto{\pgfqpoint{3.869289in}{2.370657in}}%
\pgfpathlineto{\pgfqpoint{3.876880in}{2.370657in}}%
\pgfpathlineto{\pgfqpoint{3.879410in}{2.371138in}}%
\pgfpathlineto{\pgfqpoint{3.881940in}{2.371138in}}%
\pgfpathlineto{\pgfqpoint{3.884470in}{2.371614in}}%
\pgfpathlineto{\pgfqpoint{3.889531in}{2.371614in}}%
\pgfpathlineto{\pgfqpoint{3.892061in}{2.372552in}}%
\pgfpathlineto{\pgfqpoint{3.894591in}{2.372552in}}%
\pgfpathlineto{\pgfqpoint{3.897122in}{2.373013in}}%
\pgfpathlineto{\pgfqpoint{3.899652in}{2.373013in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{2.373921in}}%
\pgfpathlineto{\pgfqpoint{3.919894in}{2.373921in}}%
\pgfpathlineto{\pgfqpoint{3.922424in}{2.374811in}}%
\pgfpathlineto{\pgfqpoint{3.930015in}{2.374811in}}%
\pgfpathlineto{\pgfqpoint{3.935075in}{2.375684in}}%
\pgfpathlineto{\pgfqpoint{3.937605in}{2.375250in}}%
\pgfpathlineto{\pgfqpoint{3.940136in}{2.376113in}}%
\pgfpathlineto{\pgfqpoint{3.942666in}{2.376113in}}%
\pgfpathlineto{\pgfqpoint{3.945196in}{2.376539in}}%
\pgfpathlineto{\pgfqpoint{3.950257in}{2.376539in}}%
\pgfpathlineto{\pgfqpoint{3.952787in}{2.376961in}}%
\pgfpathlineto{\pgfqpoint{3.955317in}{2.376961in}}%
\pgfpathlineto{\pgfqpoint{3.957847in}{2.377378in}}%
\pgfpathlineto{\pgfqpoint{3.967968in}{2.377378in}}%
\pgfpathlineto{\pgfqpoint{3.975559in}{2.378608in}}%
\pgfpathlineto{\pgfqpoint{3.978089in}{2.378608in}}%
\pgfpathlineto{\pgfqpoint{3.980620in}{2.378202in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{2.378202in}}%
\pgfpathlineto{\pgfqpoint{3.988210in}{2.379010in}}%
\pgfpathlineto{\pgfqpoint{3.990741in}{2.378608in}}%
\pgfpathlineto{\pgfqpoint{3.993271in}{2.379010in}}%
\pgfpathlineto{\pgfqpoint{3.995801in}{2.379010in}}%
\pgfpathlineto{\pgfqpoint{3.998331in}{2.379409in}}%
\pgfpathlineto{\pgfqpoint{4.000862in}{2.379010in}}%
\pgfpathlineto{\pgfqpoint{4.005922in}{2.379804in}}%
\pgfpathlineto{\pgfqpoint{4.010983in}{2.379804in}}%
\pgfpathlineto{\pgfqpoint{4.013513in}{2.380195in}}%
\pgfpathlineto{\pgfqpoint{4.021104in}{2.380195in}}%
\pgfpathlineto{\pgfqpoint{4.023634in}{2.379804in}}%
\pgfpathlineto{\pgfqpoint{4.028694in}{2.380583in}}%
\pgfpathlineto{\pgfqpoint{4.031225in}{2.379804in}}%
\pgfpathlineto{\pgfqpoint{4.036285in}{2.380583in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{2.380583in}}%
\pgfpathlineto{\pgfqpoint{4.046406in}{2.381350in}}%
\pgfpathlineto{\pgfqpoint{4.051467in}{2.381350in}}%
\pgfpathlineto{\pgfqpoint{4.056527in}{2.382103in}}%
\pgfpathlineto{\pgfqpoint{4.061588in}{2.382103in}}%
\pgfpathlineto{\pgfqpoint{4.066648in}{2.382843in}}%
\pgfpathlineto{\pgfqpoint{4.081830in}{2.383209in}}%
\pgfpathlineto{\pgfqpoint{4.084360in}{2.383571in}}%
\pgfpathlineto{\pgfqpoint{4.086890in}{2.383209in}}%
\pgfpathlineto{\pgfqpoint{4.094481in}{2.384287in}}%
\pgfpathlineto{\pgfqpoint{4.097011in}{2.383571in}}%
\pgfpathlineto{\pgfqpoint{4.099541in}{2.384287in}}%
\pgfpathlineto{\pgfqpoint{4.104602in}{2.384287in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{2.385686in}}%
\pgfpathlineto{\pgfqpoint{4.114723in}{2.385341in}}%
\pgfpathlineto{\pgfqpoint{4.122314in}{2.385341in}}%
\pgfpathlineto{\pgfqpoint{4.124844in}{2.386029in}}%
\pgfpathlineto{\pgfqpoint{4.127374in}{2.385686in}}%
\pgfpathlineto{\pgfqpoint{4.140025in}{2.387042in}}%
\pgfpathlineto{\pgfqpoint{4.142556in}{2.387042in}}%
\pgfpathlineto{\pgfqpoint{4.145086in}{2.387704in}}%
\pgfpathlineto{\pgfqpoint{4.160267in}{2.388032in}}%
\pgfpathlineto{\pgfqpoint{4.165328in}{2.388357in}}%
\pgfpathlineto{\pgfqpoint{4.167858in}{2.388357in}}%
\pgfpathlineto{\pgfqpoint{4.170388in}{2.389000in}}%
\pgfpathlineto{\pgfqpoint{4.172919in}{2.388679in}}%
\pgfpathlineto{\pgfqpoint{4.183040in}{2.389634in}}%
\pgfpathlineto{\pgfqpoint{4.198221in}{2.389634in}}%
\pgfpathlineto{\pgfqpoint{4.200751in}{2.390259in}}%
\pgfpathlineto{\pgfqpoint{4.210872in}{2.390568in}}%
\pgfpathlineto{\pgfqpoint{4.213402in}{2.390875in}}%
\pgfpathlineto{\pgfqpoint{4.215933in}{2.390568in}}%
\pgfpathlineto{\pgfqpoint{4.226054in}{2.391482in}}%
\pgfpathlineto{\pgfqpoint{4.233644in}{2.391783in}}%
\pgfpathlineto{\pgfqpoint{4.241235in}{2.392378in}}%
\pgfpathlineto{\pgfqpoint{4.243765in}{2.392378in}}%
\pgfpathlineto{\pgfqpoint{4.246296in}{2.392966in}}%
\pgfpathlineto{\pgfqpoint{4.248826in}{2.392673in}}%
\pgfpathlineto{\pgfqpoint{4.251356in}{2.393257in}}%
\pgfpathlineto{\pgfqpoint{4.274128in}{2.393545in}}%
\pgfpathlineto{\pgfqpoint{4.279189in}{2.393832in}}%
\pgfpathlineto{\pgfqpoint{4.289310in}{2.394118in}}%
\pgfpathlineto{\pgfqpoint{4.296901in}{2.394682in}}%
\pgfpathlineto{\pgfqpoint{4.309552in}{2.394962in}}%
\pgfpathlineto{\pgfqpoint{4.312082in}{2.395516in}}%
\pgfpathlineto{\pgfqpoint{4.327264in}{2.395791in}}%
\pgfpathlineto{\pgfqpoint{4.337385in}{2.396604in}}%
\pgfpathlineto{\pgfqpoint{4.350036in}{2.396872in}}%
\pgfpathlineto{\pgfqpoint{4.360157in}{2.397665in}}%
\pgfpathlineto{\pgfqpoint{4.390520in}{2.397927in}}%
\pgfpathlineto{\pgfqpoint{4.398111in}{2.398445in}}%
\pgfpathlineto{\pgfqpoint{4.403171in}{2.398187in}}%
\pgfpathlineto{\pgfqpoint{4.405701in}{2.398702in}}%
\pgfpathlineto{\pgfqpoint{4.413292in}{2.398702in}}%
\pgfpathlineto{\pgfqpoint{4.415822in}{2.399211in}}%
\pgfpathlineto{\pgfqpoint{4.438595in}{2.399464in}}%
\pgfpathlineto{\pgfqpoint{4.448716in}{2.400213in}}%
\pgfpathlineto{\pgfqpoint{4.461367in}{2.400459in}}%
\pgfpathlineto{\pgfqpoint{4.466427in}{2.400705in}}%
\pgfpathlineto{\pgfqpoint{4.468957in}{2.400459in}}%
\pgfpathlineto{\pgfqpoint{4.474018in}{2.400705in}}%
\pgfpathlineto{\pgfqpoint{4.481609in}{2.400949in}}%
\pgfpathlineto{\pgfqpoint{4.486669in}{2.401192in}}%
\pgfpathlineto{\pgfqpoint{4.499320in}{2.401433in}}%
\pgfpathlineto{\pgfqpoint{4.501851in}{2.401912in}}%
\pgfpathlineto{\pgfqpoint{4.517032in}{2.402149in}}%
\pgfpathlineto{\pgfqpoint{4.519562in}{2.402620in}}%
\pgfpathlineto{\pgfqpoint{4.527153in}{2.402854in}}%
\pgfpathlineto{\pgfqpoint{4.532214in}{2.403087in}}%
\pgfpathlineto{\pgfqpoint{4.537274in}{2.403318in}}%
\pgfpathlineto{\pgfqpoint{4.542335in}{2.403548in}}%
\pgfpathlineto{\pgfqpoint{4.549925in}{2.403777in}}%
\pgfpathlineto{\pgfqpoint{4.554986in}{2.404004in}}%
\pgfpathlineto{\pgfqpoint{4.557516in}{2.404004in}}%
\pgfpathlineto{\pgfqpoint{4.560046in}{2.404456in}}%
\pgfpathlineto{\pgfqpoint{4.565107in}{2.404456in}}%
\pgfpathlineto{\pgfqpoint{4.567637in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.590409in}{2.405125in}}%
\pgfpathlineto{\pgfqpoint{4.595470in}{2.405566in}}%
\pgfpathlineto{\pgfqpoint{4.598000in}{2.405346in}}%
\pgfpathlineto{\pgfqpoint{4.600530in}{2.405785in}}%
\pgfpathlineto{\pgfqpoint{4.608121in}{2.405785in}}%
\pgfpathlineto{\pgfqpoint{4.610651in}{2.406219in}}%
\pgfpathlineto{\pgfqpoint{4.625833in}{2.406434in}}%
\pgfpathlineto{\pgfqpoint{4.630893in}{2.406648in}}%
\pgfpathlineto{\pgfqpoint{4.641014in}{2.406862in}}%
\pgfpathlineto{\pgfqpoint{4.646075in}{2.407074in}}%
\pgfpathlineto{\pgfqpoint{4.651135in}{2.407074in}}%
\pgfpathlineto{\pgfqpoint{4.653666in}{2.407496in}}%
\pgfpathlineto{\pgfqpoint{4.656196in}{2.407285in}}%
\pgfpathlineto{\pgfqpoint{4.661256in}{2.407705in}}%
\pgfpathlineto{\pgfqpoint{4.663787in}{2.407496in}}%
\pgfpathlineto{\pgfqpoint{4.666317in}{2.407913in}}%
\pgfpathlineto{\pgfqpoint{4.668847in}{2.407705in}}%
\pgfpathlineto{\pgfqpoint{4.676438in}{2.408327in}}%
\pgfpathlineto{\pgfqpoint{4.678968in}{2.407913in}}%
\pgfpathlineto{\pgfqpoint{4.686559in}{2.408327in}}%
\pgfpathlineto{\pgfqpoint{4.691619in}{2.408532in}}%
\pgfpathlineto{\pgfqpoint{4.696680in}{2.408737in}}%
\pgfpathlineto{\pgfqpoint{4.709331in}{2.408737in}}%
\pgfpathlineto{\pgfqpoint{4.711861in}{2.409143in}}%
\pgfpathlineto{\pgfqpoint{4.716922in}{2.408940in}}%
\pgfpathlineto{\pgfqpoint{4.721982in}{2.409143in}}%
\pgfpathlineto{\pgfqpoint{4.727043in}{2.409344in}}%
\pgfpathlineto{\pgfqpoint{4.734634in}{2.409944in}}%
\pgfpathlineto{\pgfqpoint{4.737164in}{2.409745in}}%
\pgfpathlineto{\pgfqpoint{4.744755in}{2.410142in}}%
\pgfpathlineto{\pgfqpoint{4.749815in}{2.409944in}}%
\pgfpathlineto{\pgfqpoint{4.757406in}{2.410339in}}%
\pgfpathlineto{\pgfqpoint{4.770057in}{2.410535in}}%
\pgfpathlineto{\pgfqpoint{4.780178in}{2.411118in}}%
\pgfpathlineto{\pgfqpoint{4.795359in}{2.411118in}}%
\pgfpathlineto{\pgfqpoint{4.797890in}{2.411503in}}%
\pgfpathlineto{\pgfqpoint{4.800420in}{2.411118in}}%
\pgfpathlineto{\pgfqpoint{4.802950in}{2.411503in}}%
\pgfpathlineto{\pgfqpoint{4.825722in}{2.411694in}}%
\pgfpathlineto{\pgfqpoint{4.828253in}{2.411884in}}%
\pgfpathlineto{\pgfqpoint{4.830783in}{2.411694in}}%
\pgfpathlineto{\pgfqpoint{4.833313in}{2.411884in}}%
\pgfpathlineto{\pgfqpoint{4.838374in}{2.411694in}}%
\pgfpathlineto{\pgfqpoint{4.851025in}{2.411884in}}%
\pgfpathlineto{\pgfqpoint{4.856085in}{2.412450in}}%
\pgfpathlineto{\pgfqpoint{4.858616in}{2.412263in}}%
\pgfpathlineto{\pgfqpoint{4.863676in}{2.412450in}}%
\pgfpathlineto{\pgfqpoint{4.878858in}{2.412638in}}%
\pgfpathlineto{\pgfqpoint{4.881388in}{2.412824in}}%
\pgfpathlineto{\pgfqpoint{4.886448in}{2.412638in}}%
\pgfpathlineto{\pgfqpoint{4.891509in}{2.413009in}}%
\pgfpathlineto{\pgfqpoint{4.916811in}{2.413378in}}%
\pgfpathlineto{\pgfqpoint{4.921872in}{2.413378in}}%
\pgfpathlineto{\pgfqpoint{4.942114in}{2.413744in}}%
\pgfpathlineto{\pgfqpoint{4.949705in}{2.414466in}}%
\pgfpathlineto{\pgfqpoint{4.954765in}{2.414466in}}%
\pgfpathlineto{\pgfqpoint{4.962356in}{2.414822in}}%
\pgfpathlineto{\pgfqpoint{4.967416in}{2.414822in}}%
\pgfpathlineto{\pgfqpoint{4.987658in}{2.415176in}}%
\pgfpathlineto{\pgfqpoint{4.997779in}{2.415527in}}%
\pgfpathlineto{\pgfqpoint{5.015491in}{2.415876in}}%
\pgfpathlineto{\pgfqpoint{5.020552in}{2.416221in}}%
\pgfpathlineto{\pgfqpoint{5.038263in}{2.416564in}}%
\pgfpathlineto{\pgfqpoint{5.043324in}{2.416564in}}%
\pgfpathlineto{\pgfqpoint{5.050914in}{2.416904in}}%
\pgfpathlineto{\pgfqpoint{5.055975in}{2.417073in}}%
\pgfpathlineto{\pgfqpoint{5.061035in}{2.416904in}}%
\pgfpathlineto{\pgfqpoint{5.073687in}{2.417409in}}%
\pgfpathlineto{\pgfqpoint{5.086338in}{2.417743in}}%
\pgfpathlineto{\pgfqpoint{5.093929in}{2.417909in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{2.418239in}}%
\pgfpathlineto{\pgfqpoint{5.124292in}{2.418729in}}%
\pgfpathlineto{\pgfqpoint{5.126822in}{2.418567in}}%
\pgfpathlineto{\pgfqpoint{5.131882in}{2.418892in}}%
\pgfpathlineto{\pgfqpoint{5.139473in}{2.419053in}}%
\pgfpathlineto{\pgfqpoint{5.147064in}{2.419214in}}%
\pgfpathlineto{\pgfqpoint{5.149594in}{2.419535in}}%
\pgfpathlineto{\pgfqpoint{5.152124in}{2.419214in}}%
\pgfpathlineto{\pgfqpoint{5.164776in}{2.419853in}}%
\pgfpathlineto{\pgfqpoint{5.169836in}{2.419853in}}%
\pgfpathlineto{\pgfqpoint{5.179957in}{2.420169in}}%
\pgfpathlineto{\pgfqpoint{5.200199in}{2.420482in}}%
\pgfpathlineto{\pgfqpoint{5.205260in}{2.420794in}}%
\pgfpathlineto{\pgfqpoint{5.215381in}{2.421103in}}%
\pgfpathlineto{\pgfqpoint{5.230562in}{2.421715in}}%
\pgfpathlineto{\pgfqpoint{5.238153in}{2.421866in}}%
\pgfpathlineto{\pgfqpoint{5.240683in}{2.422168in}}%
\pgfpathlineto{\pgfqpoint{5.248274in}{2.422017in}}%
\pgfpathlineto{\pgfqpoint{5.253334in}{2.422318in}}%
\pgfpathlineto{\pgfqpoint{5.258395in}{2.422318in}}%
\pgfpathlineto{\pgfqpoint{5.273576in}{2.422913in}}%
\pgfpathlineto{\pgfqpoint{5.278637in}{2.422913in}}%
\pgfpathlineto{\pgfqpoint{5.298879in}{2.423208in}}%
\pgfpathlineto{\pgfqpoint{5.306470in}{2.423355in}}%
\pgfpathlineto{\pgfqpoint{5.326711in}{2.423646in}}%
\pgfpathlineto{\pgfqpoint{5.336832in}{2.423936in}}%
\pgfpathlineto{\pgfqpoint{5.352014in}{2.424080in}}%
\pgfpathlineto{\pgfqpoint{5.357074in}{2.424367in}}%
\pgfpathlineto{\pgfqpoint{5.364665in}{2.424652in}}%
\pgfpathlineto{\pgfqpoint{5.377316in}{2.425077in}}%
\pgfpathlineto{\pgfqpoint{5.382377in}{2.424936in}}%
\pgfpathlineto{\pgfqpoint{5.387437in}{2.425217in}}%
\pgfpathlineto{\pgfqpoint{5.397558in}{2.425497in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.425357in}}%
\pgfpathlineto{\pgfqpoint{5.417800in}{2.425775in}}%
\pgfpathlineto{\pgfqpoint{5.440573in}{2.426051in}}%
\pgfpathlineto{\pgfqpoint{5.450694in}{2.426326in}}%
\pgfpathlineto{\pgfqpoint{5.470936in}{2.426598in}}%
\pgfpathlineto{\pgfqpoint{5.473466in}{2.426869in}}%
\pgfpathlineto{\pgfqpoint{5.478526in}{2.426598in}}%
\pgfpathlineto{\pgfqpoint{5.483587in}{2.426869in}}%
\pgfpathlineto{\pgfqpoint{5.498768in}{2.427139in}}%
\pgfpathlineto{\pgfqpoint{5.506359in}{2.427273in}}%
\pgfpathlineto{\pgfqpoint{5.521541in}{2.427540in}}%
\pgfpathlineto{\pgfqpoint{5.529131in}{2.427673in}}%
\pgfpathlineto{\pgfqpoint{5.541783in}{2.427937in}}%
\pgfpathlineto{\pgfqpoint{5.549373in}{2.428200in}}%
\pgfpathlineto{\pgfqpoint{5.556964in}{2.428069in}}%
\pgfpathlineto{\pgfqpoint{5.572146in}{2.428331in}}%
\pgfpathlineto{\pgfqpoint{5.579736in}{2.428462in}}%
\pgfpathlineto{\pgfqpoint{5.592387in}{2.428722in}}%
\pgfpathlineto{\pgfqpoint{5.607569in}{2.429237in}}%
\pgfpathlineto{\pgfqpoint{5.637932in}{2.429492in}}%
\pgfpathlineto{\pgfqpoint{5.648053in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{5.668295in}{2.429999in}}%
\pgfpathlineto{\pgfqpoint{5.670825in}{2.430250in}}%
\pgfpathlineto{\pgfqpoint{5.675886in}{2.430250in}}%
\pgfpathlineto{\pgfqpoint{5.693597in}{2.430499in}}%
\pgfpathlineto{\pgfqpoint{5.698658in}{2.430499in}}%
\pgfpathlineto{\pgfqpoint{5.708779in}{2.430748in}}%
\pgfpathlineto{\pgfqpoint{5.721430in}{2.431117in}}%
\pgfpathlineto{\pgfqpoint{5.756854in}{2.431484in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{2.431605in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{2.431605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.231662in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{2.202447in}}%
\pgfpathlineto{\pgfqpoint{3.234197in}{2.935338in}}%
\pgfpathlineto{\pgfqpoint{3.236727in}{3.023806in}}%
\pgfpathlineto{\pgfqpoint{3.239257in}{3.078969in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{3.118570in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{3.148845in}}%
\pgfpathlineto{\pgfqpoint{3.246848in}{3.172804in}}%
\pgfpathlineto{\pgfqpoint{3.249378in}{3.192176in}}%
\pgfpathlineto{\pgfqpoint{3.251908in}{3.208065in}}%
\pgfpathlineto{\pgfqpoint{3.254439in}{3.221240in}}%
\pgfpathlineto{\pgfqpoint{3.256969in}{3.232258in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{3.241541in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{3.256109in}}%
\pgfpathlineto{\pgfqpoint{3.269620in}{3.266776in}}%
\pgfpathlineto{\pgfqpoint{3.274681in}{3.274819in}}%
\pgfpathlineto{\pgfqpoint{3.279741in}{3.281235in}}%
\pgfpathlineto{\pgfqpoint{3.287332in}{3.289262in}}%
\pgfpathlineto{\pgfqpoint{3.294923in}{3.296087in}}%
\pgfpathlineto{\pgfqpoint{3.302513in}{3.301915in}}%
\pgfpathlineto{\pgfqpoint{3.315165in}{3.310504in}}%
\pgfpathlineto{\pgfqpoint{3.327816in}{3.318283in}}%
\pgfpathlineto{\pgfqpoint{3.337937in}{3.323803in}}%
\pgfpathlineto{\pgfqpoint{3.348058in}{3.328397in}}%
\pgfpathlineto{\pgfqpoint{3.360709in}{3.333097in}}%
\pgfpathlineto{\pgfqpoint{3.375890in}{3.337990in}}%
\pgfpathlineto{\pgfqpoint{3.391072in}{3.342048in}}%
\pgfpathlineto{\pgfqpoint{3.416374in}{3.348030in}}%
\pgfpathlineto{\pgfqpoint{3.446737in}{3.354365in}}%
\pgfpathlineto{\pgfqpoint{3.535296in}{3.369609in}}%
\pgfpathlineto{\pgfqpoint{3.578310in}{3.375116in}}%
\pgfpathlineto{\pgfqpoint{3.694702in}{3.388628in}}%
\pgfpathlineto{\pgfqpoint{3.717474in}{3.390716in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{3.404301in}}%
\pgfpathlineto{\pgfqpoint{3.990741in}{3.409737in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{3.413041in}}%
\pgfpathlineto{\pgfqpoint{4.127374in}{3.416741in}}%
\pgfpathlineto{\pgfqpoint{4.375338in}{3.426852in}}%
\pgfpathlineto{\pgfqpoint{4.539804in}{3.431936in}}%
\pgfpathlineto{\pgfqpoint{4.696680in}{3.435505in}}%
\pgfpathlineto{\pgfqpoint{4.785238in}{3.437542in}}%
\pgfpathlineto{\pgfqpoint{4.926932in}{3.441077in}}%
\pgfpathlineto{\pgfqpoint{4.997779in}{3.442772in}}%
\pgfpathlineto{\pgfqpoint{5.311530in}{3.448712in}}%
\pgfpathlineto{\pgfqpoint{5.427921in}{3.450696in}}%
\pgfpathlineto{\pgfqpoint{5.501299in}{3.451502in}}%
\pgfpathlineto{\pgfqpoint{5.592387in}{3.452778in}}%
\pgfpathlineto{\pgfqpoint{5.736612in}{3.455055in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{3.455253in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{3.455253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.231662in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{3.234197in}{2.901366in}}%
\pgfpathlineto{\pgfqpoint{3.236727in}{2.991247in}}%
\pgfpathlineto{\pgfqpoint{3.239257in}{3.046892in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{3.086709in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{3.117080in}}%
\pgfpathlineto{\pgfqpoint{3.246848in}{3.141081in}}%
\pgfpathlineto{\pgfqpoint{3.249378in}{3.160477in}}%
\pgfpathlineto{\pgfqpoint{3.251908in}{3.176396in}}%
\pgfpathlineto{\pgfqpoint{3.254439in}{3.189614in}}%
\pgfpathlineto{\pgfqpoint{3.256969in}{3.200685in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{3.210022in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{3.224659in}}%
\pgfpathlineto{\pgfqpoint{3.269620in}{3.235285in}}%
\pgfpathlineto{\pgfqpoint{3.274681in}{3.243154in}}%
\pgfpathlineto{\pgfqpoint{3.279741in}{3.249351in}}%
\pgfpathlineto{\pgfqpoint{3.287332in}{3.257232in}}%
\pgfpathlineto{\pgfqpoint{3.294923in}{3.264293in}}%
\pgfpathlineto{\pgfqpoint{3.302513in}{3.270531in}}%
\pgfpathlineto{\pgfqpoint{3.312634in}{3.277688in}}%
\pgfpathlineto{\pgfqpoint{3.322755in}{3.283811in}}%
\pgfpathlineto{\pgfqpoint{3.337937in}{3.291889in}}%
\pgfpathlineto{\pgfqpoint{3.350588in}{3.297859in}}%
\pgfpathlineto{\pgfqpoint{3.363239in}{3.302765in}}%
\pgfpathlineto{\pgfqpoint{3.378421in}{3.307713in}}%
\pgfpathlineto{\pgfqpoint{3.396132in}{3.312587in}}%
\pgfpathlineto{\pgfqpoint{3.413844in}{3.316612in}}%
\pgfpathlineto{\pgfqpoint{3.484691in}{3.331558in}}%
\pgfpathlineto{\pgfqpoint{3.515054in}{3.336654in}}%
\pgfpathlineto{\pgfqpoint{3.540357in}{3.340463in}}%
\pgfpathlineto{\pgfqpoint{3.573250in}{3.344800in}}%
\pgfpathlineto{\pgfqpoint{3.664339in}{3.355155in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{3.364358in}}%
\pgfpathlineto{\pgfqpoint{3.806033in}{3.367462in}}%
\pgfpathlineto{\pgfqpoint{3.854107in}{3.371009in}}%
\pgfpathlineto{\pgfqpoint{3.904712in}{3.374341in}}%
\pgfpathlineto{\pgfqpoint{3.955317in}{3.377511in}}%
\pgfpathlineto{\pgfqpoint{4.190630in}{3.389426in}}%
\pgfpathlineto{\pgfqpoint{4.228584in}{3.391169in}}%
\pgfpathlineto{\pgfqpoint{4.258947in}{3.392493in}}%
\pgfpathlineto{\pgfqpoint{4.312082in}{3.394660in}}%
\pgfpathlineto{\pgfqpoint{4.380399in}{3.397382in}}%
\pgfpathlineto{\pgfqpoint{4.446185in}{3.399131in}}%
\pgfpathlineto{\pgfqpoint{4.701740in}{3.406314in}}%
\pgfpathlineto{\pgfqpoint{4.815601in}{3.409200in}}%
\pgfpathlineto{\pgfqpoint{4.845964in}{3.410053in}}%
\pgfpathlineto{\pgfqpoint{4.934523in}{3.412078in}}%
\pgfpathlineto{\pgfqpoint{5.040793in}{3.414483in}}%
\pgfpathlineto{\pgfqpoint{5.402619in}{3.421066in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{3.425484in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{3.425969in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{3.425969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.231662in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{2.202482in}}%
\pgfpathlineto{\pgfqpoint{3.234197in}{2.858344in}}%
\pgfpathlineto{\pgfqpoint{3.236727in}{2.954438in}}%
\pgfpathlineto{\pgfqpoint{3.239257in}{3.012368in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{3.053435in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{3.084632in}}%
\pgfpathlineto{\pgfqpoint{3.246848in}{3.109243in}}%
\pgfpathlineto{\pgfqpoint{3.249378in}{3.129125in}}%
\pgfpathlineto{\pgfqpoint{3.251908in}{3.145451in}}%
\pgfpathlineto{\pgfqpoint{3.254439in}{3.159021in}}%
\pgfpathlineto{\pgfqpoint{3.256969in}{3.170404in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{3.188187in}}%
\pgfpathlineto{\pgfqpoint{3.267090in}{3.201113in}}%
\pgfpathlineto{\pgfqpoint{3.272150in}{3.210672in}}%
\pgfpathlineto{\pgfqpoint{3.277211in}{3.218019in}}%
\pgfpathlineto{\pgfqpoint{3.282271in}{3.224077in}}%
\pgfpathlineto{\pgfqpoint{3.289862in}{3.231900in}}%
\pgfpathlineto{\pgfqpoint{3.297453in}{3.238698in}}%
\pgfpathlineto{\pgfqpoint{3.307574in}{3.246638in}}%
\pgfpathlineto{\pgfqpoint{3.317695in}{3.253527in}}%
\pgfpathlineto{\pgfqpoint{3.325286in}{3.257792in}}%
\pgfpathlineto{\pgfqpoint{3.337937in}{3.263854in}}%
\pgfpathlineto{\pgfqpoint{3.353118in}{3.270513in}}%
\pgfpathlineto{\pgfqpoint{3.365769in}{3.275257in}}%
\pgfpathlineto{\pgfqpoint{3.380951in}{3.279921in}}%
\pgfpathlineto{\pgfqpoint{3.401193in}{3.285364in}}%
\pgfpathlineto{\pgfqpoint{3.418905in}{3.289242in}}%
\pgfpathlineto{\pgfqpoint{3.479631in}{3.301849in}}%
\pgfpathlineto{\pgfqpoint{3.499873in}{3.304927in}}%
\pgfpathlineto{\pgfqpoint{3.547947in}{3.311553in}}%
\pgfpathlineto{\pgfqpoint{3.676990in}{3.325974in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{3.331249in}}%
\pgfpathlineto{\pgfqpoint{3.795912in}{3.336547in}}%
\pgfpathlineto{\pgfqpoint{3.864228in}{3.341309in}}%
\pgfpathlineto{\pgfqpoint{3.947726in}{3.346480in}}%
\pgfpathlineto{\pgfqpoint{4.000862in}{3.349215in}}%
\pgfpathlineto{\pgfqpoint{4.086890in}{3.353855in}}%
\pgfpathlineto{\pgfqpoint{4.456306in}{3.368550in}}%
\pgfpathlineto{\pgfqpoint{4.694150in}{3.374907in}}%
\pgfpathlineto{\pgfqpoint{4.759936in}{3.376632in}}%
\pgfpathlineto{\pgfqpoint{4.873797in}{3.379484in}}%
\pgfpathlineto{\pgfqpoint{4.957295in}{3.381282in}}%
\pgfpathlineto{\pgfqpoint{5.018021in}{3.382682in}}%
\pgfpathlineto{\pgfqpoint{5.539252in}{3.391413in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{3.394710in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{3.394710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{2.051607in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.231662in}{2.048273in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{2.202477in}}%
\pgfpathlineto{\pgfqpoint{3.234197in}{2.821564in}}%
\pgfpathlineto{\pgfqpoint{3.236727in}{2.923056in}}%
\pgfpathlineto{\pgfqpoint{3.239257in}{2.982726in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{3.024699in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{3.056440in}}%
\pgfpathlineto{\pgfqpoint{3.246848in}{3.081388in}}%
\pgfpathlineto{\pgfqpoint{3.249378in}{3.101467in}}%
\pgfpathlineto{\pgfqpoint{3.251908in}{3.117885in}}%
\pgfpathlineto{\pgfqpoint{3.254439in}{3.131469in}}%
\pgfpathlineto{\pgfqpoint{3.256969in}{3.142808in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{3.152338in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{3.167215in}}%
\pgfpathlineto{\pgfqpoint{3.269620in}{3.177979in}}%
\pgfpathlineto{\pgfqpoint{3.274681in}{3.185939in}}%
\pgfpathlineto{\pgfqpoint{3.279741in}{3.192156in}}%
\pgfpathlineto{\pgfqpoint{3.287332in}{3.199857in}}%
\pgfpathlineto{\pgfqpoint{3.294923in}{3.206555in}}%
\pgfpathlineto{\pgfqpoint{3.305044in}{3.214345in}}%
\pgfpathlineto{\pgfqpoint{3.315165in}{3.221050in}}%
\pgfpathlineto{\pgfqpoint{3.322755in}{3.225199in}}%
\pgfpathlineto{\pgfqpoint{3.335407in}{3.231023in}}%
\pgfpathlineto{\pgfqpoint{3.360709in}{3.241931in}}%
\pgfpathlineto{\pgfqpoint{3.370830in}{3.245418in}}%
\pgfpathlineto{\pgfqpoint{3.396132in}{3.252634in}}%
\pgfpathlineto{\pgfqpoint{3.411314in}{3.256412in}}%
\pgfpathlineto{\pgfqpoint{3.474570in}{3.270281in}}%
\pgfpathlineto{\pgfqpoint{3.492282in}{3.273587in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{3.278523in}}%
\pgfpathlineto{\pgfqpoint{3.558068in}{3.282846in}}%
\pgfpathlineto{\pgfqpoint{3.689641in}{3.297395in}}%
\pgfpathlineto{\pgfqpoint{3.742776in}{3.302127in}}%
\pgfpathlineto{\pgfqpoint{3.828805in}{3.308686in}}%
\pgfpathlineto{\pgfqpoint{3.988210in}{3.317453in}}%
\pgfpathlineto{\pgfqpoint{4.059057in}{3.321114in}}%
\pgfpathlineto{\pgfqpoint{4.094481in}{3.322848in}}%
\pgfpathlineto{\pgfqpoint{4.150146in}{3.325532in}}%
\pgfpathlineto{\pgfqpoint{4.183040in}{3.326957in}}%
\pgfpathlineto{\pgfqpoint{4.233644in}{3.328906in}}%
\pgfpathlineto{\pgfqpoint{4.271598in}{3.330527in}}%
\pgfpathlineto{\pgfqpoint{4.476548in}{3.337544in}}%
\pgfpathlineto{\pgfqpoint{4.608121in}{3.341015in}}%
\pgfpathlineto{\pgfqpoint{4.648605in}{3.342108in}}%
\pgfpathlineto{\pgfqpoint{4.729573in}{3.344213in}}%
\pgfpathlineto{\pgfqpoint{4.934523in}{3.349526in}}%
\pgfpathlineto{\pgfqpoint{5.106580in}{3.353110in}}%
\pgfpathlineto{\pgfqpoint{5.192608in}{3.354736in}}%
\pgfpathlineto{\pgfqpoint{5.260925in}{3.355954in}}%
\pgfpathlineto{\pgfqpoint{5.470936in}{3.359251in}}%
\pgfpathlineto{\pgfqpoint{5.660704in}{3.362338in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{3.363596in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{3.363596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{3.229136in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759384in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{2.051607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{3.573129in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{3.573129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305044in,y=3.497053in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716206in}{2.564687in}}%
\pgfpathlineto{\pgfqpoint{5.272314in}{2.564687in}}%
\pgfpathlineto{\pgfqpoint{5.272314in}{2.907897in}}%
\pgfpathlineto{\pgfqpoint{3.716206in}{2.907897in}}%
\pgfpathlineto{\pgfqpoint{3.716206in}{2.564687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760650in}{2.824563in}}%
\pgfpathlineto{\pgfqpoint{3.816206in}{2.824563in}}%
\pgfpathlineto{\pgfqpoint{3.871761in}{2.824563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927317in,y=2.785675in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ppc=100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760650in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{3.816206in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{3.871761in}{2.669625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927317in,y=2.630736in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ppc=400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605371in}{2.824563in}}%
\pgfpathlineto{\pgfqpoint{4.660927in}{2.824563in}}%
\pgfpathlineto{\pgfqpoint{4.716482in}{2.824563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.772038in,y=2.785675in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ppc=200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605371in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{4.660927in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{4.716482in}{2.669625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.772038in,y=2.630736in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ppc=800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{1.899455in}}%
\pgfpathlineto{\pgfqpoint{0.572376in}{1.899455in}}%
\pgfpathlineto{\pgfqpoint{0.572376in}{0.377932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{0.572376in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572376in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572376in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572376in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.078426in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{1.078426in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078426in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078426in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078426in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.584475in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{1.584475in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584475in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584475in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584475in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090525in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{2.090525in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090525in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090525in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090525in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.596574in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{2.596574in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596574in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596574in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596574in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.102624in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102624in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102624in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102624in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698888in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698888in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825401in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825401in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951913in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951913in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204938in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204938in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331450in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331450in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457963in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457963in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710987in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710987in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837500in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837500in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964012in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964012in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217037in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217037in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343549in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343549in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470062in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470062in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723087in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723087in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849599in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849599in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976111in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976111in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837500in,y=0.175000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [T_A]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{0.377932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572376in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102624in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.338804in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-17}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{0.682237in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{0.682237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572376in}{0.682237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102624in}{0.682237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.643109in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{0.986541in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{0.986541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572376in}{0.986541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102624in}{0.986541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in, y=0.947413in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{1.290846in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{1.290846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572376in}{1.290846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102624in}{1.290846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267592in, y=1.251718in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{1.595150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572376in}{1.595150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102624in}{1.595150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267592in, y=1.556022in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{1.899455in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572376in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102624in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267592in, y=1.860327in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161111in,y=1.138693in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}relative error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573640in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.573641in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.574906in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.574908in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{0.579965in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.579967in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.583762in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.585027in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.586292in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.588823in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.590088in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.592618in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.593883in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{0.595148in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{0.596413in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{0.597678in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{0.598944in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{0.600209in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{0.601474in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{0.602739in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{0.605269in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{0.606534in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{0.607799in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{0.609065in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{0.612860in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{0.614125in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{0.615390in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{0.616655in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{0.617920in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{0.619186in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{0.621716in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{0.622981in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{0.625511in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{0.626776in}{0.634430in}}%
\pgfpathlineto{\pgfqpoint{0.628041in}{0.640061in}}%
\pgfpathlineto{\pgfqpoint{0.629307in}{0.638263in}}%
\pgfpathlineto{\pgfqpoint{0.633102in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{0.635632in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{0.636897in}{0.645054in}}%
\pgfpathlineto{\pgfqpoint{0.638162in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{0.639428in}{0.646600in}}%
\pgfpathlineto{\pgfqpoint{0.641958in}{0.646600in}}%
\pgfpathlineto{\pgfqpoint{0.643223in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{0.644488in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{0.645753in}{0.650936in}}%
\pgfpathlineto{\pgfqpoint{0.647018in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{0.648283in}{0.652292in}}%
\pgfpathlineto{\pgfqpoint{0.649549in}{0.653607in}}%
\pgfpathlineto{\pgfqpoint{0.650814in}{0.653607in}}%
\pgfpathlineto{\pgfqpoint{0.652079in}{0.654884in}}%
\pgfpathlineto{\pgfqpoint{0.653344in}{0.654884in}}%
\pgfpathlineto{\pgfqpoint{0.655874in}{0.657332in}}%
\pgfpathlineto{\pgfqpoint{0.657139in}{0.657332in}}%
\pgfpathlineto{\pgfqpoint{0.658404in}{0.658507in}}%
\pgfpathlineto{\pgfqpoint{0.659670in}{0.658507in}}%
\pgfpathlineto{\pgfqpoint{0.660935in}{0.660766in}}%
\pgfpathlineto{\pgfqpoint{0.662200in}{0.661854in}}%
\pgfpathlineto{\pgfqpoint{0.663465in}{0.661854in}}%
\pgfpathlineto{\pgfqpoint{0.664730in}{0.662915in}}%
\pgfpathlineto{\pgfqpoint{0.665995in}{0.661854in}}%
\pgfpathlineto{\pgfqpoint{0.667260in}{0.663952in}}%
\pgfpathlineto{\pgfqpoint{0.668525in}{0.663952in}}%
\pgfpathlineto{\pgfqpoint{0.669791in}{0.664965in}}%
\pgfpathlineto{\pgfqpoint{0.671056in}{0.664965in}}%
\pgfpathlineto{\pgfqpoint{0.672321in}{0.665955in}}%
\pgfpathlineto{\pgfqpoint{0.673586in}{0.665955in}}%
\pgfpathlineto{\pgfqpoint{0.674851in}{0.664965in}}%
\pgfpathlineto{\pgfqpoint{0.676116in}{0.666923in}}%
\pgfpathlineto{\pgfqpoint{0.677381in}{0.666923in}}%
\pgfpathlineto{\pgfqpoint{0.678646in}{0.665955in}}%
\pgfpathlineto{\pgfqpoint{0.679912in}{0.667870in}}%
\pgfpathlineto{\pgfqpoint{0.682442in}{0.667870in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{0.670596in}}%
\pgfpathlineto{\pgfqpoint{0.688767in}{0.670596in}}%
\pgfpathlineto{\pgfqpoint{0.692563in}{0.673163in}}%
\pgfpathlineto{\pgfqpoint{0.695093in}{0.673163in}}%
\pgfpathlineto{\pgfqpoint{0.696358in}{0.672324in}}%
\pgfpathlineto{\pgfqpoint{0.697623in}{0.672324in}}%
\pgfpathlineto{\pgfqpoint{0.698888in}{0.673986in}}%
\pgfpathlineto{\pgfqpoint{0.700153in}{0.674795in}}%
\pgfpathlineto{\pgfqpoint{0.703949in}{0.674795in}}%
\pgfpathlineto{\pgfqpoint{0.705214in}{0.676368in}}%
\pgfpathlineto{\pgfqpoint{0.707744in}{0.676368in}}%
\pgfpathlineto{\pgfqpoint{0.709009in}{0.677887in}}%
\pgfpathlineto{\pgfqpoint{0.711540in}{0.677887in}}%
\pgfpathlineto{\pgfqpoint{0.714070in}{0.679356in}}%
\pgfpathlineto{\pgfqpoint{0.715335in}{0.679356in}}%
\pgfpathlineto{\pgfqpoint{0.719130in}{0.681471in}}%
\pgfpathlineto{\pgfqpoint{0.720395in}{0.681471in}}%
\pgfpathlineto{\pgfqpoint{0.721661in}{0.682154in}}%
\pgfpathlineto{\pgfqpoint{0.722926in}{0.682154in}}%
\pgfpathlineto{\pgfqpoint{0.724191in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{0.725456in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{0.727986in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{0.730516in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{0.684785in}}%
\pgfpathlineto{\pgfqpoint{0.733047in}{0.684785in}}%
\pgfpathlineto{\pgfqpoint{0.735577in}{0.686043in}}%
\pgfpathlineto{\pgfqpoint{0.738107in}{0.686043in}}%
\pgfpathlineto{\pgfqpoint{0.739372in}{0.686660in}}%
\pgfpathlineto{\pgfqpoint{0.740637in}{0.686660in}}%
\pgfpathlineto{\pgfqpoint{0.741903in}{0.687267in}}%
\pgfpathlineto{\pgfqpoint{0.744433in}{0.687267in}}%
\pgfpathlineto{\pgfqpoint{0.745698in}{0.687867in}}%
\pgfpathlineto{\pgfqpoint{0.746963in}{0.687267in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{0.753289in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{0.754554in}{0.690186in}}%
\pgfpathlineto{\pgfqpoint{0.755819in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{0.757084in}{0.690747in}}%
\pgfpathlineto{\pgfqpoint{0.758349in}{0.691301in}}%
\pgfpathlineto{\pgfqpoint{0.759614in}{0.690747in}}%
\pgfpathlineto{\pgfqpoint{0.760879in}{0.691848in}}%
\pgfpathlineto{\pgfqpoint{0.763410in}{0.691848in}}%
\pgfpathlineto{\pgfqpoint{0.765940in}{0.692923in}}%
\pgfpathlineto{\pgfqpoint{0.767205in}{0.692923in}}%
\pgfpathlineto{\pgfqpoint{0.768470in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{0.771000in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{0.772266in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{0.773531in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{0.774796in}{0.694996in}}%
\pgfpathlineto{\pgfqpoint{0.777326in}{0.695997in}}%
\pgfpathlineto{\pgfqpoint{0.779856in}{0.695997in}}%
\pgfpathlineto{\pgfqpoint{0.781121in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{0.783652in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{0.784917in}{0.697458in}}%
\pgfpathlineto{\pgfqpoint{0.786182in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{0.787447in}{0.697934in}}%
\pgfpathlineto{\pgfqpoint{0.789977in}{0.697934in}}%
\pgfpathlineto{\pgfqpoint{0.791242in}{0.698405in}}%
\pgfpathlineto{\pgfqpoint{0.792508in}{0.698405in}}%
\pgfpathlineto{\pgfqpoint{0.793773in}{0.699333in}}%
\pgfpathlineto{\pgfqpoint{0.795038in}{0.699789in}}%
\pgfpathlineto{\pgfqpoint{0.796303in}{0.699333in}}%
\pgfpathlineto{\pgfqpoint{0.797568in}{0.699789in}}%
\pgfpathlineto{\pgfqpoint{0.798833in}{0.699789in}}%
\pgfpathlineto{\pgfqpoint{0.801363in}{0.700688in}}%
\pgfpathlineto{\pgfqpoint{0.802629in}{0.700688in}}%
\pgfpathlineto{\pgfqpoint{0.806424in}{0.702003in}}%
\pgfpathlineto{\pgfqpoint{0.807689in}{0.702859in}}%
\pgfpathlineto{\pgfqpoint{0.810219in}{0.702859in}}%
\pgfpathlineto{\pgfqpoint{0.811484in}{0.703280in}}%
\pgfpathlineto{\pgfqpoint{0.814015in}{0.703280in}}%
\pgfpathlineto{\pgfqpoint{0.821605in}{0.705728in}}%
\pgfpathlineto{\pgfqpoint{0.822870in}{0.705728in}}%
\pgfpathlineto{\pgfqpoint{0.825401in}{0.706515in}}%
\pgfpathlineto{\pgfqpoint{0.829196in}{0.706515in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{0.706903in}}%
\pgfpathlineto{\pgfqpoint{0.831726in}{0.706515in}}%
\pgfpathlineto{\pgfqpoint{0.834257in}{0.707288in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{0.707288in}}%
\pgfpathlineto{\pgfqpoint{0.838052in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{0.840582in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{0.841847in}{0.708794in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{0.708794in}}%
\pgfpathlineto{\pgfqpoint{0.844378in}{0.709528in}}%
\pgfpathlineto{\pgfqpoint{0.848173in}{0.709891in}}%
\pgfpathlineto{\pgfqpoint{0.854499in}{0.711660in}}%
\pgfpathlineto{\pgfqpoint{0.855764in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{0.860824in}{0.712349in}}%
\pgfpathlineto{\pgfqpoint{0.862089in}{0.712006in}}%
\pgfpathlineto{\pgfqpoint{0.864620in}{0.713026in}}%
\pgfpathlineto{\pgfqpoint{0.870945in}{0.713361in}}%
\pgfpathlineto{\pgfqpoint{0.872210in}{0.714024in}}%
\pgfpathlineto{\pgfqpoint{0.877271in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{0.879801in}{0.714999in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.714677in}}%
\pgfpathlineto{\pgfqpoint{0.891187in}{0.716888in}}%
\pgfpathlineto{\pgfqpoint{0.893717in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{0.894983in}{0.717802in}}%
\pgfpathlineto{\pgfqpoint{0.897513in}{0.718103in}}%
\pgfpathlineto{\pgfqpoint{0.898778in}{0.718698in}}%
\pgfpathlineto{\pgfqpoint{0.902573in}{0.718993in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{0.720437in}}%
\pgfpathlineto{\pgfqpoint{0.910164in}{0.720152in}}%
\pgfpathlineto{\pgfqpoint{0.915225in}{0.721002in}}%
\pgfpathlineto{\pgfqpoint{0.917755in}{0.721282in}}%
\pgfpathlineto{\pgfqpoint{0.920285in}{0.721560in}}%
\pgfpathlineto{\pgfqpoint{0.921550in}{0.721560in}}%
\pgfpathlineto{\pgfqpoint{0.922815in}{0.722110in}}%
\pgfpathlineto{\pgfqpoint{0.925346in}{0.722383in}}%
\pgfpathlineto{\pgfqpoint{0.932936in}{0.723722in}}%
\pgfpathlineto{\pgfqpoint{0.934201in}{0.723722in}}%
\pgfpathlineto{\pgfqpoint{0.935467in}{0.724247in}}%
\pgfpathlineto{\pgfqpoint{0.937997in}{0.724247in}}%
\pgfpathlineto{\pgfqpoint{0.939262in}{0.725022in}}%
\pgfpathlineto{\pgfqpoint{0.945588in}{0.726035in}}%
\pgfpathlineto{\pgfqpoint{0.946853in}{0.726035in}}%
\pgfpathlineto{\pgfqpoint{0.948118in}{0.726532in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{0.726779in}}%
\pgfpathlineto{\pgfqpoint{0.969625in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{0.970890in}{0.730324in}}%
\pgfpathlineto{\pgfqpoint{0.972155in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{0.730776in}}%
\pgfpathlineto{\pgfqpoint{0.981011in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{0.986071in}{0.731666in}}%
\pgfpathlineto{\pgfqpoint{0.989867in}{0.731886in}}%
\pgfpathlineto{\pgfqpoint{0.996192in}{0.732754in}}%
\pgfpathlineto{\pgfqpoint{0.999988in}{0.732968in}}%
\pgfpathlineto{\pgfqpoint{1.002518in}{0.733605in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{0.733394in}}%
\pgfpathlineto{\pgfqpoint{1.006313in}{0.733815in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{0.734025in}}%
\pgfpathlineto{\pgfqpoint{1.010109in}{0.734233in}}%
\pgfpathlineto{\pgfqpoint{1.011374in}{0.734025in}}%
\pgfpathlineto{\pgfqpoint{1.012639in}{0.734440in}}%
\pgfpathlineto{\pgfqpoint{1.016434in}{0.734647in}}%
\pgfpathlineto{\pgfqpoint{1.022760in}{0.735664in}}%
\pgfpathlineto{\pgfqpoint{1.024025in}{0.735462in}}%
\pgfpathlineto{\pgfqpoint{1.029086in}{0.736064in}}%
\pgfpathlineto{\pgfqpoint{1.031616in}{0.736263in}}%
\pgfpathlineto{\pgfqpoint{1.037942in}{0.737050in}}%
\pgfpathlineto{\pgfqpoint{1.039207in}{0.737050in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{0.737438in}}%
\pgfpathlineto{\pgfqpoint{1.044267in}{0.737631in}}%
\pgfpathlineto{\pgfqpoint{1.054388in}{0.738957in}}%
\pgfpathlineto{\pgfqpoint{1.058184in}{0.739144in}}%
\pgfpathlineto{\pgfqpoint{1.064509in}{0.739881in}}%
\pgfpathlineto{\pgfqpoint{1.072100in}{0.740245in}}%
\pgfpathlineto{\pgfqpoint{1.073365in}{0.740606in}}%
\pgfpathlineto{\pgfqpoint{1.075895in}{0.740606in}}%
\pgfpathlineto{\pgfqpoint{1.086016in}{0.741672in}}%
\pgfpathlineto{\pgfqpoint{1.093607in}{0.742022in}}%
\pgfpathlineto{\pgfqpoint{1.102463in}{0.743054in}}%
\pgfpathlineto{\pgfqpoint{1.104993in}{0.743054in}}%
\pgfpathlineto{\pgfqpoint{1.110054in}{0.743393in}}%
\pgfpathlineto{\pgfqpoint{1.112584in}{0.743393in}}%
\pgfpathlineto{\pgfqpoint{1.113849in}{0.743896in}}%
\pgfpathlineto{\pgfqpoint{1.117644in}{0.744229in}}%
\pgfpathlineto{\pgfqpoint{1.125235in}{0.744886in}}%
\pgfpathlineto{\pgfqpoint{1.127765in}{0.745212in}}%
\pgfpathlineto{\pgfqpoint{1.136621in}{0.746014in}}%
\pgfpathlineto{\pgfqpoint{1.139151in}{0.746331in}}%
\pgfpathlineto{\pgfqpoint{1.144212in}{0.746802in}}%
\pgfpathlineto{\pgfqpoint{1.146742in}{0.746802in}}%
\pgfpathlineto{\pgfqpoint{1.149272in}{0.747113in}}%
\pgfpathlineto{\pgfqpoint{1.158128in}{0.747882in}}%
\pgfpathlineto{\pgfqpoint{1.163189in}{0.748186in}}%
\pgfpathlineto{\pgfqpoint{1.170780in}{0.748787in}}%
\pgfpathlineto{\pgfqpoint{1.177105in}{0.749085in}}%
\pgfpathlineto{\pgfqpoint{1.178370in}{0.749381in}}%
\pgfpathlineto{\pgfqpoint{1.179635in}{0.749085in}}%
\pgfpathlineto{\pgfqpoint{1.182166in}{0.749381in}}%
\pgfpathlineto{\pgfqpoint{1.184696in}{0.749381in}}%
\pgfpathlineto{\pgfqpoint{1.187226in}{0.749674in}}%
\pgfpathlineto{\pgfqpoint{1.194817in}{0.750256in}}%
\pgfpathlineto{\pgfqpoint{1.197347in}{0.750544in}}%
\pgfpathlineto{\pgfqpoint{1.202408in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{1.208733in}{0.751114in}}%
\pgfpathlineto{\pgfqpoint{1.211264in}{0.751537in}}%
\pgfpathlineto{\pgfqpoint{1.216324in}{0.751817in}}%
\pgfpathlineto{\pgfqpoint{1.223915in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{1.230240in}{0.752645in}}%
\pgfpathlineto{\pgfqpoint{1.241627in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{1.245422in}{0.753860in}}%
\pgfpathlineto{\pgfqpoint{1.256808in}{0.754782in}}%
\pgfpathlineto{\pgfqpoint{1.261868in}{0.755042in}}%
\pgfpathlineto{\pgfqpoint{1.277050in}{0.756319in}}%
\pgfpathlineto{\pgfqpoint{1.279580in}{0.756444in}}%
\pgfpathlineto{\pgfqpoint{1.283376in}{0.756819in}}%
\pgfpathlineto{\pgfqpoint{1.287171in}{0.756943in}}%
\pgfpathlineto{\pgfqpoint{1.292231in}{0.757191in}}%
\pgfpathlineto{\pgfqpoint{1.304883in}{0.758167in}}%
\pgfpathlineto{\pgfqpoint{1.311208in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{1.327655in}{0.759825in}}%
\pgfpathlineto{\pgfqpoint{1.330185in}{0.759941in}}%
\pgfpathlineto{\pgfqpoint{1.335246in}{0.760288in}}%
\pgfpathlineto{\pgfqpoint{1.339041in}{0.760631in}}%
\pgfpathlineto{\pgfqpoint{1.340306in}{0.760517in}}%
\pgfpathlineto{\pgfqpoint{1.342836in}{0.760859in}}%
\pgfpathlineto{\pgfqpoint{1.349162in}{0.761198in}}%
\pgfpathlineto{\pgfqpoint{1.374465in}{0.763181in}}%
\pgfpathlineto{\pgfqpoint{1.376995in}{0.763181in}}%
\pgfpathlineto{\pgfqpoint{1.392176in}{0.764140in}}%
\pgfpathlineto{\pgfqpoint{1.394706in}{0.764140in}}%
\pgfpathlineto{\pgfqpoint{1.398502in}{0.764560in}}%
\pgfpathlineto{\pgfqpoint{1.408623in}{0.764872in}}%
\pgfpathlineto{\pgfqpoint{1.411153in}{0.764975in}}%
\pgfpathlineto{\pgfqpoint{1.421274in}{0.765489in}}%
\pgfpathlineto{\pgfqpoint{1.425069in}{0.765693in}}%
\pgfpathlineto{\pgfqpoint{1.428865in}{0.766098in}}%
\pgfpathlineto{\pgfqpoint{1.438986in}{0.766299in}}%
\pgfpathlineto{\pgfqpoint{1.441516in}{0.766599in}}%
\pgfpathlineto{\pgfqpoint{1.455432in}{0.767390in}}%
\pgfpathlineto{\pgfqpoint{1.459228in}{0.767682in}}%
\pgfpathlineto{\pgfqpoint{1.474409in}{0.768549in}}%
\pgfpathlineto{\pgfqpoint{1.478205in}{0.768453in}}%
\pgfpathlineto{\pgfqpoint{1.489591in}{0.769023in}}%
\pgfpathlineto{\pgfqpoint{1.494651in}{0.769211in}}%
\pgfpathlineto{\pgfqpoint{1.498447in}{0.769492in}}%
\pgfpathlineto{\pgfqpoint{1.507303in}{0.769864in}}%
\pgfpathlineto{\pgfqpoint{1.509833in}{0.769956in}}%
\pgfpathlineto{\pgfqpoint{1.521219in}{0.770507in}}%
\pgfpathlineto{\pgfqpoint{1.527544in}{0.770870in}}%
\pgfpathlineto{\pgfqpoint{1.547786in}{0.772031in}}%
\pgfpathlineto{\pgfqpoint{1.556642in}{0.772295in}}%
\pgfpathlineto{\pgfqpoint{1.560438in}{0.772730in}}%
\pgfpathlineto{\pgfqpoint{1.569294in}{0.773076in}}%
\pgfpathlineto{\pgfqpoint{1.597126in}{0.774598in}}%
\pgfpathlineto{\pgfqpoint{1.619899in}{0.775746in}}%
\pgfpathlineto{\pgfqpoint{1.628754in}{0.776069in}}%
\pgfpathlineto{\pgfqpoint{1.640141in}{0.776469in}}%
\pgfpathlineto{\pgfqpoint{1.650262in}{0.776787in}}%
\pgfpathlineto{\pgfqpoint{1.661648in}{0.777180in}}%
\pgfpathlineto{\pgfqpoint{1.666708in}{0.777493in}}%
\pgfpathlineto{\pgfqpoint{1.686950in}{0.778417in}}%
\pgfpathlineto{\pgfqpoint{1.693276in}{0.778645in}}%
\pgfpathlineto{\pgfqpoint{1.699601in}{0.779098in}}%
\pgfpathlineto{\pgfqpoint{1.708457in}{0.779397in}}%
\pgfpathlineto{\pgfqpoint{1.721108in}{0.779842in}}%
\pgfpathlineto{\pgfqpoint{1.729964in}{0.780209in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{0.780935in}}%
\pgfpathlineto{\pgfqpoint{1.769183in}{0.781720in}}%
\pgfpathlineto{\pgfqpoint{1.776774in}{0.782072in}}%
\pgfpathlineto{\pgfqpoint{1.793221in}{0.782699in}}%
\pgfpathlineto{\pgfqpoint{1.798281in}{0.782768in}}%
\pgfpathlineto{\pgfqpoint{1.810932in}{0.783112in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{0.784195in}}%
\pgfpathlineto{\pgfqpoint{1.845091in}{0.784528in}}%
\pgfpathlineto{\pgfqpoint{1.865333in}{0.785251in}}%
\pgfpathlineto{\pgfqpoint{1.877984in}{0.785512in}}%
\pgfpathlineto{\pgfqpoint{1.884309in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{1.899491in}{0.786092in}}%
\pgfpathlineto{\pgfqpoint{1.902021in}{0.786283in}}%
\pgfpathlineto{\pgfqpoint{1.913407in}{0.786538in}}%
\pgfpathlineto{\pgfqpoint{1.918468in}{0.786727in}}%
\pgfpathlineto{\pgfqpoint{1.927324in}{0.786979in}}%
\pgfpathlineto{\pgfqpoint{1.932384in}{0.787167in}}%
\pgfpathlineto{\pgfqpoint{1.936180in}{0.787229in}}%
\pgfpathlineto{\pgfqpoint{1.957687in}{0.787972in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{0.788339in}}%
\pgfpathlineto{\pgfqpoint{1.998171in}{0.789242in}}%
\pgfpathlineto{\pgfqpoint{2.009557in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{2.014617in}{0.789834in}}%
\pgfpathlineto{\pgfqpoint{2.019678in}{0.789951in}}%
\pgfpathlineto{\pgfqpoint{2.036124in}{0.790302in}}%
\pgfpathlineto{\pgfqpoint{2.063957in}{0.791223in}}%
\pgfpathlineto{\pgfqpoint{2.077873in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{2.114562in}{0.792901in}}%
\pgfpathlineto{\pgfqpoint{2.120888in}{0.792956in}}%
\pgfpathlineto{\pgfqpoint{2.127213in}{0.793229in}}%
\pgfpathlineto{\pgfqpoint{2.139864in}{0.793554in}}%
\pgfpathlineto{\pgfqpoint{2.147455in}{0.793877in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{0.794145in}}%
\pgfpathlineto{\pgfqpoint{2.165167in}{0.794411in}}%
\pgfpathlineto{\pgfqpoint{2.176553in}{0.794780in}}%
\pgfpathlineto{\pgfqpoint{2.200590in}{0.795458in}}%
\pgfpathlineto{\pgfqpoint{2.209446in}{0.795768in}}%
\pgfpathlineto{\pgfqpoint{2.217037in}{0.796075in}}%
\pgfpathlineto{\pgfqpoint{2.222098in}{0.796126in}}%
\pgfpathlineto{\pgfqpoint{2.229688in}{0.796380in}}%
\pgfpathlineto{\pgfqpoint{2.239809in}{0.796734in}}%
\pgfpathlineto{\pgfqpoint{2.268907in}{0.797531in}}%
\pgfpathlineto{\pgfqpoint{2.280293in}{0.797876in}}%
\pgfpathlineto{\pgfqpoint{2.285354in}{0.798022in}}%
\pgfpathlineto{\pgfqpoint{2.291679in}{0.798120in}}%
\pgfpathlineto{\pgfqpoint{2.315717in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{2.329633in}{0.799036in}}%
\pgfpathlineto{\pgfqpoint{2.338489in}{0.799369in}}%
\pgfpathlineto{\pgfqpoint{2.370117in}{0.800260in}}%
\pgfpathlineto{\pgfqpoint{2.375177in}{0.800353in}}%
\pgfpathlineto{\pgfqpoint{2.400480in}{0.800951in}}%
\pgfpathlineto{\pgfqpoint{2.411866in}{0.801269in}}%
\pgfpathlineto{\pgfqpoint{2.420722in}{0.801541in}}%
\pgfpathlineto{\pgfqpoint{2.442229in}{0.801945in}}%
\pgfpathlineto{\pgfqpoint{2.448555in}{0.802079in}}%
\pgfpathlineto{\pgfqpoint{2.465001in}{0.802434in}}%
\pgfpathlineto{\pgfqpoint{2.500425in}{0.803309in}}%
\pgfpathlineto{\pgfqpoint{2.514341in}{0.803654in}}%
\pgfpathlineto{\pgfqpoint{2.542174in}{0.804251in}}%
\pgfpathlineto{\pgfqpoint{2.558620in}{0.804589in}}%
\pgfpathlineto{\pgfqpoint{2.566211in}{0.804757in}}%
\pgfpathlineto{\pgfqpoint{2.580128in}{0.805091in}}%
\pgfpathlineto{\pgfqpoint{2.588983in}{0.805340in}}%
\pgfpathlineto{\pgfqpoint{2.602900in}{0.805629in}}%
\pgfpathlineto{\pgfqpoint{2.613021in}{0.805915in}}%
\pgfpathlineto{\pgfqpoint{2.630733in}{0.806281in}}%
\pgfpathlineto{\pgfqpoint{2.656035in}{0.806805in}}%
\pgfpathlineto{\pgfqpoint{2.661095in}{0.806845in}}%
\pgfpathlineto{\pgfqpoint{2.671216in}{0.807124in}}%
\pgfpathlineto{\pgfqpoint{2.688928in}{0.807440in}}%
\pgfpathlineto{\pgfqpoint{2.696519in}{0.807558in}}%
\pgfpathlineto{\pgfqpoint{2.730677in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{2.750919in}{0.808608in}}%
\pgfpathlineto{\pgfqpoint{2.793933in}{0.809558in}}%
\pgfpathlineto{\pgfqpoint{2.809115in}{0.809895in}}%
\pgfpathlineto{\pgfqpoint{2.845804in}{0.810671in}}%
\pgfpathlineto{\pgfqpoint{2.854659in}{0.810781in}}%
\pgfpathlineto{\pgfqpoint{2.883757in}{0.811254in}}%
\pgfpathlineto{\pgfqpoint{2.906530in}{0.811614in}}%
\pgfpathlineto{\pgfqpoint{2.941953in}{0.812290in}}%
\pgfpathlineto{\pgfqpoint{2.950809in}{0.812396in}}%
\pgfpathlineto{\pgfqpoint{2.987497in}{0.813061in}}%
\pgfpathlineto{\pgfqpoint{3.010270in}{0.813406in}}%
\pgfpathlineto{\pgfqpoint{3.053284in}{0.814225in}}%
\pgfpathlineto{\pgfqpoint{3.078586in}{0.814562in}}%
\pgfpathlineto{\pgfqpoint{3.089972in}{0.814830in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{0.814963in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{0.814963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574903in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.574906in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.577436in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.577440in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{0.582494in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.582497in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.582500in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{0.587554in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.587557in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.590088in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.592618in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.595148in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.597678in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.600209in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.602739in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.605269in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.607799in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.610330in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{0.620451in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{0.622981in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{0.625511in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{0.628041in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{0.630572in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{0.633102in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{0.635632in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{0.643223in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{0.645753in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{0.648283in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{0.653344in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{0.655874in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{0.658404in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{0.663465in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{0.665995in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{0.671056in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{0.673586in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{0.678646in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{0.688767in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{0.696358in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{0.698888in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{0.701419in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{0.703949in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{0.709009in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{0.711540in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{0.714070in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{0.719130in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{0.721661in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{0.724191in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{0.726721in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{0.729251in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{0.739372in}{0.636388in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{0.636388in}}%
\pgfpathlineto{\pgfqpoint{0.757084in}{0.640061in}}%
\pgfpathlineto{\pgfqpoint{0.764675in}{0.640061in}}%
\pgfpathlineto{\pgfqpoint{0.767205in}{0.641789in}}%
\pgfpathlineto{\pgfqpoint{0.769735in}{0.641789in}}%
\pgfpathlineto{\pgfqpoint{0.772266in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{0.774796in}{0.641789in}}%
\pgfpathlineto{\pgfqpoint{0.779856in}{0.645054in}}%
\pgfpathlineto{\pgfqpoint{0.782387in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{0.784917in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{0.789977in}{0.646600in}}%
\pgfpathlineto{\pgfqpoint{0.797568in}{0.646600in}}%
\pgfpathlineto{\pgfqpoint{0.802629in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{0.805159in}{0.648093in}}%
\pgfpathlineto{\pgfqpoint{0.807689in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{0.812750in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{0.815280in}{0.652292in}}%
\pgfpathlineto{\pgfqpoint{0.817810in}{0.653607in}}%
\pgfpathlineto{\pgfqpoint{0.820340in}{0.653607in}}%
\pgfpathlineto{\pgfqpoint{0.822870in}{0.654884in}}%
\pgfpathlineto{\pgfqpoint{0.825401in}{0.653607in}}%
\pgfpathlineto{\pgfqpoint{0.827931in}{0.654884in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{0.654884in}}%
\pgfpathlineto{\pgfqpoint{0.835522in}{0.657332in}}%
\pgfpathlineto{\pgfqpoint{0.845643in}{0.657332in}}%
\pgfpathlineto{\pgfqpoint{0.848173in}{0.659651in}}%
\pgfpathlineto{\pgfqpoint{0.853233in}{0.659651in}}%
\pgfpathlineto{\pgfqpoint{0.855764in}{0.660766in}}%
\pgfpathlineto{\pgfqpoint{0.858294in}{0.660766in}}%
\pgfpathlineto{\pgfqpoint{0.860824in}{0.661854in}}%
\pgfpathlineto{\pgfqpoint{0.863354in}{0.661854in}}%
\pgfpathlineto{\pgfqpoint{0.865885in}{0.662915in}}%
\pgfpathlineto{\pgfqpoint{0.868415in}{0.661854in}}%
\pgfpathlineto{\pgfqpoint{0.873475in}{0.663952in}}%
\pgfpathlineto{\pgfqpoint{0.883596in}{0.663952in}}%
\pgfpathlineto{\pgfqpoint{0.893717in}{0.667870in}}%
\pgfpathlineto{\pgfqpoint{0.896248in}{0.667870in}}%
\pgfpathlineto{\pgfqpoint{0.898778in}{0.668798in}}%
\pgfpathlineto{\pgfqpoint{0.901308in}{0.668798in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.670596in}}%
\pgfpathlineto{\pgfqpoint{0.906369in}{0.671469in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{0.671469in}}%
\pgfpathlineto{\pgfqpoint{0.911429in}{0.672324in}}%
\pgfpathlineto{\pgfqpoint{0.913959in}{0.672324in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{0.673986in}}%
\pgfpathlineto{\pgfqpoint{0.921550in}{0.673163in}}%
\pgfpathlineto{\pgfqpoint{0.929141in}{0.673163in}}%
\pgfpathlineto{\pgfqpoint{0.934201in}{0.674795in}}%
\pgfpathlineto{\pgfqpoint{0.936732in}{0.673986in}}%
\pgfpathlineto{\pgfqpoint{0.941792in}{0.675589in}}%
\pgfpathlineto{\pgfqpoint{0.944322in}{0.675589in}}%
\pgfpathlineto{\pgfqpoint{0.946853in}{0.676368in}}%
\pgfpathlineto{\pgfqpoint{0.949383in}{0.676368in}}%
\pgfpathlineto{\pgfqpoint{0.951913in}{0.675589in}}%
\pgfpathlineto{\pgfqpoint{0.954443in}{0.676368in}}%
\pgfpathlineto{\pgfqpoint{0.959504in}{0.676368in}}%
\pgfpathlineto{\pgfqpoint{0.962034in}{0.677134in}}%
\pgfpathlineto{\pgfqpoint{0.964564in}{0.677134in}}%
\pgfpathlineto{\pgfqpoint{0.969625in}{0.678628in}}%
\pgfpathlineto{\pgfqpoint{0.972155in}{0.677887in}}%
\pgfpathlineto{\pgfqpoint{0.974685in}{0.677887in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{0.678628in}}%
\pgfpathlineto{\pgfqpoint{0.979746in}{0.680072in}}%
\pgfpathlineto{\pgfqpoint{0.984806in}{0.680072in}}%
\pgfpathlineto{\pgfqpoint{0.989867in}{0.681471in}}%
\pgfpathlineto{\pgfqpoint{0.992397in}{0.680777in}}%
\pgfpathlineto{\pgfqpoint{0.994927in}{0.681471in}}%
\pgfpathlineto{\pgfqpoint{0.997458in}{0.681471in}}%
\pgfpathlineto{\pgfqpoint{0.999988in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{1.002518in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{0.682154in}}%
\pgfpathlineto{\pgfqpoint{1.007579in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{1.010109in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{1.012639in}{0.682154in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.683489in}}%
\pgfpathlineto{\pgfqpoint{1.032881in}{0.683489in}}%
\pgfpathlineto{\pgfqpoint{1.035411in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{1.043002in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{1.045532in}{0.684785in}}%
\pgfpathlineto{\pgfqpoint{1.050593in}{0.684785in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{0.686043in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{0.686043in}}%
\pgfpathlineto{\pgfqpoint{1.063244in}{0.687267in}}%
\pgfpathlineto{\pgfqpoint{1.065774in}{0.686660in}}%
\pgfpathlineto{\pgfqpoint{1.070835in}{0.687867in}}%
\pgfpathlineto{\pgfqpoint{1.075895in}{0.687867in}}%
\pgfpathlineto{\pgfqpoint{1.078426in}{0.688458in}}%
\pgfpathlineto{\pgfqpoint{1.086016in}{0.688458in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.687867in}}%
\pgfpathlineto{\pgfqpoint{1.091077in}{0.688458in}}%
\pgfpathlineto{\pgfqpoint{1.103728in}{0.688458in}}%
\pgfpathlineto{\pgfqpoint{1.106258in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{1.108788in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{1.111319in}{0.690186in}}%
\pgfpathlineto{\pgfqpoint{1.116379in}{0.690186in}}%
\pgfpathlineto{\pgfqpoint{1.118909in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{1.121440in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{1.123970in}{0.690747in}}%
\pgfpathlineto{\pgfqpoint{1.126500in}{0.690747in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{0.691301in}}%
\pgfpathlineto{\pgfqpoint{1.131561in}{0.690747in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{0.691848in}}%
\pgfpathlineto{\pgfqpoint{1.139151in}{0.691848in}}%
\pgfpathlineto{\pgfqpoint{1.141682in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{1.149272in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{1.151803in}{0.691848in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{1.159393in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{0.692923in}}%
\pgfpathlineto{\pgfqpoint{1.164454in}{0.692923in}}%
\pgfpathlineto{\pgfqpoint{1.166984in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{1.169514in}{0.692923in}}%
\pgfpathlineto{\pgfqpoint{1.177105in}{0.692923in}}%
\pgfpathlineto{\pgfqpoint{1.179635in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{1.182166in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{1.184696in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{1.187226in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{1.189756in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{1.192287in}{0.694487in}}%
\pgfpathlineto{\pgfqpoint{1.194817in}{0.694487in}}%
\pgfpathlineto{\pgfqpoint{1.197347in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{1.199877in}{0.694996in}}%
\pgfpathlineto{\pgfqpoint{1.207468in}{0.694996in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{0.695997in}}%
\pgfpathlineto{\pgfqpoint{1.212529in}{0.695500in}}%
\pgfpathlineto{\pgfqpoint{1.215059in}{0.695997in}}%
\pgfpathlineto{\pgfqpoint{1.220119in}{0.695997in}}%
\pgfpathlineto{\pgfqpoint{1.222650in}{0.696490in}}%
\pgfpathlineto{\pgfqpoint{1.225180in}{0.695997in}}%
\pgfpathlineto{\pgfqpoint{1.227710in}{0.696490in}}%
\pgfpathlineto{\pgfqpoint{1.230240in}{0.695997in}}%
\pgfpathlineto{\pgfqpoint{1.232771in}{0.695997in}}%
\pgfpathlineto{\pgfqpoint{1.237831in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{1.245422in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{0.697458in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.697458in}}%
\pgfpathlineto{\pgfqpoint{1.260603in}{0.698405in}}%
\pgfpathlineto{\pgfqpoint{1.263134in}{0.697934in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{0.698405in}}%
\pgfpathlineto{\pgfqpoint{1.273255in}{0.698405in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{0.697934in}}%
\pgfpathlineto{\pgfqpoint{1.278315in}{0.698871in}}%
\pgfpathlineto{\pgfqpoint{1.280845in}{0.698871in}}%
\pgfpathlineto{\pgfqpoint{1.283376in}{0.698405in}}%
\pgfpathlineto{\pgfqpoint{1.285906in}{0.699333in}}%
\pgfpathlineto{\pgfqpoint{1.288436in}{0.698871in}}%
\pgfpathlineto{\pgfqpoint{1.290966in}{0.699789in}}%
\pgfpathlineto{\pgfqpoint{1.296027in}{0.699789in}}%
\pgfpathlineto{\pgfqpoint{1.298557in}{0.700241in}}%
\pgfpathlineto{\pgfqpoint{1.301087in}{0.700241in}}%
\pgfpathlineto{\pgfqpoint{1.303618in}{0.700688in}}%
\pgfpathlineto{\pgfqpoint{1.313739in}{0.700688in}}%
\pgfpathlineto{\pgfqpoint{1.321329in}{0.702003in}}%
\pgfpathlineto{\pgfqpoint{1.323860in}{0.702003in}}%
\pgfpathlineto{\pgfqpoint{1.326390in}{0.702433in}}%
\pgfpathlineto{\pgfqpoint{1.336511in}{0.702433in}}%
\pgfpathlineto{\pgfqpoint{1.339041in}{0.703280in}}%
\pgfpathlineto{\pgfqpoint{1.341571in}{0.702859in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{0.703698in}}%
\pgfpathlineto{\pgfqpoint{1.354223in}{0.703698in}}%
\pgfpathlineto{\pgfqpoint{1.356753in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{1.359283in}{0.704927in}}%
\pgfpathlineto{\pgfqpoint{1.361813in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{1.366874in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{1.369404in}{0.704927in}}%
\pgfpathlineto{\pgfqpoint{1.371934in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{1.374465in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{1.376995in}{0.704927in}}%
\pgfpathlineto{\pgfqpoint{1.389646in}{0.704927in}}%
\pgfpathlineto{\pgfqpoint{1.392176in}{0.705728in}}%
\pgfpathlineto{\pgfqpoint{1.394706in}{0.706124in}}%
\pgfpathlineto{\pgfqpoint{1.397237in}{0.705330in}}%
\pgfpathlineto{\pgfqpoint{1.399767in}{0.705728in}}%
\pgfpathlineto{\pgfqpoint{1.402297in}{0.706515in}}%
\pgfpathlineto{\pgfqpoint{1.404827in}{0.706124in}}%
\pgfpathlineto{\pgfqpoint{1.407358in}{0.706515in}}%
\pgfpathlineto{\pgfqpoint{1.420009in}{0.706515in}}%
\pgfpathlineto{\pgfqpoint{1.422539in}{0.707288in}}%
\pgfpathlineto{\pgfqpoint{1.425069in}{0.707288in}}%
\pgfpathlineto{\pgfqpoint{1.427600in}{0.706903in}}%
\pgfpathlineto{\pgfqpoint{1.430130in}{0.707288in}}%
\pgfpathlineto{\pgfqpoint{1.432660in}{0.707288in}}%
\pgfpathlineto{\pgfqpoint{1.435190in}{0.707669in}}%
\pgfpathlineto{\pgfqpoint{1.437721in}{0.707669in}}%
\pgfpathlineto{\pgfqpoint{1.440251in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{1.442781in}{0.707669in}}%
\pgfpathlineto{\pgfqpoint{1.445311in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{1.447842in}{0.707669in}}%
\pgfpathlineto{\pgfqpoint{1.452902in}{0.708422in}}%
\pgfpathlineto{\pgfqpoint{1.455432in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{1.457963in}{0.708794in}}%
\pgfpathlineto{\pgfqpoint{1.465553in}{0.708794in}}%
\pgfpathlineto{\pgfqpoint{1.468084in}{0.709528in}}%
\pgfpathlineto{\pgfqpoint{1.473144in}{0.709891in}}%
\pgfpathlineto{\pgfqpoint{1.478205in}{0.710251in}}%
\pgfpathlineto{\pgfqpoint{1.483265in}{0.710251in}}%
\pgfpathlineto{\pgfqpoint{1.485795in}{0.710961in}}%
\pgfpathlineto{\pgfqpoint{1.490856in}{0.710607in}}%
\pgfpathlineto{\pgfqpoint{1.495916in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{1.500977in}{0.710961in}}%
\pgfpathlineto{\pgfqpoint{1.503507in}{0.711660in}}%
\pgfpathlineto{\pgfqpoint{1.508568in}{0.710961in}}%
\pgfpathlineto{\pgfqpoint{1.511098in}{0.711660in}}%
\pgfpathlineto{\pgfqpoint{1.516158in}{0.712006in}}%
\pgfpathlineto{\pgfqpoint{1.523749in}{0.712689in}}%
\pgfpathlineto{\pgfqpoint{1.526279in}{0.712349in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{0.713361in}}%
\pgfpathlineto{\pgfqpoint{1.541461in}{0.713361in}}%
\pgfpathlineto{\pgfqpoint{1.543991in}{0.714024in}}%
\pgfpathlineto{\pgfqpoint{1.549052in}{0.713694in}}%
\pgfpathlineto{\pgfqpoint{1.559173in}{0.714677in}}%
\pgfpathlineto{\pgfqpoint{1.561703in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{1.564233in}{0.714999in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.715320in}}%
\pgfpathlineto{\pgfqpoint{1.576884in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{1.579415in}{0.715320in}}%
\pgfpathlineto{\pgfqpoint{1.581945in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{0.715320in}}%
\pgfpathlineto{\pgfqpoint{1.589536in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{1.592066in}{0.715320in}}%
\pgfpathlineto{\pgfqpoint{1.597126in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{1.604717in}{0.715954in}}%
\pgfpathlineto{\pgfqpoint{1.607247in}{0.716267in}}%
\pgfpathlineto{\pgfqpoint{1.609778in}{0.715954in}}%
\pgfpathlineto{\pgfqpoint{1.614838in}{0.716267in}}%
\pgfpathlineto{\pgfqpoint{1.630020in}{0.716578in}}%
\pgfpathlineto{\pgfqpoint{1.640141in}{0.717499in}}%
\pgfpathlineto{\pgfqpoint{1.657852in}{0.717802in}}%
\pgfpathlineto{\pgfqpoint{1.662913in}{0.718103in}}%
\pgfpathlineto{\pgfqpoint{1.675564in}{0.718402in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{0.718698in}}%
\pgfpathlineto{\pgfqpoint{1.698336in}{0.718993in}}%
\pgfpathlineto{\pgfqpoint{1.705927in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{1.713518in}{0.719865in}}%
\pgfpathlineto{\pgfqpoint{1.716048in}{0.720152in}}%
\pgfpathlineto{\pgfqpoint{1.718578in}{0.719865in}}%
\pgfpathlineto{\pgfqpoint{1.721108in}{0.720152in}}%
\pgfpathlineto{\pgfqpoint{1.723639in}{0.719865in}}%
\pgfpathlineto{\pgfqpoint{1.726169in}{0.720437in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{0.720437in}}%
\pgfpathlineto{\pgfqpoint{1.741350in}{0.721002in}}%
\pgfpathlineto{\pgfqpoint{1.751471in}{0.721282in}}%
\pgfpathlineto{\pgfqpoint{1.756532in}{0.721836in}}%
\pgfpathlineto{\pgfqpoint{1.761592in}{0.721560in}}%
\pgfpathlineto{\pgfqpoint{1.764123in}{0.721560in}}%
\pgfpathlineto{\pgfqpoint{1.766653in}{0.722110in}}%
\pgfpathlineto{\pgfqpoint{1.771713in}{0.721560in}}%
\pgfpathlineto{\pgfqpoint{1.774244in}{0.722110in}}%
\pgfpathlineto{\pgfqpoint{1.786895in}{0.722383in}}%
\pgfpathlineto{\pgfqpoint{1.791955in}{0.722654in}}%
\pgfpathlineto{\pgfqpoint{1.794486in}{0.722654in}}%
\pgfpathlineto{\pgfqpoint{1.797016in}{0.723192in}}%
\pgfpathlineto{\pgfqpoint{1.812197in}{0.723458in}}%
\pgfpathlineto{\pgfqpoint{1.817258in}{0.723722in}}%
\pgfpathlineto{\pgfqpoint{1.829909in}{0.723985in}}%
\pgfpathlineto{\pgfqpoint{1.834970in}{0.724247in}}%
\pgfpathlineto{\pgfqpoint{1.840030in}{0.724247in}}%
\pgfpathlineto{\pgfqpoint{1.842560in}{0.724765in}}%
\pgfpathlineto{\pgfqpoint{1.857742in}{0.725022in}}%
\pgfpathlineto{\pgfqpoint{1.862802in}{0.725277in}}%
\pgfpathlineto{\pgfqpoint{1.867863in}{0.725531in}}%
\pgfpathlineto{\pgfqpoint{1.872923in}{0.725784in}}%
\pgfpathlineto{\pgfqpoint{1.877984in}{0.726035in}}%
\pgfpathlineto{\pgfqpoint{1.883044in}{0.726284in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{0.726284in}}%
\pgfpathlineto{\pgfqpoint{1.890635in}{0.726779in}}%
\pgfpathlineto{\pgfqpoint{1.893165in}{0.726532in}}%
\pgfpathlineto{\pgfqpoint{1.898226in}{0.726779in}}%
\pgfpathlineto{\pgfqpoint{1.905817in}{0.727025in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{0.727269in}}%
\pgfpathlineto{\pgfqpoint{1.915938in}{0.727511in}}%
\pgfpathlineto{\pgfqpoint{1.918468in}{0.727753in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{0.727511in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.727753in}}%
\pgfpathlineto{\pgfqpoint{1.936180in}{0.727993in}}%
\pgfpathlineto{\pgfqpoint{1.938710in}{0.728232in}}%
\pgfpathlineto{\pgfqpoint{1.941240in}{0.727993in}}%
\pgfpathlineto{\pgfqpoint{1.946300in}{0.728232in}}%
\pgfpathlineto{\pgfqpoint{1.958952in}{0.728232in}}%
\pgfpathlineto{\pgfqpoint{1.961482in}{0.728705in}}%
\pgfpathlineto{\pgfqpoint{1.971603in}{0.728940in}}%
\pgfpathlineto{\pgfqpoint{1.976663in}{0.729174in}}%
\pgfpathlineto{\pgfqpoint{1.984254in}{0.729406in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{1.996905in}{0.729638in}}%
\pgfpathlineto{\pgfqpoint{1.999436in}{0.729868in}}%
\pgfpathlineto{\pgfqpoint{2.001966in}{0.729638in}}%
\pgfpathlineto{\pgfqpoint{2.009557in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{2.012087in}{0.729638in}}%
\pgfpathlineto{\pgfqpoint{2.014617in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{2.019678in}{0.729868in}}%
\pgfpathlineto{\pgfqpoint{2.024738in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{2.039920in}{0.730324in}}%
\pgfpathlineto{\pgfqpoint{2.044980in}{0.730551in}}%
\pgfpathlineto{\pgfqpoint{2.050041in}{0.730551in}}%
\pgfpathlineto{\pgfqpoint{2.052571in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{2.070283in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{2.072813in}{0.731445in}}%
\pgfpathlineto{\pgfqpoint{2.075343in}{0.731223in}}%
\pgfpathlineto{\pgfqpoint{2.080404in}{0.731445in}}%
\pgfpathlineto{\pgfqpoint{2.085464in}{0.731666in}}%
\pgfpathlineto{\pgfqpoint{2.090525in}{0.731886in}}%
\pgfpathlineto{\pgfqpoint{2.100646in}{0.731886in}}%
\pgfpathlineto{\pgfqpoint{2.103176in}{0.732322in}}%
\pgfpathlineto{\pgfqpoint{2.110767in}{0.732538in}}%
\pgfpathlineto{\pgfqpoint{2.115827in}{0.732968in}}%
\pgfpathlineto{\pgfqpoint{2.118357in}{0.732754in}}%
\pgfpathlineto{\pgfqpoint{2.125948in}{0.733181in}}%
\pgfpathlineto{\pgfqpoint{2.133539in}{0.733181in}}%
\pgfpathlineto{\pgfqpoint{2.136069in}{0.733605in}}%
\pgfpathlineto{\pgfqpoint{2.138599in}{0.733394in}}%
\pgfpathlineto{\pgfqpoint{2.143660in}{0.733605in}}%
\pgfpathlineto{\pgfqpoint{2.151251in}{0.733815in}}%
\pgfpathlineto{\pgfqpoint{2.156311in}{0.734025in}}%
\pgfpathlineto{\pgfqpoint{2.166432in}{0.734233in}}%
\pgfpathlineto{\pgfqpoint{2.171493in}{0.734440in}}%
\pgfpathlineto{\pgfqpoint{2.179083in}{0.734647in}}%
\pgfpathlineto{\pgfqpoint{2.186674in}{0.735056in}}%
\pgfpathlineto{\pgfqpoint{2.196795in}{0.735260in}}%
\pgfpathlineto{\pgfqpoint{2.201856in}{0.735664in}}%
\pgfpathlineto{\pgfqpoint{2.204386in}{0.735462in}}%
\pgfpathlineto{\pgfqpoint{2.214507in}{0.736064in}}%
\pgfpathlineto{\pgfqpoint{2.224628in}{0.736263in}}%
\pgfpathlineto{\pgfqpoint{2.234749in}{0.736855in}}%
\pgfpathlineto{\pgfqpoint{2.242339in}{0.737050in}}%
\pgfpathlineto{\pgfqpoint{2.244870in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{2.247400in}{0.736855in}}%
\pgfpathlineto{\pgfqpoint{2.249930in}{0.737050in}}%
\pgfpathlineto{\pgfqpoint{2.252460in}{0.736855in}}%
\pgfpathlineto{\pgfqpoint{2.260051in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{2.262581in}{0.737050in}}%
\pgfpathlineto{\pgfqpoint{2.267642in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{2.272702in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{2.275233in}{0.737631in}}%
\pgfpathlineto{\pgfqpoint{2.282823in}{0.737823in}}%
\pgfpathlineto{\pgfqpoint{2.287884in}{0.738014in}}%
\pgfpathlineto{\pgfqpoint{2.290414in}{0.737823in}}%
\pgfpathlineto{\pgfqpoint{2.292944in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{2.295475in}{0.738014in}}%
\pgfpathlineto{\pgfqpoint{2.298005in}{0.738394in}}%
\pgfpathlineto{\pgfqpoint{2.303065in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{2.308126in}{0.738394in}}%
\pgfpathlineto{\pgfqpoint{2.310656in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{2.320777in}{0.738770in}}%
\pgfpathlineto{\pgfqpoint{2.333428in}{0.738770in}}%
\pgfpathlineto{\pgfqpoint{2.338489in}{0.739144in}}%
\pgfpathlineto{\pgfqpoint{2.353670in}{0.739514in}}%
\pgfpathlineto{\pgfqpoint{2.356201in}{0.739881in}}%
\pgfpathlineto{\pgfqpoint{2.358731in}{0.739514in}}%
\pgfpathlineto{\pgfqpoint{2.371382in}{0.740063in}}%
\pgfpathlineto{\pgfqpoint{2.396685in}{0.740245in}}%
\pgfpathlineto{\pgfqpoint{2.401745in}{0.740606in}}%
\pgfpathlineto{\pgfqpoint{2.411866in}{0.740964in}}%
\pgfpathlineto{\pgfqpoint{2.439699in}{0.741319in}}%
\pgfpathlineto{\pgfqpoint{2.444759in}{0.741319in}}%
\pgfpathlineto{\pgfqpoint{2.454880in}{0.741672in}}%
\pgfpathlineto{\pgfqpoint{2.465001in}{0.742195in}}%
\pgfpathlineto{\pgfqpoint{2.470062in}{0.742022in}}%
\pgfpathlineto{\pgfqpoint{2.475122in}{0.742195in}}%
\pgfpathlineto{\pgfqpoint{2.480183in}{0.742195in}}%
\pgfpathlineto{\pgfqpoint{2.492834in}{0.742541in}}%
\pgfpathlineto{\pgfqpoint{2.502955in}{0.743054in}}%
\pgfpathlineto{\pgfqpoint{2.510546in}{0.742884in}}%
\pgfpathlineto{\pgfqpoint{2.523197in}{0.743224in}}%
\pgfpathlineto{\pgfqpoint{2.530788in}{0.743393in}}%
\pgfpathlineto{\pgfqpoint{2.551030in}{0.743729in}}%
\pgfpathlineto{\pgfqpoint{2.561151in}{0.744063in}}%
\pgfpathlineto{\pgfqpoint{2.568741in}{0.744394in}}%
\pgfpathlineto{\pgfqpoint{2.576332in}{0.744559in}}%
\pgfpathlineto{\pgfqpoint{2.601635in}{0.744886in}}%
\pgfpathlineto{\pgfqpoint{2.609225in}{0.745049in}}%
\pgfpathlineto{\pgfqpoint{2.639588in}{0.745373in}}%
\pgfpathlineto{\pgfqpoint{2.644649in}{0.745695in}}%
\pgfpathlineto{\pgfqpoint{2.657300in}{0.746014in}}%
\pgfpathlineto{\pgfqpoint{2.667421in}{0.746331in}}%
\pgfpathlineto{\pgfqpoint{2.672482in}{0.746331in}}%
\pgfpathlineto{\pgfqpoint{2.690193in}{0.746646in}}%
\pgfpathlineto{\pgfqpoint{2.697784in}{0.746802in}}%
\pgfpathlineto{\pgfqpoint{2.730677in}{0.747113in}}%
\pgfpathlineto{\pgfqpoint{2.738268in}{0.747268in}}%
\pgfpathlineto{\pgfqpoint{2.753450in}{0.747422in}}%
\pgfpathlineto{\pgfqpoint{2.755980in}{0.747729in}}%
\pgfpathlineto{\pgfqpoint{2.761040in}{0.747729in}}%
\pgfpathlineto{\pgfqpoint{2.776222in}{0.747882in}}%
\pgfpathlineto{\pgfqpoint{2.781282in}{0.748186in}}%
\pgfpathlineto{\pgfqpoint{2.819236in}{0.748488in}}%
\pgfpathlineto{\pgfqpoint{2.821766in}{0.748787in}}%
\pgfpathlineto{\pgfqpoint{2.826827in}{0.748787in}}%
\pgfpathlineto{\pgfqpoint{2.836948in}{0.749085in}}%
\pgfpathlineto{\pgfqpoint{2.879962in}{0.749381in}}%
\pgfpathlineto{\pgfqpoint{2.890083in}{0.749674in}}%
\pgfpathlineto{\pgfqpoint{2.895143in}{0.749528in}}%
\pgfpathlineto{\pgfqpoint{2.902734in}{0.749674in}}%
\pgfpathlineto{\pgfqpoint{2.940688in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{2.945748in}{0.750400in}}%
\pgfpathlineto{\pgfqpoint{2.953339in}{0.750256in}}%
\pgfpathlineto{\pgfqpoint{2.976111in}{0.750544in}}%
\pgfpathlineto{\pgfqpoint{2.986232in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{2.991293in}{0.750972in}}%
\pgfpathlineto{\pgfqpoint{2.993823in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{0.751114in}}%
\pgfpathlineto{\pgfqpoint{3.006474in}{0.751397in}}%
\pgfpathlineto{\pgfqpoint{3.036837in}{0.751677in}}%
\pgfpathlineto{\pgfqpoint{3.039368in}{0.751956in}}%
\pgfpathlineto{\pgfqpoint{3.041898in}{0.751677in}}%
\pgfpathlineto{\pgfqpoint{3.044428in}{0.751956in}}%
\pgfpathlineto{\pgfqpoint{3.049489in}{0.751956in}}%
\pgfpathlineto{\pgfqpoint{3.062140in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{3.089972in}{0.752645in}}%
\pgfpathlineto{\pgfqpoint{3.097563in}{0.752782in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{0.752782in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{0.752782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577430in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.577436in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.577443in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{0.597672in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.597678in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.622981in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.628041in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.633102in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.638162in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.643223in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.658404in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.663465in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.668525in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.673586in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.678646in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.688767in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.693828in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.698888in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.703949in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.709009in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.719130in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.724191in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.729251in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.734312in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.754554in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.759614in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.784917in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.784923in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{0.805152in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.805159in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.805165in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{0.820334in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.820340in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.850703in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.850709in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{0.865878in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.865885in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.865891in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{0.875999in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.876006in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.886127in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.891187in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.896248in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.901308in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.906369in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.916490in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.921550in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.941792in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.946853in}{0.559331in}}%
\pgfpathlineto{\pgfqpoint{0.951913in}{0.559331in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{0.962034in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{0.967095in}{0.559331in}}%
\pgfpathlineto{\pgfqpoint{0.972155in}{0.559331in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{0.982276in}{0.559331in}}%
\pgfpathlineto{\pgfqpoint{0.992397in}{0.559331in}}%
\pgfpathlineto{\pgfqpoint{0.997458in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{1.012639in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{1.022760in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{1.027821in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{1.032881in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{1.037942in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{1.043002in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{1.048063in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{1.083486in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{1.093607in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{1.098668in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{1.108788in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{1.113849in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{1.118909in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{1.123970in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{1.139151in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{1.159393in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{1.164454in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{1.169514in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{1.174575in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{1.179635in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{1.184696in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{1.189756in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{1.194817in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{1.199877in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{1.225180in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{1.230240in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.235301in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{1.250482in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{1.255543in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.260603in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.270724in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{1.280845in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.285906in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{1.290966in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{1.296027in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.306148in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.311208in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.336511in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.341571in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{1.351692in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.356753in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{1.361813in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{1.366874in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{1.371934in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{1.376995in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{1.382055in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.387116in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{1.392176in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.402297in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.407358in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.422539in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.427600in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{1.437721in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{1.442781in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.452902in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.457963in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.463023in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.493386in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.498447in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{1.508568in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.518689in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.523749in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{1.528810in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{1.533870in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.538931in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.543991in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{1.549052in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.569294in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.579415in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.584475in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{1.594596in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.609778in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.614838in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.635080in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.640141in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.645201in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.655322in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.665443in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{1.670503in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{1.675564in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.685685in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.690745in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.741350in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.746411in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.756532in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.761592in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{1.776774in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{1.781834in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.786895in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{1.791955in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{1.797016in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.802076in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{1.807137in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.812197in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{1.822318in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.842560in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.847621in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.852681in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{1.857742in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.867863in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.872923in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.883044in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{1.893165in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.898226in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.903286in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.908347in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.913407in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{1.933649in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.938710in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{1.953891in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{1.964012in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.999436in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{2.004496in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{2.029799in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{2.034859in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{2.055101in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{2.065222in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{2.075343in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{2.080404in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.085464in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.090525in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.095585in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.100646in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.105706in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.110767in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.115827in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.125948in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.136069in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.146190in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.151251in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.171493in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.176553in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.181614in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.186674in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.191735in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.196795in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.201856in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.206916in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.211977in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.217037in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.227158in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.232218in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.252460in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.257521in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.262581in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.267642in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.272702in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.277763in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.292944in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.298005in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.303065in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.313186in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.318247in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.328368in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.338489in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.343549in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.348610in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.358731in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.363791in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{2.368852in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{2.373912in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.378973in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{2.384033in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.434638in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.439699in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.449820in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.454880in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.465001in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.470062in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.485243in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.490304in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.495364in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.500425in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.505485in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.515606in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.520667in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{2.530788in}{0.614519in}}%
\pgfpathlineto{\pgfqpoint{2.535848in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{2.540909in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.556090in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.561151in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.566211in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.571272in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{2.576332in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.581393in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.586453in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.591514in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.616816in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.621877in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.626937in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.637058in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.642119in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.647179in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{2.652240in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.692724in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.697784in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{2.702845in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.723087in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.728147in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{2.738268in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.753450in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.758510in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{2.763571in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{2.768631in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{2.778752in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{2.788873in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{2.798994in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.804054in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{2.809115in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.814175in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.819236in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{2.824296in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.829357in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{2.854659in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{2.859720in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{2.864780in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{2.869841in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{2.874901in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{2.879962in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{2.885022in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{2.890083in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.900204in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.905264in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{2.910325in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.915385in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{2.920446in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.925506in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{2.930567in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.940688in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{2.945748in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.950809in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{2.960930in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.965990in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{2.971051in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{2.976111in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{2.996353in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{3.006474in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{3.026716in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{3.031777in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{3.036837in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{3.041898in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{3.052019in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{3.057079in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{3.077321in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{3.082382in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{3.087442in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{0.632381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592602in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.592618in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.602739in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.612860in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.612872in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{0.653331in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.653344in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.653356in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{0.673573in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.673586in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.714070in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.714082in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{0.734299in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.734312in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.764675in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.774796in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.784917in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.795038in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.926611in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.936732in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.946853in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.967095in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{1.027821in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{1.058184in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{1.068305in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.088559in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.108776in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.108788in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.118909in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.118922in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.139139in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.139151in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.139164in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.159381in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.159393in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.179623in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.179635in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.189756in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.199877in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{1.209998in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.220119in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{1.230240in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.270724in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.270737in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.311196in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.311208in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.321329in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.321342in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.341559in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.341571in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.341584in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.371922in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.371934in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.402297in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.402310in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.442769in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.442781in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.442794in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.463011in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.463023in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.463036in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.483253in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.483265in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.483278in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.503495in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.503507in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.523749in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.523762in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.543979in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.543991in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.554112in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.554125in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.574342in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.574354in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.574367in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.594584in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.594596in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.675564in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.675577in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.695793in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.695806in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.716048in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.716060in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.736277in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.736290in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.736302in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.776761in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.776774in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.807137in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.807149in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{1.827366in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{1.827379in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.867863in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.877984in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{1.898226in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{1.999436in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.009557in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.039920in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.050041in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.070283in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.080404in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.090525in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.110767in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.120888in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.131009in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.141130in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.151251in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.161372in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.171493in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.181614in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.191735in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.201856in}{0.559331in}}%
\pgfpathlineto{\pgfqpoint{2.211977in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.222098in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.232218in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.242339in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.252460in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.262581in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.272702in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.282823in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.303065in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.313186in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.313202in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{2.333416in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{2.333428in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.343549in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.353670in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.363791in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.373912in}{0.559331in}}%
\pgfpathlineto{\pgfqpoint{2.384033in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.394154in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.404275in}{0.559331in}}%
\pgfpathlineto{\pgfqpoint{2.414396in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.424517in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.434638in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.444759in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.454880in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.465001in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.475122in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.485243in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.495364in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.505485in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.515606in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.525727in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.535848in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.545969in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.556090in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.566211in}{0.559331in}}%
\pgfpathlineto{\pgfqpoint{2.576332in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.586453in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.596574in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.606695in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.616816in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.626937in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.626950in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{2.647167in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{2.647179in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.667421in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.677542in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.687663in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.697784in}{0.559331in}}%
\pgfpathlineto{\pgfqpoint{2.707905in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{2.718026in}{0.559331in}}%
\pgfpathlineto{\pgfqpoint{2.728147in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.738268in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.748389in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.748405in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{2.768618in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{2.768631in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.768644in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{2.788860in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{2.788873in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.879962in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.890083in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.900204in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{2.910325in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.920446in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.930567in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.930579in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{2.950796in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{2.950809in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.960930in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.971051in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.981172in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.991293in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{2.991305in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{3.011522in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.011535in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{3.021656in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{3.031777in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{3.062140in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{3.072261in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{0.498261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.573640in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.573641in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{0.574906in}{1.116485in}}%
\pgfpathlineto{\pgfqpoint{0.576171in}{1.204115in}}%
\pgfpathlineto{\pgfqpoint{0.578702in}{1.301650in}}%
\pgfpathlineto{\pgfqpoint{0.581232in}{1.361400in}}%
\pgfpathlineto{\pgfqpoint{0.583762in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{0.586292in}{1.435874in}}%
\pgfpathlineto{\pgfqpoint{0.588823in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{0.592618in}{1.490194in}}%
\pgfpathlineto{\pgfqpoint{0.596413in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{0.600209in}{1.528536in}}%
\pgfpathlineto{\pgfqpoint{0.604004in}{1.541440in}}%
\pgfpathlineto{\pgfqpoint{0.607799in}{1.551540in}}%
\pgfpathlineto{\pgfqpoint{0.611595in}{1.559480in}}%
\pgfpathlineto{\pgfqpoint{0.615390in}{1.565786in}}%
\pgfpathlineto{\pgfqpoint{0.620451in}{1.572479in}}%
\pgfpathlineto{\pgfqpoint{0.626776in}{1.579398in}}%
\pgfpathlineto{\pgfqpoint{0.635632in}{1.587931in}}%
\pgfpathlineto{\pgfqpoint{0.644488in}{1.595367in}}%
\pgfpathlineto{\pgfqpoint{0.653344in}{1.601769in}}%
\pgfpathlineto{\pgfqpoint{0.662200in}{1.607307in}}%
\pgfpathlineto{\pgfqpoint{0.674851in}{1.614271in}}%
\pgfpathlineto{\pgfqpoint{0.688767in}{1.621182in}}%
\pgfpathlineto{\pgfqpoint{0.700153in}{1.625972in}}%
\pgfpathlineto{\pgfqpoint{0.712805in}{1.630448in}}%
\pgfpathlineto{\pgfqpoint{0.727986in}{1.635039in}}%
\pgfpathlineto{\pgfqpoint{0.745698in}{1.639582in}}%
\pgfpathlineto{\pgfqpoint{0.798833in}{1.651356in}}%
\pgfpathlineto{\pgfqpoint{0.825401in}{1.656469in}}%
\pgfpathlineto{\pgfqpoint{0.851968in}{1.660967in}}%
\pgfpathlineto{\pgfqpoint{0.883596in}{1.665810in}}%
\pgfpathlineto{\pgfqpoint{0.917755in}{1.670243in}}%
\pgfpathlineto{\pgfqpoint{1.006313in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{1.107523in}{1.689502in}}%
\pgfpathlineto{\pgfqpoint{1.151803in}{1.692880in}}%
\pgfpathlineto{\pgfqpoint{1.196082in}{1.696138in}}%
\pgfpathlineto{\pgfqpoint{1.249217in}{1.699623in}}%
\pgfpathlineto{\pgfqpoint{1.303618in}{1.702981in}}%
\pgfpathlineto{\pgfqpoint{1.465553in}{1.711616in}}%
\pgfpathlineto{\pgfqpoint{1.541461in}{1.714814in}}%
\pgfpathlineto{\pgfqpoint{1.584475in}{1.716901in}}%
\pgfpathlineto{\pgfqpoint{1.694541in}{1.721375in}}%
\pgfpathlineto{\pgfqpoint{1.743881in}{1.722982in}}%
\pgfpathlineto{\pgfqpoint{1.804607in}{1.724651in}}%
\pgfpathlineto{\pgfqpoint{1.893165in}{1.727285in}}%
\pgfpathlineto{\pgfqpoint{2.335959in}{1.738460in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.740064in}}%
\pgfpathlineto{\pgfqpoint{2.502955in}{1.741922in}}%
\pgfpathlineto{\pgfqpoint{2.710435in}{1.745414in}}%
\pgfpathlineto{\pgfqpoint{2.785078in}{1.746465in}}%
\pgfpathlineto{\pgfqpoint{2.948279in}{1.748650in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{1.750816in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{1.750816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574902in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.574906in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{0.577436in}{1.227692in}}%
\pgfpathlineto{\pgfqpoint{0.579967in}{1.317573in}}%
\pgfpathlineto{\pgfqpoint{0.582497in}{1.373217in}}%
\pgfpathlineto{\pgfqpoint{0.585027in}{1.413034in}}%
\pgfpathlineto{\pgfqpoint{0.587557in}{1.443405in}}%
\pgfpathlineto{\pgfqpoint{0.590088in}{1.467407in}}%
\pgfpathlineto{\pgfqpoint{0.592618in}{1.486803in}}%
\pgfpathlineto{\pgfqpoint{0.595148in}{1.502722in}}%
\pgfpathlineto{\pgfqpoint{0.597678in}{1.515939in}}%
\pgfpathlineto{\pgfqpoint{0.600209in}{1.527011in}}%
\pgfpathlineto{\pgfqpoint{0.602739in}{1.536348in}}%
\pgfpathlineto{\pgfqpoint{0.607799in}{1.550984in}}%
\pgfpathlineto{\pgfqpoint{0.612860in}{1.561610in}}%
\pgfpathlineto{\pgfqpoint{0.617920in}{1.569479in}}%
\pgfpathlineto{\pgfqpoint{0.622981in}{1.575676in}}%
\pgfpathlineto{\pgfqpoint{0.630572in}{1.583557in}}%
\pgfpathlineto{\pgfqpoint{0.638162in}{1.590618in}}%
\pgfpathlineto{\pgfqpoint{0.645753in}{1.596857in}}%
\pgfpathlineto{\pgfqpoint{0.655874in}{1.604014in}}%
\pgfpathlineto{\pgfqpoint{0.665995in}{1.610137in}}%
\pgfpathlineto{\pgfqpoint{0.681177in}{1.618215in}}%
\pgfpathlineto{\pgfqpoint{0.693828in}{1.624185in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{1.629090in}}%
\pgfpathlineto{\pgfqpoint{0.721661in}{1.634038in}}%
\pgfpathlineto{\pgfqpoint{0.739372in}{1.638912in}}%
\pgfpathlineto{\pgfqpoint{0.757084in}{1.642937in}}%
\pgfpathlineto{\pgfqpoint{0.827931in}{1.657884in}}%
\pgfpathlineto{\pgfqpoint{0.858294in}{1.662980in}}%
\pgfpathlineto{\pgfqpoint{0.883596in}{1.666789in}}%
\pgfpathlineto{\pgfqpoint{0.916490in}{1.671126in}}%
\pgfpathlineto{\pgfqpoint{1.007579in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{1.108788in}{1.690683in}}%
\pgfpathlineto{\pgfqpoint{1.149272in}{1.693788in}}%
\pgfpathlineto{\pgfqpoint{1.197347in}{1.697334in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{1.700667in}}%
\pgfpathlineto{\pgfqpoint{1.298557in}{1.703837in}}%
\pgfpathlineto{\pgfqpoint{1.533870in}{1.715752in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{1.717494in}}%
\pgfpathlineto{\pgfqpoint{1.602187in}{1.718818in}}%
\pgfpathlineto{\pgfqpoint{1.655322in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{1.723639in}{1.723708in}}%
\pgfpathlineto{\pgfqpoint{1.789425in}{1.725457in}}%
\pgfpathlineto{\pgfqpoint{2.044980in}{1.732640in}}%
\pgfpathlineto{\pgfqpoint{2.158841in}{1.735525in}}%
\pgfpathlineto{\pgfqpoint{2.189204in}{1.736378in}}%
\pgfpathlineto{\pgfqpoint{2.277763in}{1.738403in}}%
\pgfpathlineto{\pgfqpoint{2.384033in}{1.740808in}}%
\pgfpathlineto{\pgfqpoint{2.745859in}{1.747391in}}%
\pgfpathlineto{\pgfqpoint{3.067200in}{1.751809in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{1.752295in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{1.752295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577419in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.577436in}{0.715954in}}%
\pgfpathlineto{\pgfqpoint{0.582497in}{1.339649in}}%
\pgfpathlineto{\pgfqpoint{0.587557in}{1.427439in}}%
\pgfpathlineto{\pgfqpoint{0.592618in}{1.477802in}}%
\pgfpathlineto{\pgfqpoint{0.597678in}{1.510755in}}%
\pgfpathlineto{\pgfqpoint{0.602739in}{1.533471in}}%
\pgfpathlineto{\pgfqpoint{0.607799in}{1.549579in}}%
\pgfpathlineto{\pgfqpoint{0.612860in}{1.561216in}}%
\pgfpathlineto{\pgfqpoint{0.617920in}{1.569790in}}%
\pgfpathlineto{\pgfqpoint{0.622981in}{1.576391in}}%
\pgfpathlineto{\pgfqpoint{0.633102in}{1.586861in}}%
\pgfpathlineto{\pgfqpoint{0.643223in}{1.595874in}}%
\pgfpathlineto{\pgfqpoint{0.653344in}{1.603485in}}%
\pgfpathlineto{\pgfqpoint{0.663465in}{1.609976in}}%
\pgfpathlineto{\pgfqpoint{0.673586in}{1.615673in}}%
\pgfpathlineto{\pgfqpoint{0.688767in}{1.623349in}}%
\pgfpathlineto{\pgfqpoint{0.698888in}{1.627870in}}%
\pgfpathlineto{\pgfqpoint{0.709009in}{1.631605in}}%
\pgfpathlineto{\pgfqpoint{0.729251in}{1.637963in}}%
\pgfpathlineto{\pgfqpoint{0.744433in}{1.641892in}}%
\pgfpathlineto{\pgfqpoint{0.810219in}{1.656435in}}%
\pgfpathlineto{\pgfqpoint{0.835522in}{1.661117in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.668384in}}%
\pgfpathlineto{\pgfqpoint{0.916490in}{1.673218in}}%
\pgfpathlineto{\pgfqpoint{0.992397in}{1.681939in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{1.684514in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{1.691202in}}%
\pgfpathlineto{\pgfqpoint{1.113849in}{1.693263in}}%
\pgfpathlineto{\pgfqpoint{1.154333in}{1.696447in}}%
\pgfpathlineto{\pgfqpoint{1.189756in}{1.699155in}}%
\pgfpathlineto{\pgfqpoint{1.270724in}{1.704511in}}%
\pgfpathlineto{\pgfqpoint{1.301087in}{1.706185in}}%
\pgfpathlineto{\pgfqpoint{1.397237in}{1.711592in}}%
\pgfpathlineto{\pgfqpoint{1.437721in}{1.713779in}}%
\pgfpathlineto{\pgfqpoint{1.498447in}{1.716722in}}%
\pgfpathlineto{\pgfqpoint{1.716048in}{1.725927in}}%
\pgfpathlineto{\pgfqpoint{1.822318in}{1.728921in}}%
\pgfpathlineto{\pgfqpoint{2.222098in}{1.739731in}}%
\pgfpathlineto{\pgfqpoint{2.510546in}{1.746010in}}%
\pgfpathlineto{\pgfqpoint{2.631998in}{1.748197in}}%
\pgfpathlineto{\pgfqpoint{2.809115in}{1.750936in}}%
\pgfpathlineto{\pgfqpoint{2.864780in}{1.751773in}}%
\pgfpathlineto{\pgfqpoint{2.950809in}{1.752875in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{1.755210in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{1.755210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.572376in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582444in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{0.582497in}{0.899281in}}%
\pgfpathlineto{\pgfqpoint{0.592618in}{1.446219in}}%
\pgfpathlineto{\pgfqpoint{0.602739in}{1.523112in}}%
\pgfpathlineto{\pgfqpoint{0.612860in}{1.559113in}}%
\pgfpathlineto{\pgfqpoint{0.622981in}{1.577664in}}%
\pgfpathlineto{\pgfqpoint{0.633102in}{1.589003in}}%
\pgfpathlineto{\pgfqpoint{0.643223in}{1.597969in}}%
\pgfpathlineto{\pgfqpoint{0.653344in}{1.605731in}}%
\pgfpathlineto{\pgfqpoint{0.663465in}{1.612470in}}%
\pgfpathlineto{\pgfqpoint{0.673586in}{1.618390in}}%
\pgfpathlineto{\pgfqpoint{0.683707in}{1.623750in}}%
\pgfpathlineto{\pgfqpoint{0.693828in}{1.628655in}}%
\pgfpathlineto{\pgfqpoint{0.703949in}{1.632974in}}%
\pgfpathlineto{\pgfqpoint{0.714070in}{1.636610in}}%
\pgfpathlineto{\pgfqpoint{0.734312in}{1.642838in}}%
\pgfpathlineto{\pgfqpoint{0.754554in}{1.647816in}}%
\pgfpathlineto{\pgfqpoint{0.815280in}{1.661205in}}%
\pgfpathlineto{\pgfqpoint{0.835522in}{1.664941in}}%
\pgfpathlineto{\pgfqpoint{0.886127in}{1.673028in}}%
\pgfpathlineto{\pgfqpoint{0.926611in}{1.678582in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{1.684662in}}%
\pgfpathlineto{\pgfqpoint{1.027821in}{1.689722in}}%
\pgfpathlineto{\pgfqpoint{1.068305in}{1.693464in}}%
\pgfpathlineto{\pgfqpoint{1.118909in}{1.697861in}}%
\pgfpathlineto{\pgfqpoint{1.270724in}{1.708797in}}%
\pgfpathlineto{\pgfqpoint{1.351692in}{1.713392in}}%
\pgfpathlineto{\pgfqpoint{1.513628in}{1.721258in}}%
\pgfpathlineto{\pgfqpoint{1.564233in}{1.723351in}}%
\pgfpathlineto{\pgfqpoint{1.665443in}{1.727765in}}%
\pgfpathlineto{\pgfqpoint{1.736290in}{1.730638in}}%
\pgfpathlineto{\pgfqpoint{1.928589in}{1.736343in}}%
\pgfpathlineto{\pgfqpoint{2.009557in}{1.738675in}}%
\pgfpathlineto{\pgfqpoint{2.060162in}{1.740053in}}%
\pgfpathlineto{\pgfqpoint{2.141130in}{1.742178in}}%
\pgfpathlineto{\pgfqpoint{2.242339in}{1.744740in}}%
\pgfpathlineto{\pgfqpoint{2.657300in}{1.753657in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{1.760398in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{1.760398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{0.572376in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102624in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{0.377932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572376in}{1.899455in}}%
\pgfpathlineto{\pgfqpoint{3.102624in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648283in,y=1.823378in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036490in}{0.891012in}}%
\pgfpathlineto{\pgfqpoint{2.638510in}{0.891012in}}%
\pgfpathlineto{\pgfqpoint{2.638510in}{1.234222in}}%
\pgfpathlineto{\pgfqpoint{1.036490in}{1.234222in}}%
\pgfpathlineto{\pgfqpoint{1.036490in}{0.891012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080934in}{1.150889in}}%
\pgfpathlineto{\pgfqpoint{1.136490in}{1.150889in}}%
\pgfpathlineto{\pgfqpoint{1.192045in}{1.150889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247601in,y=1.112000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta t=0.05$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080934in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{1.136490in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{1.192045in}{0.995951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247601in,y=0.957062in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta t=0.2 $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978125in}{1.150889in}}%
\pgfpathlineto{\pgfqpoint{2.033681in}{1.150889in}}%
\pgfpathlineto{\pgfqpoint{2.089236in}{1.150889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144792in,y=1.112000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta t=0.1 $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978125in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{2.033681in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{2.089236in}{0.995951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144792in,y=0.957062in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta t=0.4 $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{1.899455in}}%
\pgfpathlineto{\pgfqpoint{3.229136in}{1.899455in}}%
\pgfpathlineto{\pgfqpoint{3.229136in}{0.377932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{3.229136in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229136in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229136in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.229136in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.735186in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{3.735186in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735186in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735186in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735186in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241235in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{4.241235in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241235in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241235in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.241235in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.747285in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747285in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747285in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747285in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.253334in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{5.253334in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253334in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253334in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253334in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.759384in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759384in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759384in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.759384in,y=0.329321in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355648in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355648in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482161in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482161in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608673in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608673in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861698in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861698in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988210in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988210in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114723in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114723in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367748in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367748in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494260in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494260in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620772in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620772in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873797in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873797in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000310in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000310in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126822in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126822in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379847in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379847in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506359in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506359in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632871in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632871in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.494260in,y=0.175000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [T_A]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{0.377932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229136in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759384in}{0.377932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{0.682237in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{0.682237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229136in}{0.682237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759384in}{0.682237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{0.986541in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{0.986541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229136in}{0.986541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759384in}{0.986541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{1.290846in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{1.290846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229136in}{1.290846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759384in}{1.290846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{1.595150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229136in}{1.595150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759384in}{1.595150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{1.899455in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229136in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759384in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231663in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{3.234197in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{3.234200in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{3.239254in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.239257in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{3.239260in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{3.244314in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{3.246848in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{3.249378in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{3.251908in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{3.254439in}{0.498261in}}%
\pgfpathlineto{\pgfqpoint{3.256969in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{3.267090in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{3.277211in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{3.279741in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{3.282271in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{3.284802in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{3.287332in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{3.289862in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{3.292392in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{3.299983in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{3.302513in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{3.305044in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{3.310104in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{3.312634in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{3.315165in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{3.320225in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{3.322755in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{3.327816in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{3.330346in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{3.335407in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{3.342997in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{3.345527in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{3.353118in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{3.355648in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{3.358179in}{0.617558in}}%
\pgfpathlineto{\pgfqpoint{3.360709in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{3.363239in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{3.365769in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{3.368300in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{3.370830in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{3.375890in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{3.378421in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{3.380951in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{3.383481in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{3.386011in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{3.388542in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{3.396132in}{0.636388in}}%
\pgfpathlineto{\pgfqpoint{3.408784in}{0.636388in}}%
\pgfpathlineto{\pgfqpoint{3.413844in}{0.640061in}}%
\pgfpathlineto{\pgfqpoint{3.421435in}{0.640061in}}%
\pgfpathlineto{\pgfqpoint{3.423965in}{0.641789in}}%
\pgfpathlineto{\pgfqpoint{3.426495in}{0.641789in}}%
\pgfpathlineto{\pgfqpoint{3.429026in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{3.431556in}{0.641789in}}%
\pgfpathlineto{\pgfqpoint{3.436616in}{0.645054in}}%
\pgfpathlineto{\pgfqpoint{3.439147in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{3.441677in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{3.446737in}{0.646600in}}%
\pgfpathlineto{\pgfqpoint{3.454328in}{0.646600in}}%
\pgfpathlineto{\pgfqpoint{3.459389in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{3.461919in}{0.648093in}}%
\pgfpathlineto{\pgfqpoint{3.464449in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{3.469510in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{3.472040in}{0.652292in}}%
\pgfpathlineto{\pgfqpoint{3.474570in}{0.653607in}}%
\pgfpathlineto{\pgfqpoint{3.477100in}{0.653607in}}%
\pgfpathlineto{\pgfqpoint{3.479631in}{0.654884in}}%
\pgfpathlineto{\pgfqpoint{3.482161in}{0.653607in}}%
\pgfpathlineto{\pgfqpoint{3.484691in}{0.654884in}}%
\pgfpathlineto{\pgfqpoint{3.487221in}{0.654884in}}%
\pgfpathlineto{\pgfqpoint{3.492282in}{0.657332in}}%
\pgfpathlineto{\pgfqpoint{3.502403in}{0.657332in}}%
\pgfpathlineto{\pgfqpoint{3.504933in}{0.659651in}}%
\pgfpathlineto{\pgfqpoint{3.509994in}{0.659651in}}%
\pgfpathlineto{\pgfqpoint{3.512524in}{0.660766in}}%
\pgfpathlineto{\pgfqpoint{3.515054in}{0.660766in}}%
\pgfpathlineto{\pgfqpoint{3.517584in}{0.661854in}}%
\pgfpathlineto{\pgfqpoint{3.520115in}{0.661854in}}%
\pgfpathlineto{\pgfqpoint{3.522645in}{0.662915in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{0.661854in}}%
\pgfpathlineto{\pgfqpoint{3.530236in}{0.663952in}}%
\pgfpathlineto{\pgfqpoint{3.540357in}{0.663952in}}%
\pgfpathlineto{\pgfqpoint{3.550478in}{0.667870in}}%
\pgfpathlineto{\pgfqpoint{3.553008in}{0.667870in}}%
\pgfpathlineto{\pgfqpoint{3.555538in}{0.668798in}}%
\pgfpathlineto{\pgfqpoint{3.558068in}{0.668798in}}%
\pgfpathlineto{\pgfqpoint{3.560599in}{0.670596in}}%
\pgfpathlineto{\pgfqpoint{3.563129in}{0.671469in}}%
\pgfpathlineto{\pgfqpoint{3.565659in}{0.671469in}}%
\pgfpathlineto{\pgfqpoint{3.568189in}{0.672324in}}%
\pgfpathlineto{\pgfqpoint{3.570720in}{0.672324in}}%
\pgfpathlineto{\pgfqpoint{3.575780in}{0.673986in}}%
\pgfpathlineto{\pgfqpoint{3.578310in}{0.673163in}}%
\pgfpathlineto{\pgfqpoint{3.585901in}{0.673163in}}%
\pgfpathlineto{\pgfqpoint{3.590962in}{0.674795in}}%
\pgfpathlineto{\pgfqpoint{3.593492in}{0.673986in}}%
\pgfpathlineto{\pgfqpoint{3.598552in}{0.675589in}}%
\pgfpathlineto{\pgfqpoint{3.601083in}{0.675589in}}%
\pgfpathlineto{\pgfqpoint{3.603613in}{0.676368in}}%
\pgfpathlineto{\pgfqpoint{3.606143in}{0.676368in}}%
\pgfpathlineto{\pgfqpoint{3.608673in}{0.675589in}}%
\pgfpathlineto{\pgfqpoint{3.611204in}{0.676368in}}%
\pgfpathlineto{\pgfqpoint{3.616264in}{0.676368in}}%
\pgfpathlineto{\pgfqpoint{3.618794in}{0.677134in}}%
\pgfpathlineto{\pgfqpoint{3.621325in}{0.677134in}}%
\pgfpathlineto{\pgfqpoint{3.626385in}{0.678628in}}%
\pgfpathlineto{\pgfqpoint{3.628915in}{0.677887in}}%
\pgfpathlineto{\pgfqpoint{3.631445in}{0.677887in}}%
\pgfpathlineto{\pgfqpoint{3.633976in}{0.678628in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{0.680072in}}%
\pgfpathlineto{\pgfqpoint{3.641566in}{0.680072in}}%
\pgfpathlineto{\pgfqpoint{3.646627in}{0.681471in}}%
\pgfpathlineto{\pgfqpoint{3.649157in}{0.680777in}}%
\pgfpathlineto{\pgfqpoint{3.651687in}{0.681471in}}%
\pgfpathlineto{\pgfqpoint{3.654218in}{0.681471in}}%
\pgfpathlineto{\pgfqpoint{3.656748in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.659278in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.661808in}{0.682154in}}%
\pgfpathlineto{\pgfqpoint{3.664339in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.666869in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.669399in}{0.682154in}}%
\pgfpathlineto{\pgfqpoint{3.674460in}{0.683489in}}%
\pgfpathlineto{\pgfqpoint{3.689641in}{0.683489in}}%
\pgfpathlineto{\pgfqpoint{3.692171in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{3.699762in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{3.702292in}{0.684785in}}%
\pgfpathlineto{\pgfqpoint{3.707353in}{0.684785in}}%
\pgfpathlineto{\pgfqpoint{3.709883in}{0.686043in}}%
\pgfpathlineto{\pgfqpoint{3.717474in}{0.686043in}}%
\pgfpathlineto{\pgfqpoint{3.720004in}{0.687267in}}%
\pgfpathlineto{\pgfqpoint{3.722534in}{0.686660in}}%
\pgfpathlineto{\pgfqpoint{3.727595in}{0.687867in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{0.687867in}}%
\pgfpathlineto{\pgfqpoint{3.735186in}{0.688458in}}%
\pgfpathlineto{\pgfqpoint{3.742776in}{0.688458in}}%
\pgfpathlineto{\pgfqpoint{3.745307in}{0.687867in}}%
\pgfpathlineto{\pgfqpoint{3.747837in}{0.688458in}}%
\pgfpathlineto{\pgfqpoint{3.760488in}{0.688458in}}%
\pgfpathlineto{\pgfqpoint{3.763018in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{0.690186in}}%
\pgfpathlineto{\pgfqpoint{3.773139in}{0.690186in}}%
\pgfpathlineto{\pgfqpoint{3.775670in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{3.778200in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{3.780730in}{0.690747in}}%
\pgfpathlineto{\pgfqpoint{3.783260in}{0.690747in}}%
\pgfpathlineto{\pgfqpoint{3.785791in}{0.691301in}}%
\pgfpathlineto{\pgfqpoint{3.788321in}{0.690747in}}%
\pgfpathlineto{\pgfqpoint{3.790851in}{0.691848in}}%
\pgfpathlineto{\pgfqpoint{3.795912in}{0.691848in}}%
\pgfpathlineto{\pgfqpoint{3.798442in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{3.806033in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{3.808563in}{0.691848in}}%
\pgfpathlineto{\pgfqpoint{3.811093in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{3.816154in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{3.818684in}{0.692923in}}%
\pgfpathlineto{\pgfqpoint{3.821214in}{0.692923in}}%
\pgfpathlineto{\pgfqpoint{3.823744in}{0.692389in}}%
\pgfpathlineto{\pgfqpoint{3.826275in}{0.692923in}}%
\pgfpathlineto{\pgfqpoint{3.833865in}{0.692923in}}%
\pgfpathlineto{\pgfqpoint{3.836396in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{3.838926in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{3.841456in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{3.843986in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{3.846517in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{3.849047in}{0.694487in}}%
\pgfpathlineto{\pgfqpoint{3.851577in}{0.694487in}}%
\pgfpathlineto{\pgfqpoint{3.854107in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{3.856638in}{0.694996in}}%
\pgfpathlineto{\pgfqpoint{3.864228in}{0.694996in}}%
\pgfpathlineto{\pgfqpoint{3.866759in}{0.695997in}}%
\pgfpathlineto{\pgfqpoint{3.869289in}{0.695500in}}%
\pgfpathlineto{\pgfqpoint{3.871819in}{0.695997in}}%
\pgfpathlineto{\pgfqpoint{3.876880in}{0.695997in}}%
\pgfpathlineto{\pgfqpoint{3.879410in}{0.696490in}}%
\pgfpathlineto{\pgfqpoint{3.881940in}{0.695997in}}%
\pgfpathlineto{\pgfqpoint{3.884470in}{0.696490in}}%
\pgfpathlineto{\pgfqpoint{3.887001in}{0.695997in}}%
\pgfpathlineto{\pgfqpoint{3.889531in}{0.695997in}}%
\pgfpathlineto{\pgfqpoint{3.894591in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{3.904712in}{0.697458in}}%
\pgfpathlineto{\pgfqpoint{3.914833in}{0.697458in}}%
\pgfpathlineto{\pgfqpoint{3.917363in}{0.698405in}}%
\pgfpathlineto{\pgfqpoint{3.919894in}{0.697934in}}%
\pgfpathlineto{\pgfqpoint{3.922424in}{0.698405in}}%
\pgfpathlineto{\pgfqpoint{3.930015in}{0.698405in}}%
\pgfpathlineto{\pgfqpoint{3.932545in}{0.697934in}}%
\pgfpathlineto{\pgfqpoint{3.935075in}{0.698871in}}%
\pgfpathlineto{\pgfqpoint{3.937605in}{0.698871in}}%
\pgfpathlineto{\pgfqpoint{3.940136in}{0.698405in}}%
\pgfpathlineto{\pgfqpoint{3.942666in}{0.699333in}}%
\pgfpathlineto{\pgfqpoint{3.945196in}{0.698871in}}%
\pgfpathlineto{\pgfqpoint{3.947726in}{0.699789in}}%
\pgfpathlineto{\pgfqpoint{3.952787in}{0.699789in}}%
\pgfpathlineto{\pgfqpoint{3.955317in}{0.700241in}}%
\pgfpathlineto{\pgfqpoint{3.957847in}{0.700241in}}%
\pgfpathlineto{\pgfqpoint{3.960378in}{0.700688in}}%
\pgfpathlineto{\pgfqpoint{3.970499in}{0.700688in}}%
\pgfpathlineto{\pgfqpoint{3.978089in}{0.702003in}}%
\pgfpathlineto{\pgfqpoint{3.980620in}{0.702003in}}%
\pgfpathlineto{\pgfqpoint{3.983150in}{0.702433in}}%
\pgfpathlineto{\pgfqpoint{3.993271in}{0.702433in}}%
\pgfpathlineto{\pgfqpoint{3.995801in}{0.703280in}}%
\pgfpathlineto{\pgfqpoint{3.998331in}{0.702859in}}%
\pgfpathlineto{\pgfqpoint{4.003392in}{0.703698in}}%
\pgfpathlineto{\pgfqpoint{4.010983in}{0.703698in}}%
\pgfpathlineto{\pgfqpoint{4.013513in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{4.016043in}{0.704927in}}%
\pgfpathlineto{\pgfqpoint{4.018573in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{4.023634in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{4.026164in}{0.704927in}}%
\pgfpathlineto{\pgfqpoint{4.028694in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{4.031225in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{4.033755in}{0.704927in}}%
\pgfpathlineto{\pgfqpoint{4.046406in}{0.704927in}}%
\pgfpathlineto{\pgfqpoint{4.048936in}{0.705728in}}%
\pgfpathlineto{\pgfqpoint{4.051467in}{0.706124in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{0.705330in}}%
\pgfpathlineto{\pgfqpoint{4.056527in}{0.705728in}}%
\pgfpathlineto{\pgfqpoint{4.059057in}{0.706515in}}%
\pgfpathlineto{\pgfqpoint{4.061588in}{0.706124in}}%
\pgfpathlineto{\pgfqpoint{4.064118in}{0.706515in}}%
\pgfpathlineto{\pgfqpoint{4.076769in}{0.706515in}}%
\pgfpathlineto{\pgfqpoint{4.079299in}{0.707288in}}%
\pgfpathlineto{\pgfqpoint{4.081830in}{0.707288in}}%
\pgfpathlineto{\pgfqpoint{4.084360in}{0.706903in}}%
\pgfpathlineto{\pgfqpoint{4.086890in}{0.707288in}}%
\pgfpathlineto{\pgfqpoint{4.089420in}{0.707288in}}%
\pgfpathlineto{\pgfqpoint{4.091951in}{0.707669in}}%
\pgfpathlineto{\pgfqpoint{4.094481in}{0.707669in}}%
\pgfpathlineto{\pgfqpoint{4.097011in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{4.099541in}{0.707669in}}%
\pgfpathlineto{\pgfqpoint{4.102072in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{4.104602in}{0.707669in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{0.708422in}}%
\pgfpathlineto{\pgfqpoint{4.112193in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{4.114723in}{0.708794in}}%
\pgfpathlineto{\pgfqpoint{4.122314in}{0.708794in}}%
\pgfpathlineto{\pgfqpoint{4.124844in}{0.709528in}}%
\pgfpathlineto{\pgfqpoint{4.129904in}{0.709891in}}%
\pgfpathlineto{\pgfqpoint{4.134965in}{0.710251in}}%
\pgfpathlineto{\pgfqpoint{4.140025in}{0.710251in}}%
\pgfpathlineto{\pgfqpoint{4.142556in}{0.710961in}}%
\pgfpathlineto{\pgfqpoint{4.147616in}{0.710607in}}%
\pgfpathlineto{\pgfqpoint{4.152677in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.157737in}{0.710961in}}%
\pgfpathlineto{\pgfqpoint{4.160267in}{0.711660in}}%
\pgfpathlineto{\pgfqpoint{4.165328in}{0.710961in}}%
\pgfpathlineto{\pgfqpoint{4.167858in}{0.711660in}}%
\pgfpathlineto{\pgfqpoint{4.172919in}{0.712006in}}%
\pgfpathlineto{\pgfqpoint{4.180509in}{0.712689in}}%
\pgfpathlineto{\pgfqpoint{4.183040in}{0.712349in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{0.713361in}}%
\pgfpathlineto{\pgfqpoint{4.198221in}{0.713361in}}%
\pgfpathlineto{\pgfqpoint{4.200751in}{0.714024in}}%
\pgfpathlineto{\pgfqpoint{4.205812in}{0.713694in}}%
\pgfpathlineto{\pgfqpoint{4.215933in}{0.714677in}}%
\pgfpathlineto{\pgfqpoint{4.218463in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{4.220993in}{0.714999in}}%
\pgfpathlineto{\pgfqpoint{4.231114in}{0.715320in}}%
\pgfpathlineto{\pgfqpoint{4.233644in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{4.236175in}{0.715320in}}%
\pgfpathlineto{\pgfqpoint{4.238705in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{4.243765in}{0.715320in}}%
\pgfpathlineto{\pgfqpoint{4.246296in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{4.248826in}{0.715320in}}%
\pgfpathlineto{\pgfqpoint{4.253886in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{4.261477in}{0.715954in}}%
\pgfpathlineto{\pgfqpoint{4.264007in}{0.716267in}}%
\pgfpathlineto{\pgfqpoint{4.266538in}{0.715954in}}%
\pgfpathlineto{\pgfqpoint{4.271598in}{0.716267in}}%
\pgfpathlineto{\pgfqpoint{4.286780in}{0.716578in}}%
\pgfpathlineto{\pgfqpoint{4.296901in}{0.717499in}}%
\pgfpathlineto{\pgfqpoint{4.314612in}{0.717802in}}%
\pgfpathlineto{\pgfqpoint{4.319673in}{0.718103in}}%
\pgfpathlineto{\pgfqpoint{4.332324in}{0.718402in}}%
\pgfpathlineto{\pgfqpoint{4.337385in}{0.718698in}}%
\pgfpathlineto{\pgfqpoint{4.355096in}{0.718993in}}%
\pgfpathlineto{\pgfqpoint{4.362687in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{4.370278in}{0.719865in}}%
\pgfpathlineto{\pgfqpoint{4.372808in}{0.720152in}}%
\pgfpathlineto{\pgfqpoint{4.375338in}{0.719865in}}%
\pgfpathlineto{\pgfqpoint{4.377869in}{0.720152in}}%
\pgfpathlineto{\pgfqpoint{4.380399in}{0.719865in}}%
\pgfpathlineto{\pgfqpoint{4.382929in}{0.720437in}}%
\pgfpathlineto{\pgfqpoint{4.395580in}{0.720437in}}%
\pgfpathlineto{\pgfqpoint{4.398111in}{0.721002in}}%
\pgfpathlineto{\pgfqpoint{4.408232in}{0.721282in}}%
\pgfpathlineto{\pgfqpoint{4.413292in}{0.721836in}}%
\pgfpathlineto{\pgfqpoint{4.418353in}{0.721560in}}%
\pgfpathlineto{\pgfqpoint{4.420883in}{0.721560in}}%
\pgfpathlineto{\pgfqpoint{4.423413in}{0.722110in}}%
\pgfpathlineto{\pgfqpoint{4.428474in}{0.721560in}}%
\pgfpathlineto{\pgfqpoint{4.431004in}{0.722110in}}%
\pgfpathlineto{\pgfqpoint{4.443655in}{0.722383in}}%
\pgfpathlineto{\pgfqpoint{4.448716in}{0.722654in}}%
\pgfpathlineto{\pgfqpoint{4.451246in}{0.722654in}}%
\pgfpathlineto{\pgfqpoint{4.453776in}{0.723192in}}%
\pgfpathlineto{\pgfqpoint{4.468957in}{0.723458in}}%
\pgfpathlineto{\pgfqpoint{4.474018in}{0.723722in}}%
\pgfpathlineto{\pgfqpoint{4.486669in}{0.723985in}}%
\pgfpathlineto{\pgfqpoint{4.491730in}{0.724247in}}%
\pgfpathlineto{\pgfqpoint{4.496790in}{0.724247in}}%
\pgfpathlineto{\pgfqpoint{4.499320in}{0.724765in}}%
\pgfpathlineto{\pgfqpoint{4.514502in}{0.725022in}}%
\pgfpathlineto{\pgfqpoint{4.519562in}{0.725277in}}%
\pgfpathlineto{\pgfqpoint{4.524623in}{0.725531in}}%
\pgfpathlineto{\pgfqpoint{4.529683in}{0.725784in}}%
\pgfpathlineto{\pgfqpoint{4.534744in}{0.726035in}}%
\pgfpathlineto{\pgfqpoint{4.539804in}{0.726284in}}%
\pgfpathlineto{\pgfqpoint{4.544865in}{0.726284in}}%
\pgfpathlineto{\pgfqpoint{4.547395in}{0.726779in}}%
\pgfpathlineto{\pgfqpoint{4.549925in}{0.726532in}}%
\pgfpathlineto{\pgfqpoint{4.554986in}{0.726779in}}%
\pgfpathlineto{\pgfqpoint{4.562577in}{0.727025in}}%
\pgfpathlineto{\pgfqpoint{4.567637in}{0.727269in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{0.727511in}}%
\pgfpathlineto{\pgfqpoint{4.575228in}{0.727753in}}%
\pgfpathlineto{\pgfqpoint{4.580288in}{0.727511in}}%
\pgfpathlineto{\pgfqpoint{4.585349in}{0.727753in}}%
\pgfpathlineto{\pgfqpoint{4.592940in}{0.727993in}}%
\pgfpathlineto{\pgfqpoint{4.595470in}{0.728232in}}%
\pgfpathlineto{\pgfqpoint{4.598000in}{0.727993in}}%
\pgfpathlineto{\pgfqpoint{4.603061in}{0.728232in}}%
\pgfpathlineto{\pgfqpoint{4.615712in}{0.728232in}}%
\pgfpathlineto{\pgfqpoint{4.618242in}{0.728705in}}%
\pgfpathlineto{\pgfqpoint{4.628363in}{0.728940in}}%
\pgfpathlineto{\pgfqpoint{4.633424in}{0.729174in}}%
\pgfpathlineto{\pgfqpoint{4.641014in}{0.729406in}}%
\pgfpathlineto{\pgfqpoint{4.651135in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{4.653666in}{0.729638in}}%
\pgfpathlineto{\pgfqpoint{4.656196in}{0.729868in}}%
\pgfpathlineto{\pgfqpoint{4.658726in}{0.729638in}}%
\pgfpathlineto{\pgfqpoint{4.666317in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{4.668847in}{0.729638in}}%
\pgfpathlineto{\pgfqpoint{4.671377in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{4.676438in}{0.729868in}}%
\pgfpathlineto{\pgfqpoint{4.681498in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{4.696680in}{0.730324in}}%
\pgfpathlineto{\pgfqpoint{4.701740in}{0.730551in}}%
\pgfpathlineto{\pgfqpoint{4.706801in}{0.730551in}}%
\pgfpathlineto{\pgfqpoint{4.709331in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{4.727043in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{4.729573in}{0.731445in}}%
\pgfpathlineto{\pgfqpoint{4.732103in}{0.731223in}}%
\pgfpathlineto{\pgfqpoint{4.737164in}{0.731445in}}%
\pgfpathlineto{\pgfqpoint{4.742224in}{0.731666in}}%
\pgfpathlineto{\pgfqpoint{4.747285in}{0.731886in}}%
\pgfpathlineto{\pgfqpoint{4.757406in}{0.731886in}}%
\pgfpathlineto{\pgfqpoint{4.759936in}{0.732322in}}%
\pgfpathlineto{\pgfqpoint{4.767527in}{0.732538in}}%
\pgfpathlineto{\pgfqpoint{4.772587in}{0.732968in}}%
\pgfpathlineto{\pgfqpoint{4.775117in}{0.732754in}}%
\pgfpathlineto{\pgfqpoint{4.782708in}{0.733181in}}%
\pgfpathlineto{\pgfqpoint{4.790299in}{0.733181in}}%
\pgfpathlineto{\pgfqpoint{4.792829in}{0.733605in}}%
\pgfpathlineto{\pgfqpoint{4.795359in}{0.733394in}}%
\pgfpathlineto{\pgfqpoint{4.800420in}{0.733605in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{0.733815in}}%
\pgfpathlineto{\pgfqpoint{4.813071in}{0.734025in}}%
\pgfpathlineto{\pgfqpoint{4.823192in}{0.734233in}}%
\pgfpathlineto{\pgfqpoint{4.828253in}{0.734440in}}%
\pgfpathlineto{\pgfqpoint{4.835843in}{0.734647in}}%
\pgfpathlineto{\pgfqpoint{4.843434in}{0.735056in}}%
\pgfpathlineto{\pgfqpoint{4.853555in}{0.735260in}}%
\pgfpathlineto{\pgfqpoint{4.858616in}{0.735664in}}%
\pgfpathlineto{\pgfqpoint{4.861146in}{0.735462in}}%
\pgfpathlineto{\pgfqpoint{4.871267in}{0.736064in}}%
\pgfpathlineto{\pgfqpoint{4.881388in}{0.736263in}}%
\pgfpathlineto{\pgfqpoint{4.891509in}{0.736855in}}%
\pgfpathlineto{\pgfqpoint{4.899100in}{0.737050in}}%
\pgfpathlineto{\pgfqpoint{4.901630in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{4.904160in}{0.736855in}}%
\pgfpathlineto{\pgfqpoint{4.906690in}{0.737050in}}%
\pgfpathlineto{\pgfqpoint{4.909221in}{0.736855in}}%
\pgfpathlineto{\pgfqpoint{4.916811in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{4.919342in}{0.737050in}}%
\pgfpathlineto{\pgfqpoint{4.924402in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{4.929463in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{4.931993in}{0.737631in}}%
\pgfpathlineto{\pgfqpoint{4.939584in}{0.737823in}}%
\pgfpathlineto{\pgfqpoint{4.944644in}{0.738014in}}%
\pgfpathlineto{\pgfqpoint{4.947174in}{0.737823in}}%
\pgfpathlineto{\pgfqpoint{4.949705in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{4.952235in}{0.738014in}}%
\pgfpathlineto{\pgfqpoint{4.954765in}{0.738394in}}%
\pgfpathlineto{\pgfqpoint{4.959826in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{4.964886in}{0.738394in}}%
\pgfpathlineto{\pgfqpoint{4.967416in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{4.977537in}{0.738770in}}%
\pgfpathlineto{\pgfqpoint{4.990189in}{0.738770in}}%
\pgfpathlineto{\pgfqpoint{4.995249in}{0.739144in}}%
\pgfpathlineto{\pgfqpoint{5.010431in}{0.739514in}}%
\pgfpathlineto{\pgfqpoint{5.012961in}{0.739881in}}%
\pgfpathlineto{\pgfqpoint{5.015491in}{0.739514in}}%
\pgfpathlineto{\pgfqpoint{5.028142in}{0.740063in}}%
\pgfpathlineto{\pgfqpoint{5.053445in}{0.740245in}}%
\pgfpathlineto{\pgfqpoint{5.058505in}{0.740606in}}%
\pgfpathlineto{\pgfqpoint{5.068626in}{0.740964in}}%
\pgfpathlineto{\pgfqpoint{5.096459in}{0.741319in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{0.741319in}}%
\pgfpathlineto{\pgfqpoint{5.111640in}{0.741672in}}%
\pgfpathlineto{\pgfqpoint{5.121761in}{0.742195in}}%
\pgfpathlineto{\pgfqpoint{5.126822in}{0.742022in}}%
\pgfpathlineto{\pgfqpoint{5.131882in}{0.742195in}}%
\pgfpathlineto{\pgfqpoint{5.136943in}{0.742195in}}%
\pgfpathlineto{\pgfqpoint{5.149594in}{0.742541in}}%
\pgfpathlineto{\pgfqpoint{5.159715in}{0.743054in}}%
\pgfpathlineto{\pgfqpoint{5.167306in}{0.742884in}}%
\pgfpathlineto{\pgfqpoint{5.179957in}{0.743224in}}%
\pgfpathlineto{\pgfqpoint{5.187548in}{0.743393in}}%
\pgfpathlineto{\pgfqpoint{5.207790in}{0.743729in}}%
\pgfpathlineto{\pgfqpoint{5.217911in}{0.744063in}}%
\pgfpathlineto{\pgfqpoint{5.225502in}{0.744394in}}%
\pgfpathlineto{\pgfqpoint{5.233092in}{0.744559in}}%
\pgfpathlineto{\pgfqpoint{5.258395in}{0.744886in}}%
\pgfpathlineto{\pgfqpoint{5.265986in}{0.745049in}}%
\pgfpathlineto{\pgfqpoint{5.296349in}{0.745373in}}%
\pgfpathlineto{\pgfqpoint{5.301409in}{0.745695in}}%
\pgfpathlineto{\pgfqpoint{5.314060in}{0.746014in}}%
\pgfpathlineto{\pgfqpoint{5.324181in}{0.746331in}}%
\pgfpathlineto{\pgfqpoint{5.329242in}{0.746331in}}%
\pgfpathlineto{\pgfqpoint{5.346953in}{0.746646in}}%
\pgfpathlineto{\pgfqpoint{5.354544in}{0.746802in}}%
\pgfpathlineto{\pgfqpoint{5.387437in}{0.747113in}}%
\pgfpathlineto{\pgfqpoint{5.395028in}{0.747268in}}%
\pgfpathlineto{\pgfqpoint{5.410210in}{0.747422in}}%
\pgfpathlineto{\pgfqpoint{5.412740in}{0.747729in}}%
\pgfpathlineto{\pgfqpoint{5.417800in}{0.747729in}}%
\pgfpathlineto{\pgfqpoint{5.432982in}{0.747882in}}%
\pgfpathlineto{\pgfqpoint{5.438042in}{0.748186in}}%
\pgfpathlineto{\pgfqpoint{5.475996in}{0.748488in}}%
\pgfpathlineto{\pgfqpoint{5.478526in}{0.748787in}}%
\pgfpathlineto{\pgfqpoint{5.483587in}{0.748787in}}%
\pgfpathlineto{\pgfqpoint{5.493708in}{0.749085in}}%
\pgfpathlineto{\pgfqpoint{5.536722in}{0.749381in}}%
\pgfpathlineto{\pgfqpoint{5.546843in}{0.749674in}}%
\pgfpathlineto{\pgfqpoint{5.551904in}{0.749528in}}%
\pgfpathlineto{\pgfqpoint{5.559494in}{0.749674in}}%
\pgfpathlineto{\pgfqpoint{5.597448in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{5.602508in}{0.750400in}}%
\pgfpathlineto{\pgfqpoint{5.610099in}{0.750256in}}%
\pgfpathlineto{\pgfqpoint{5.632871in}{0.750544in}}%
\pgfpathlineto{\pgfqpoint{5.642992in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{5.648053in}{0.750972in}}%
\pgfpathlineto{\pgfqpoint{5.650583in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{5.658174in}{0.751114in}}%
\pgfpathlineto{\pgfqpoint{5.663234in}{0.751397in}}%
\pgfpathlineto{\pgfqpoint{5.693597in}{0.751677in}}%
\pgfpathlineto{\pgfqpoint{5.696128in}{0.751956in}}%
\pgfpathlineto{\pgfqpoint{5.698658in}{0.751677in}}%
\pgfpathlineto{\pgfqpoint{5.701188in}{0.751956in}}%
\pgfpathlineto{\pgfqpoint{5.706249in}{0.751956in}}%
\pgfpathlineto{\pgfqpoint{5.718900in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{5.746733in}{0.752645in}}%
\pgfpathlineto{\pgfqpoint{5.754323in}{0.752782in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{0.752782in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{0.752782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234193in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.234197in}{0.498263in}}%
\pgfpathlineto{\pgfqpoint{3.234200in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{3.239254in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.239257in}{0.498263in}}%
\pgfpathlineto{\pgfqpoint{3.239260in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{3.244314in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{0.498263in}}%
\pgfpathlineto{\pgfqpoint{3.246848in}{0.498263in}}%
\pgfpathlineto{\pgfqpoint{3.246851in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{3.254435in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.254439in}{0.498263in}}%
\pgfpathlineto{\pgfqpoint{3.256969in}{0.498263in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{0.528798in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{0.528798in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{0.546659in}}%
\pgfpathlineto{\pgfqpoint{3.267090in}{0.546659in}}%
\pgfpathlineto{\pgfqpoint{3.269620in}{0.559332in}}%
\pgfpathlineto{\pgfqpoint{3.277211in}{0.559332in}}%
\pgfpathlineto{\pgfqpoint{3.279741in}{0.569163in}}%
\pgfpathlineto{\pgfqpoint{3.284802in}{0.569163in}}%
\pgfpathlineto{\pgfqpoint{3.287332in}{0.577194in}}%
\pgfpathlineto{\pgfqpoint{3.289862in}{0.577194in}}%
\pgfpathlineto{\pgfqpoint{3.292392in}{0.569163in}}%
\pgfpathlineto{\pgfqpoint{3.294923in}{0.577194in}}%
\pgfpathlineto{\pgfqpoint{3.297453in}{0.577194in}}%
\pgfpathlineto{\pgfqpoint{3.299983in}{0.583985in}}%
\pgfpathlineto{\pgfqpoint{3.305044in}{0.583985in}}%
\pgfpathlineto{\pgfqpoint{3.307574in}{0.589867in}}%
\pgfpathlineto{\pgfqpoint{3.312634in}{0.589867in}}%
\pgfpathlineto{\pgfqpoint{3.315165in}{0.595056in}}%
\pgfpathlineto{\pgfqpoint{3.317695in}{0.595056in}}%
\pgfpathlineto{\pgfqpoint{3.322755in}{0.603896in}}%
\pgfpathlineto{\pgfqpoint{3.325286in}{0.607729in}}%
\pgfpathlineto{\pgfqpoint{3.330346in}{0.607729in}}%
\pgfpathlineto{\pgfqpoint{3.332876in}{0.611255in}}%
\pgfpathlineto{\pgfqpoint{3.335407in}{0.611255in}}%
\pgfpathlineto{\pgfqpoint{3.337937in}{0.614520in}}%
\pgfpathlineto{\pgfqpoint{3.345527in}{0.614520in}}%
\pgfpathlineto{\pgfqpoint{3.350588in}{0.620402in}}%
\pgfpathlineto{\pgfqpoint{3.353118in}{0.620402in}}%
\pgfpathlineto{\pgfqpoint{3.355648in}{0.623073in}}%
\pgfpathlineto{\pgfqpoint{3.358179in}{0.623073in}}%
\pgfpathlineto{\pgfqpoint{3.360709in}{0.625591in}}%
\pgfpathlineto{\pgfqpoint{3.363239in}{0.623073in}}%
\pgfpathlineto{\pgfqpoint{3.365769in}{0.625591in}}%
\pgfpathlineto{\pgfqpoint{3.370830in}{0.625591in}}%
\pgfpathlineto{\pgfqpoint{3.373360in}{0.627973in}}%
\pgfpathlineto{\pgfqpoint{3.375890in}{0.627973in}}%
\pgfpathlineto{\pgfqpoint{3.378421in}{0.630232in}}%
\pgfpathlineto{\pgfqpoint{3.380951in}{0.630232in}}%
\pgfpathlineto{\pgfqpoint{3.383481in}{0.634431in}}%
\pgfpathlineto{\pgfqpoint{3.386011in}{0.630232in}}%
\pgfpathlineto{\pgfqpoint{3.388542in}{0.632382in}}%
\pgfpathlineto{\pgfqpoint{3.391072in}{0.632382in}}%
\pgfpathlineto{\pgfqpoint{3.398663in}{0.638264in}}%
\pgfpathlineto{\pgfqpoint{3.401193in}{0.636389in}}%
\pgfpathlineto{\pgfqpoint{3.403723in}{0.638264in}}%
\pgfpathlineto{\pgfqpoint{3.406253in}{0.641790in}}%
\pgfpathlineto{\pgfqpoint{3.408784in}{0.640062in}}%
\pgfpathlineto{\pgfqpoint{3.411314in}{0.641790in}}%
\pgfpathlineto{\pgfqpoint{3.416374in}{0.641790in}}%
\pgfpathlineto{\pgfqpoint{3.418905in}{0.643453in}}%
\pgfpathlineto{\pgfqpoint{3.421435in}{0.641790in}}%
\pgfpathlineto{\pgfqpoint{3.426495in}{0.645055in}}%
\pgfpathlineto{\pgfqpoint{3.434086in}{0.645055in}}%
\pgfpathlineto{\pgfqpoint{3.439147in}{0.648094in}}%
\pgfpathlineto{\pgfqpoint{3.441677in}{0.648094in}}%
\pgfpathlineto{\pgfqpoint{3.444207in}{0.649539in}}%
\pgfpathlineto{\pgfqpoint{3.449268in}{0.649539in}}%
\pgfpathlineto{\pgfqpoint{3.451798in}{0.648094in}}%
\pgfpathlineto{\pgfqpoint{3.456858in}{0.650937in}}%
\pgfpathlineto{\pgfqpoint{3.459389in}{0.649539in}}%
\pgfpathlineto{\pgfqpoint{3.461919in}{0.650937in}}%
\pgfpathlineto{\pgfqpoint{3.464449in}{0.650937in}}%
\pgfpathlineto{\pgfqpoint{3.469510in}{0.653608in}}%
\pgfpathlineto{\pgfqpoint{3.472040in}{0.653608in}}%
\pgfpathlineto{\pgfqpoint{3.474570in}{0.654885in}}%
\pgfpathlineto{\pgfqpoint{3.477100in}{0.653608in}}%
\pgfpathlineto{\pgfqpoint{3.479631in}{0.653608in}}%
\pgfpathlineto{\pgfqpoint{3.482161in}{0.656126in}}%
\pgfpathlineto{\pgfqpoint{3.484691in}{0.656126in}}%
\pgfpathlineto{\pgfqpoint{3.487221in}{0.657333in}}%
\pgfpathlineto{\pgfqpoint{3.489752in}{0.656126in}}%
\pgfpathlineto{\pgfqpoint{3.492282in}{0.657333in}}%
\pgfpathlineto{\pgfqpoint{3.494812in}{0.656126in}}%
\pgfpathlineto{\pgfqpoint{3.497342in}{0.656126in}}%
\pgfpathlineto{\pgfqpoint{3.502403in}{0.658508in}}%
\pgfpathlineto{\pgfqpoint{3.507463in}{0.658508in}}%
\pgfpathlineto{\pgfqpoint{3.509994in}{0.659652in}}%
\pgfpathlineto{\pgfqpoint{3.512524in}{0.658508in}}%
\pgfpathlineto{\pgfqpoint{3.515054in}{0.659652in}}%
\pgfpathlineto{\pgfqpoint{3.517584in}{0.659652in}}%
\pgfpathlineto{\pgfqpoint{3.520115in}{0.660767in}}%
\pgfpathlineto{\pgfqpoint{3.522645in}{0.660767in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{0.661855in}}%
\pgfpathlineto{\pgfqpoint{3.532766in}{0.661855in}}%
\pgfpathlineto{\pgfqpoint{3.535296in}{0.662917in}}%
\pgfpathlineto{\pgfqpoint{3.537826in}{0.662917in}}%
\pgfpathlineto{\pgfqpoint{3.540357in}{0.663953in}}%
\pgfpathlineto{\pgfqpoint{3.542887in}{0.662917in}}%
\pgfpathlineto{\pgfqpoint{3.545417in}{0.663953in}}%
\pgfpathlineto{\pgfqpoint{3.553008in}{0.663953in}}%
\pgfpathlineto{\pgfqpoint{3.555538in}{0.664966in}}%
\pgfpathlineto{\pgfqpoint{3.560599in}{0.664966in}}%
\pgfpathlineto{\pgfqpoint{3.565659in}{0.666924in}}%
\pgfpathlineto{\pgfqpoint{3.568189in}{0.666924in}}%
\pgfpathlineto{\pgfqpoint{3.570720in}{0.667872in}}%
\pgfpathlineto{\pgfqpoint{3.573250in}{0.667872in}}%
\pgfpathlineto{\pgfqpoint{3.575780in}{0.668799in}}%
\pgfpathlineto{\pgfqpoint{3.578310in}{0.668799in}}%
\pgfpathlineto{\pgfqpoint{3.580841in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{3.583371in}{0.668799in}}%
\pgfpathlineto{\pgfqpoint{3.590962in}{0.671470in}}%
\pgfpathlineto{\pgfqpoint{3.593492in}{0.671470in}}%
\pgfpathlineto{\pgfqpoint{3.596022in}{0.672325in}}%
\pgfpathlineto{\pgfqpoint{3.601083in}{0.672325in}}%
\pgfpathlineto{\pgfqpoint{3.603613in}{0.671470in}}%
\pgfpathlineto{\pgfqpoint{3.606143in}{0.672325in}}%
\pgfpathlineto{\pgfqpoint{3.608673in}{0.672325in}}%
\pgfpathlineto{\pgfqpoint{3.611204in}{0.673164in}}%
\pgfpathlineto{\pgfqpoint{3.616264in}{0.673164in}}%
\pgfpathlineto{\pgfqpoint{3.618794in}{0.673988in}}%
\pgfpathlineto{\pgfqpoint{3.631445in}{0.673988in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{0.675590in}}%
\pgfpathlineto{\pgfqpoint{3.641566in}{0.675590in}}%
\pgfpathlineto{\pgfqpoint{3.646627in}{0.677136in}}%
\pgfpathlineto{\pgfqpoint{3.651687in}{0.677136in}}%
\pgfpathlineto{\pgfqpoint{3.656748in}{0.678629in}}%
\pgfpathlineto{\pgfqpoint{3.669399in}{0.678629in}}%
\pgfpathlineto{\pgfqpoint{3.671929in}{0.679357in}}%
\pgfpathlineto{\pgfqpoint{3.674460in}{0.679357in}}%
\pgfpathlineto{\pgfqpoint{3.676990in}{0.680074in}}%
\pgfpathlineto{\pgfqpoint{3.679520in}{0.679357in}}%
\pgfpathlineto{\pgfqpoint{3.684581in}{0.680778in}}%
\pgfpathlineto{\pgfqpoint{3.689641in}{0.680778in}}%
\pgfpathlineto{\pgfqpoint{3.692171in}{0.681472in}}%
\pgfpathlineto{\pgfqpoint{3.694702in}{0.681472in}}%
\pgfpathlineto{\pgfqpoint{3.697232in}{0.682828in}}%
\pgfpathlineto{\pgfqpoint{3.707353in}{0.682828in}}%
\pgfpathlineto{\pgfqpoint{3.712413in}{0.684143in}}%
\pgfpathlineto{\pgfqpoint{3.714944in}{0.683490in}}%
\pgfpathlineto{\pgfqpoint{3.717474in}{0.684143in}}%
\pgfpathlineto{\pgfqpoint{3.720004in}{0.684143in}}%
\pgfpathlineto{\pgfqpoint{3.722534in}{0.684786in}}%
\pgfpathlineto{\pgfqpoint{3.725065in}{0.684143in}}%
\pgfpathlineto{\pgfqpoint{3.730125in}{0.685420in}}%
\pgfpathlineto{\pgfqpoint{3.735186in}{0.685420in}}%
\pgfpathlineto{\pgfqpoint{3.740246in}{0.686661in}}%
\pgfpathlineto{\pgfqpoint{3.745307in}{0.686661in}}%
\pgfpathlineto{\pgfqpoint{3.747837in}{0.687868in}}%
\pgfpathlineto{\pgfqpoint{3.750367in}{0.686661in}}%
\pgfpathlineto{\pgfqpoint{3.752897in}{0.687868in}}%
\pgfpathlineto{\pgfqpoint{3.760488in}{0.687868in}}%
\pgfpathlineto{\pgfqpoint{3.763018in}{0.689043in}}%
\pgfpathlineto{\pgfqpoint{3.773139in}{0.689043in}}%
\pgfpathlineto{\pgfqpoint{3.778200in}{0.690187in}}%
\pgfpathlineto{\pgfqpoint{3.783260in}{0.689043in}}%
\pgfpathlineto{\pgfqpoint{3.785791in}{0.690187in}}%
\pgfpathlineto{\pgfqpoint{3.793381in}{0.690187in}}%
\pgfpathlineto{\pgfqpoint{3.795912in}{0.691302in}}%
\pgfpathlineto{\pgfqpoint{3.803502in}{0.691302in}}%
\pgfpathlineto{\pgfqpoint{3.806033in}{0.691849in}}%
\pgfpathlineto{\pgfqpoint{3.813623in}{0.691849in}}%
\pgfpathlineto{\pgfqpoint{3.816154in}{0.692390in}}%
\pgfpathlineto{\pgfqpoint{3.821214in}{0.692390in}}%
\pgfpathlineto{\pgfqpoint{3.823744in}{0.692924in}}%
\pgfpathlineto{\pgfqpoint{3.826275in}{0.692924in}}%
\pgfpathlineto{\pgfqpoint{3.828805in}{0.693452in}}%
\pgfpathlineto{\pgfqpoint{3.836396in}{0.693452in}}%
\pgfpathlineto{\pgfqpoint{3.838926in}{0.694488in}}%
\pgfpathlineto{\pgfqpoint{3.841456in}{0.694488in}}%
\pgfpathlineto{\pgfqpoint{3.843986in}{0.693973in}}%
\pgfpathlineto{\pgfqpoint{3.846517in}{0.694488in}}%
\pgfpathlineto{\pgfqpoint{3.849047in}{0.693973in}}%
\pgfpathlineto{\pgfqpoint{3.851577in}{0.694488in}}%
\pgfpathlineto{\pgfqpoint{3.854107in}{0.694488in}}%
\pgfpathlineto{\pgfqpoint{3.856638in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{3.859168in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{3.861698in}{0.695501in}}%
\pgfpathlineto{\pgfqpoint{3.866759in}{0.695501in}}%
\pgfpathlineto{\pgfqpoint{3.869289in}{0.695999in}}%
\pgfpathlineto{\pgfqpoint{3.871819in}{0.695501in}}%
\pgfpathlineto{\pgfqpoint{3.874349in}{0.696491in}}%
\pgfpathlineto{\pgfqpoint{3.881940in}{0.696491in}}%
\pgfpathlineto{\pgfqpoint{3.884470in}{0.697459in}}%
\pgfpathlineto{\pgfqpoint{3.887001in}{0.697459in}}%
\pgfpathlineto{\pgfqpoint{3.889531in}{0.698406in}}%
\pgfpathlineto{\pgfqpoint{3.892061in}{0.697935in}}%
\pgfpathlineto{\pgfqpoint{3.897122in}{0.697935in}}%
\pgfpathlineto{\pgfqpoint{3.899652in}{0.698406in}}%
\pgfpathlineto{\pgfqpoint{3.907242in}{0.698406in}}%
\pgfpathlineto{\pgfqpoint{3.912303in}{0.699334in}}%
\pgfpathlineto{\pgfqpoint{3.914833in}{0.699334in}}%
\pgfpathlineto{\pgfqpoint{3.917363in}{0.698873in}}%
\pgfpathlineto{\pgfqpoint{3.922424in}{0.699790in}}%
\pgfpathlineto{\pgfqpoint{3.924954in}{0.699334in}}%
\pgfpathlineto{\pgfqpoint{3.927484in}{0.699790in}}%
\pgfpathlineto{\pgfqpoint{3.935075in}{0.699790in}}%
\pgfpathlineto{\pgfqpoint{3.937605in}{0.700242in}}%
\pgfpathlineto{\pgfqpoint{3.942666in}{0.700242in}}%
\pgfpathlineto{\pgfqpoint{3.945196in}{0.699790in}}%
\pgfpathlineto{\pgfqpoint{3.947726in}{0.700690in}}%
\pgfpathlineto{\pgfqpoint{3.950257in}{0.700242in}}%
\pgfpathlineto{\pgfqpoint{3.955317in}{0.701132in}}%
\pgfpathlineto{\pgfqpoint{3.960378in}{0.701132in}}%
\pgfpathlineto{\pgfqpoint{3.962908in}{0.702005in}}%
\pgfpathlineto{\pgfqpoint{3.965438in}{0.702434in}}%
\pgfpathlineto{\pgfqpoint{3.967968in}{0.702434in}}%
\pgfpathlineto{\pgfqpoint{3.970499in}{0.702860in}}%
\pgfpathlineto{\pgfqpoint{3.973029in}{0.702860in}}%
\pgfpathlineto{\pgfqpoint{3.975559in}{0.703282in}}%
\pgfpathlineto{\pgfqpoint{3.978089in}{0.702860in}}%
\pgfpathlineto{\pgfqpoint{3.980620in}{0.703699in}}%
\pgfpathlineto{\pgfqpoint{3.983150in}{0.703282in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{0.703699in}}%
\pgfpathlineto{\pgfqpoint{3.988210in}{0.704523in}}%
\pgfpathlineto{\pgfqpoint{3.990741in}{0.704113in}}%
\pgfpathlineto{\pgfqpoint{3.993271in}{0.704113in}}%
\pgfpathlineto{\pgfqpoint{3.995801in}{0.704523in}}%
\pgfpathlineto{\pgfqpoint{3.998331in}{0.704113in}}%
\pgfpathlineto{\pgfqpoint{4.000862in}{0.704523in}}%
\pgfpathlineto{\pgfqpoint{4.005922in}{0.704523in}}%
\pgfpathlineto{\pgfqpoint{4.008452in}{0.704929in}}%
\pgfpathlineto{\pgfqpoint{4.010983in}{0.704929in}}%
\pgfpathlineto{\pgfqpoint{4.013513in}{0.705331in}}%
\pgfpathlineto{\pgfqpoint{4.016043in}{0.704929in}}%
\pgfpathlineto{\pgfqpoint{4.018573in}{0.705331in}}%
\pgfpathlineto{\pgfqpoint{4.021104in}{0.706125in}}%
\pgfpathlineto{\pgfqpoint{4.023634in}{0.706125in}}%
\pgfpathlineto{\pgfqpoint{4.026164in}{0.706516in}}%
\pgfpathlineto{\pgfqpoint{4.028694in}{0.706516in}}%
\pgfpathlineto{\pgfqpoint{4.031225in}{0.706904in}}%
\pgfpathlineto{\pgfqpoint{4.038815in}{0.706904in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.707671in}}%
\pgfpathlineto{\pgfqpoint{4.046406in}{0.707671in}}%
\pgfpathlineto{\pgfqpoint{4.048936in}{0.707289in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{4.056527in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{4.059057in}{0.708424in}}%
\pgfpathlineto{\pgfqpoint{4.061588in}{0.708424in}}%
\pgfpathlineto{\pgfqpoint{4.066648in}{0.709164in}}%
\pgfpathlineto{\pgfqpoint{4.071709in}{0.709164in}}%
\pgfpathlineto{\pgfqpoint{4.076769in}{0.710608in}}%
\pgfpathlineto{\pgfqpoint{4.089420in}{0.710608in}}%
\pgfpathlineto{\pgfqpoint{4.091951in}{0.711313in}}%
\pgfpathlineto{\pgfqpoint{4.107132in}{0.711313in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{0.712007in}}%
\pgfpathlineto{\pgfqpoint{4.112193in}{0.712007in}}%
\pgfpathlineto{\pgfqpoint{4.114723in}{0.712690in}}%
\pgfpathlineto{\pgfqpoint{4.117253in}{0.712350in}}%
\pgfpathlineto{\pgfqpoint{4.122314in}{0.712690in}}%
\pgfpathlineto{\pgfqpoint{4.129904in}{0.713028in}}%
\pgfpathlineto{\pgfqpoint{4.132435in}{0.713363in}}%
\pgfpathlineto{\pgfqpoint{4.134965in}{0.713028in}}%
\pgfpathlineto{\pgfqpoint{4.150146in}{0.714678in}}%
\pgfpathlineto{\pgfqpoint{4.152677in}{0.714353in}}%
\pgfpathlineto{\pgfqpoint{4.155207in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{4.160267in}{0.714678in}}%
\pgfpathlineto{\pgfqpoint{4.170388in}{0.715639in}}%
\pgfpathlineto{\pgfqpoint{4.172919in}{0.715321in}}%
\pgfpathlineto{\pgfqpoint{4.183040in}{0.716268in}}%
\pgfpathlineto{\pgfqpoint{4.198221in}{0.715955in}}%
\pgfpathlineto{\pgfqpoint{4.200751in}{0.716889in}}%
\pgfpathlineto{\pgfqpoint{4.203281in}{0.716580in}}%
\pgfpathlineto{\pgfqpoint{4.210872in}{0.717196in}}%
\pgfpathlineto{\pgfqpoint{4.213402in}{0.716889in}}%
\pgfpathlineto{\pgfqpoint{4.220993in}{0.717501in}}%
\pgfpathlineto{\pgfqpoint{4.236175in}{0.717803in}}%
\pgfpathlineto{\pgfqpoint{4.248826in}{0.718994in}}%
\pgfpathlineto{\pgfqpoint{4.261477in}{0.719287in}}%
\pgfpathlineto{\pgfqpoint{4.264007in}{0.719866in}}%
\pgfpathlineto{\pgfqpoint{4.284249in}{0.720153in}}%
\pgfpathlineto{\pgfqpoint{4.291840in}{0.720722in}}%
\pgfpathlineto{\pgfqpoint{4.301961in}{0.720722in}}%
\pgfpathlineto{\pgfqpoint{4.304491in}{0.721283in}}%
\pgfpathlineto{\pgfqpoint{4.307022in}{0.720722in}}%
\pgfpathlineto{\pgfqpoint{4.317143in}{0.721561in}}%
\pgfpathlineto{\pgfqpoint{4.337385in}{0.721837in}}%
\pgfpathlineto{\pgfqpoint{4.339915in}{0.722384in}}%
\pgfpathlineto{\pgfqpoint{4.342445in}{0.721837in}}%
\pgfpathlineto{\pgfqpoint{4.344975in}{0.722384in}}%
\pgfpathlineto{\pgfqpoint{4.350036in}{0.722655in}}%
\pgfpathlineto{\pgfqpoint{4.357627in}{0.723459in}}%
\pgfpathlineto{\pgfqpoint{4.362687in}{0.723193in}}%
\pgfpathlineto{\pgfqpoint{4.382929in}{0.723459in}}%
\pgfpathlineto{\pgfqpoint{4.387990in}{0.723986in}}%
\pgfpathlineto{\pgfqpoint{4.393050in}{0.723723in}}%
\pgfpathlineto{\pgfqpoint{4.400641in}{0.724248in}}%
\pgfpathlineto{\pgfqpoint{4.408232in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{4.415822in}{0.725278in}}%
\pgfpathlineto{\pgfqpoint{4.420883in}{0.725023in}}%
\pgfpathlineto{\pgfqpoint{4.423413in}{0.725532in}}%
\pgfpathlineto{\pgfqpoint{4.436064in}{0.725785in}}%
\pgfpathlineto{\pgfqpoint{4.441125in}{0.726036in}}%
\pgfpathlineto{\pgfqpoint{4.443655in}{0.725785in}}%
\pgfpathlineto{\pgfqpoint{4.451246in}{0.726285in}}%
\pgfpathlineto{\pgfqpoint{4.453776in}{0.726036in}}%
\pgfpathlineto{\pgfqpoint{4.456306in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{4.466427in}{0.726780in}}%
\pgfpathlineto{\pgfqpoint{4.471488in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{4.479078in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{4.481609in}{0.727513in}}%
\pgfpathlineto{\pgfqpoint{4.484139in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{4.491730in}{0.727270in}}%
\pgfpathlineto{\pgfqpoint{4.494260in}{0.727754in}}%
\pgfpathlineto{\pgfqpoint{4.499320in}{0.727513in}}%
\pgfpathlineto{\pgfqpoint{4.511972in}{0.728470in}}%
\pgfpathlineto{\pgfqpoint{4.514502in}{0.728233in}}%
\pgfpathlineto{\pgfqpoint{4.519562in}{0.728470in}}%
\pgfpathlineto{\pgfqpoint{4.529683in}{0.728706in}}%
\pgfpathlineto{\pgfqpoint{4.534744in}{0.728941in}}%
\pgfpathlineto{\pgfqpoint{4.539804in}{0.729175in}}%
\pgfpathlineto{\pgfqpoint{4.544865in}{0.729408in}}%
\pgfpathlineto{\pgfqpoint{4.552456in}{0.729639in}}%
\pgfpathlineto{\pgfqpoint{4.557516in}{0.729869in}}%
\pgfpathlineto{\pgfqpoint{4.560046in}{0.729639in}}%
\pgfpathlineto{\pgfqpoint{4.570167in}{0.730325in}}%
\pgfpathlineto{\pgfqpoint{4.575228in}{0.730098in}}%
\pgfpathlineto{\pgfqpoint{4.577758in}{0.730325in}}%
\pgfpathlineto{\pgfqpoint{4.580288in}{0.730098in}}%
\pgfpathlineto{\pgfqpoint{4.585349in}{0.730325in}}%
\pgfpathlineto{\pgfqpoint{4.615712in}{0.730325in}}%
\pgfpathlineto{\pgfqpoint{4.618242in}{0.730777in}}%
\pgfpathlineto{\pgfqpoint{4.625833in}{0.730777in}}%
\pgfpathlineto{\pgfqpoint{4.628363in}{0.731224in}}%
\pgfpathlineto{\pgfqpoint{4.633424in}{0.730777in}}%
\pgfpathlineto{\pgfqpoint{4.635954in}{0.731224in}}%
\pgfpathlineto{\pgfqpoint{4.684029in}{0.731446in}}%
\pgfpathlineto{\pgfqpoint{4.686559in}{0.731667in}}%
\pgfpathlineto{\pgfqpoint{4.689089in}{0.731446in}}%
\pgfpathlineto{\pgfqpoint{4.699210in}{0.732106in}}%
\pgfpathlineto{\pgfqpoint{4.701740in}{0.731887in}}%
\pgfpathlineto{\pgfqpoint{4.704271in}{0.732323in}}%
\pgfpathlineto{\pgfqpoint{4.706801in}{0.732106in}}%
\pgfpathlineto{\pgfqpoint{4.709331in}{0.732323in}}%
\pgfpathlineto{\pgfqpoint{4.714392in}{0.732106in}}%
\pgfpathlineto{\pgfqpoint{4.729573in}{0.732106in}}%
\pgfpathlineto{\pgfqpoint{4.734634in}{0.732755in}}%
\pgfpathlineto{\pgfqpoint{4.739694in}{0.732540in}}%
\pgfpathlineto{\pgfqpoint{4.744755in}{0.732969in}}%
\pgfpathlineto{\pgfqpoint{4.749815in}{0.732540in}}%
\pgfpathlineto{\pgfqpoint{4.757406in}{0.732969in}}%
\pgfpathlineto{\pgfqpoint{4.764996in}{0.732969in}}%
\pgfpathlineto{\pgfqpoint{4.770057in}{0.733817in}}%
\pgfpathlineto{\pgfqpoint{4.775117in}{0.733395in}}%
\pgfpathlineto{\pgfqpoint{4.780178in}{0.733606in}}%
\pgfpathlineto{\pgfqpoint{4.800420in}{0.733817in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{4.815601in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{4.823192in}{0.734853in}}%
\pgfpathlineto{\pgfqpoint{4.828253in}{0.735058in}}%
\pgfpathlineto{\pgfqpoint{4.830783in}{0.735261in}}%
\pgfpathlineto{\pgfqpoint{4.833313in}{0.735058in}}%
\pgfpathlineto{\pgfqpoint{4.835843in}{0.735261in}}%
\pgfpathlineto{\pgfqpoint{4.838374in}{0.735058in}}%
\pgfpathlineto{\pgfqpoint{4.840904in}{0.735261in}}%
\pgfpathlineto{\pgfqpoint{4.845964in}{0.735058in}}%
\pgfpathlineto{\pgfqpoint{4.848495in}{0.735261in}}%
\pgfpathlineto{\pgfqpoint{4.851025in}{0.735058in}}%
\pgfpathlineto{\pgfqpoint{4.856085in}{0.735464in}}%
\pgfpathlineto{\pgfqpoint{4.861146in}{0.735261in}}%
\pgfpathlineto{\pgfqpoint{4.871267in}{0.735464in}}%
\pgfpathlineto{\pgfqpoint{4.873797in}{0.735665in}}%
\pgfpathlineto{\pgfqpoint{4.876327in}{0.735464in}}%
\pgfpathlineto{\pgfqpoint{4.878858in}{0.735866in}}%
\pgfpathlineto{\pgfqpoint{4.899100in}{0.736066in}}%
\pgfpathlineto{\pgfqpoint{4.901630in}{0.736264in}}%
\pgfpathlineto{\pgfqpoint{4.904160in}{0.736066in}}%
\pgfpathlineto{\pgfqpoint{4.911751in}{0.736462in}}%
\pgfpathlineto{\pgfqpoint{4.926932in}{0.736660in}}%
\pgfpathlineto{\pgfqpoint{4.929463in}{0.736856in}}%
\pgfpathlineto{\pgfqpoint{4.931993in}{0.736660in}}%
\pgfpathlineto{\pgfqpoint{4.939584in}{0.737246in}}%
\pgfpathlineto{\pgfqpoint{4.944644in}{0.737051in}}%
\pgfpathlineto{\pgfqpoint{4.952235in}{0.737246in}}%
\pgfpathlineto{\pgfqpoint{4.957295in}{0.737439in}}%
\pgfpathlineto{\pgfqpoint{4.967416in}{0.737632in}}%
\pgfpathlineto{\pgfqpoint{4.972477in}{0.737824in}}%
\pgfpathlineto{\pgfqpoint{5.010431in}{0.738015in}}%
\pgfpathlineto{\pgfqpoint{5.015491in}{0.738205in}}%
\pgfpathlineto{\pgfqpoint{5.018021in}{0.738015in}}%
\pgfpathlineto{\pgfqpoint{5.023082in}{0.738205in}}%
\pgfpathlineto{\pgfqpoint{5.040793in}{0.738395in}}%
\pgfpathlineto{\pgfqpoint{5.045854in}{0.738584in}}%
\pgfpathlineto{\pgfqpoint{5.048384in}{0.738395in}}%
\pgfpathlineto{\pgfqpoint{5.050914in}{0.738959in}}%
\pgfpathlineto{\pgfqpoint{5.055975in}{0.738771in}}%
\pgfpathlineto{\pgfqpoint{5.061035in}{0.738959in}}%
\pgfpathlineto{\pgfqpoint{5.076217in}{0.739145in}}%
\pgfpathlineto{\pgfqpoint{5.083808in}{0.739330in}}%
\pgfpathlineto{\pgfqpoint{5.091398in}{0.739515in}}%
\pgfpathlineto{\pgfqpoint{5.093929in}{0.739882in}}%
\pgfpathlineto{\pgfqpoint{5.098989in}{0.739882in}}%
\pgfpathlineto{\pgfqpoint{5.104050in}{0.740064in}}%
\pgfpathlineto{\pgfqpoint{5.109110in}{0.740064in}}%
\pgfpathlineto{\pgfqpoint{5.126822in}{0.740427in}}%
\pgfpathlineto{\pgfqpoint{5.131882in}{0.740427in}}%
\pgfpathlineto{\pgfqpoint{5.134413in}{0.740427in}}%
\pgfpathlineto{\pgfqpoint{5.136943in}{0.740965in}}%
\pgfpathlineto{\pgfqpoint{5.144534in}{0.740787in}}%
\pgfpathlineto{\pgfqpoint{5.162245in}{0.741143in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{0.741848in}}%
\pgfpathlineto{\pgfqpoint{5.177427in}{0.741497in}}%
\pgfpathlineto{\pgfqpoint{5.190078in}{0.742023in}}%
\pgfpathlineto{\pgfqpoint{5.202729in}{0.742370in}}%
\pgfpathlineto{\pgfqpoint{5.210320in}{0.742542in}}%
\pgfpathlineto{\pgfqpoint{5.230562in}{0.742714in}}%
\pgfpathlineto{\pgfqpoint{5.235623in}{0.743055in}}%
\pgfpathlineto{\pgfqpoint{5.253334in}{0.743394in}}%
\pgfpathlineto{\pgfqpoint{5.255865in}{0.743730in}}%
\pgfpathlineto{\pgfqpoint{5.258395in}{0.743394in}}%
\pgfpathlineto{\pgfqpoint{5.273576in}{0.744230in}}%
\pgfpathlineto{\pgfqpoint{5.281167in}{0.744064in}}%
\pgfpathlineto{\pgfqpoint{5.291288in}{0.744395in}}%
\pgfpathlineto{\pgfqpoint{5.293818in}{0.744230in}}%
\pgfpathlineto{\pgfqpoint{5.298879in}{0.744560in}}%
\pgfpathlineto{\pgfqpoint{5.303939in}{0.744724in}}%
\pgfpathlineto{\pgfqpoint{5.306470in}{0.744560in}}%
\pgfpathlineto{\pgfqpoint{5.311530in}{0.744888in}}%
\pgfpathlineto{\pgfqpoint{5.334302in}{0.745213in}}%
\pgfpathlineto{\pgfqpoint{5.349484in}{0.745856in}}%
\pgfpathlineto{\pgfqpoint{5.377316in}{0.746174in}}%
\pgfpathlineto{\pgfqpoint{5.387437in}{0.746490in}}%
\pgfpathlineto{\pgfqpoint{5.415270in}{0.746803in}}%
\pgfpathlineto{\pgfqpoint{5.425391in}{0.747115in}}%
\pgfpathlineto{\pgfqpoint{5.430452in}{0.746959in}}%
\pgfpathlineto{\pgfqpoint{5.430452in}{0.746959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239254in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.239257in}{0.498264in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{0.498264in}}%
\pgfpathlineto{\pgfqpoint{3.244321in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{3.254435in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.254439in}{0.498264in}}%
\pgfpathlineto{\pgfqpoint{3.256969in}{0.498264in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{0.546660in}}%
\pgfpathlineto{\pgfqpoint{3.269620in}{0.546660in}}%
\pgfpathlineto{\pgfqpoint{3.272150in}{0.569164in}}%
\pgfpathlineto{\pgfqpoint{3.282271in}{0.569164in}}%
\pgfpathlineto{\pgfqpoint{3.284802in}{0.583986in}}%
\pgfpathlineto{\pgfqpoint{3.289862in}{0.595057in}}%
\pgfpathlineto{\pgfqpoint{3.292392in}{0.583986in}}%
\pgfpathlineto{\pgfqpoint{3.294923in}{0.595057in}}%
\pgfpathlineto{\pgfqpoint{3.302513in}{0.595057in}}%
\pgfpathlineto{\pgfqpoint{3.307574in}{0.603897in}}%
\pgfpathlineto{\pgfqpoint{3.310104in}{0.603897in}}%
\pgfpathlineto{\pgfqpoint{3.312634in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{3.315165in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{3.317695in}{0.611256in}}%
\pgfpathlineto{\pgfqpoint{3.320225in}{0.611256in}}%
\pgfpathlineto{\pgfqpoint{3.322755in}{0.614521in}}%
\pgfpathlineto{\pgfqpoint{3.325286in}{0.614521in}}%
\pgfpathlineto{\pgfqpoint{3.327816in}{0.611256in}}%
\pgfpathlineto{\pgfqpoint{3.330346in}{0.617560in}}%
\pgfpathlineto{\pgfqpoint{3.332876in}{0.614521in}}%
\pgfpathlineto{\pgfqpoint{3.337937in}{0.620403in}}%
\pgfpathlineto{\pgfqpoint{3.342997in}{0.620403in}}%
\pgfpathlineto{\pgfqpoint{3.345527in}{0.623074in}}%
\pgfpathlineto{\pgfqpoint{3.348058in}{0.623074in}}%
\pgfpathlineto{\pgfqpoint{3.350588in}{0.625592in}}%
\pgfpathlineto{\pgfqpoint{3.353118in}{0.625592in}}%
\pgfpathlineto{\pgfqpoint{3.355648in}{0.627974in}}%
\pgfpathlineto{\pgfqpoint{3.360709in}{0.627974in}}%
\pgfpathlineto{\pgfqpoint{3.363239in}{0.630234in}}%
\pgfpathlineto{\pgfqpoint{3.365769in}{0.630234in}}%
\pgfpathlineto{\pgfqpoint{3.368300in}{0.632383in}}%
\pgfpathlineto{\pgfqpoint{3.373360in}{0.632383in}}%
\pgfpathlineto{\pgfqpoint{3.375890in}{0.634432in}}%
\pgfpathlineto{\pgfqpoint{3.378421in}{0.634432in}}%
\pgfpathlineto{\pgfqpoint{3.380951in}{0.636390in}}%
\pgfpathlineto{\pgfqpoint{3.383481in}{0.632383in}}%
\pgfpathlineto{\pgfqpoint{3.386011in}{0.636390in}}%
\pgfpathlineto{\pgfqpoint{3.391072in}{0.636390in}}%
\pgfpathlineto{\pgfqpoint{3.393602in}{0.638265in}}%
\pgfpathlineto{\pgfqpoint{3.396132in}{0.638265in}}%
\pgfpathlineto{\pgfqpoint{3.398663in}{0.640064in}}%
\pgfpathlineto{\pgfqpoint{3.406253in}{0.640064in}}%
\pgfpathlineto{\pgfqpoint{3.408784in}{0.643454in}}%
\pgfpathlineto{\pgfqpoint{3.411314in}{0.641791in}}%
\pgfpathlineto{\pgfqpoint{3.413844in}{0.643454in}}%
\pgfpathlineto{\pgfqpoint{3.416374in}{0.643454in}}%
\pgfpathlineto{\pgfqpoint{3.418905in}{0.645056in}}%
\pgfpathlineto{\pgfqpoint{3.426495in}{0.645056in}}%
\pgfpathlineto{\pgfqpoint{3.429026in}{0.646602in}}%
\pgfpathlineto{\pgfqpoint{3.431556in}{0.646602in}}%
\pgfpathlineto{\pgfqpoint{3.434086in}{0.645056in}}%
\pgfpathlineto{\pgfqpoint{3.436616in}{0.646602in}}%
\pgfpathlineto{\pgfqpoint{3.441677in}{0.646602in}}%
\pgfpathlineto{\pgfqpoint{3.446737in}{0.649540in}}%
\pgfpathlineto{\pgfqpoint{3.451798in}{0.649540in}}%
\pgfpathlineto{\pgfqpoint{3.454328in}{0.648095in}}%
\pgfpathlineto{\pgfqpoint{3.456858in}{0.649540in}}%
\pgfpathlineto{\pgfqpoint{3.459389in}{0.648095in}}%
\pgfpathlineto{\pgfqpoint{3.461919in}{0.649540in}}%
\pgfpathlineto{\pgfqpoint{3.464449in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{3.466979in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{3.472040in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{3.474570in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{3.477100in}{0.656127in}}%
\pgfpathlineto{\pgfqpoint{3.479631in}{0.656127in}}%
\pgfpathlineto{\pgfqpoint{3.482161in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{3.487221in}{0.657334in}}%
\pgfpathlineto{\pgfqpoint{3.512524in}{0.657334in}}%
\pgfpathlineto{\pgfqpoint{3.515054in}{0.659653in}}%
\pgfpathlineto{\pgfqpoint{3.517584in}{0.658509in}}%
\pgfpathlineto{\pgfqpoint{3.520115in}{0.658509in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{0.660768in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{0.659653in}}%
\pgfpathlineto{\pgfqpoint{3.532766in}{0.659653in}}%
\pgfpathlineto{\pgfqpoint{3.535296in}{0.661856in}}%
\pgfpathlineto{\pgfqpoint{3.537826in}{0.662918in}}%
\pgfpathlineto{\pgfqpoint{3.542887in}{0.662918in}}%
\pgfpathlineto{\pgfqpoint{3.545417in}{0.663954in}}%
\pgfpathlineto{\pgfqpoint{3.550478in}{0.663954in}}%
\pgfpathlineto{\pgfqpoint{3.553008in}{0.664967in}}%
\pgfpathlineto{\pgfqpoint{3.555538in}{0.664967in}}%
\pgfpathlineto{\pgfqpoint{3.558068in}{0.665957in}}%
\pgfpathlineto{\pgfqpoint{3.565659in}{0.665957in}}%
\pgfpathlineto{\pgfqpoint{3.570720in}{0.667873in}}%
\pgfpathlineto{\pgfqpoint{3.573250in}{0.667873in}}%
\pgfpathlineto{\pgfqpoint{3.580841in}{0.670598in}}%
\pgfpathlineto{\pgfqpoint{3.585901in}{0.670598in}}%
\pgfpathlineto{\pgfqpoint{3.588431in}{0.671471in}}%
\pgfpathlineto{\pgfqpoint{3.593492in}{0.671471in}}%
\pgfpathlineto{\pgfqpoint{3.596022in}{0.672326in}}%
\pgfpathlineto{\pgfqpoint{3.598552in}{0.671471in}}%
\pgfpathlineto{\pgfqpoint{3.601083in}{0.673165in}}%
\pgfpathlineto{\pgfqpoint{3.603613in}{0.672326in}}%
\pgfpathlineto{\pgfqpoint{3.606143in}{0.673165in}}%
\pgfpathlineto{\pgfqpoint{3.608673in}{0.673165in}}%
\pgfpathlineto{\pgfqpoint{3.611204in}{0.673989in}}%
\pgfpathlineto{\pgfqpoint{3.613734in}{0.673989in}}%
\pgfpathlineto{\pgfqpoint{3.621325in}{0.676371in}}%
\pgfpathlineto{\pgfqpoint{3.623855in}{0.677890in}}%
\pgfpathlineto{\pgfqpoint{3.626385in}{0.677137in}}%
\pgfpathlineto{\pgfqpoint{3.628915in}{0.677890in}}%
\pgfpathlineto{\pgfqpoint{3.639036in}{0.677890in}}%
\pgfpathlineto{\pgfqpoint{3.644097in}{0.679358in}}%
\pgfpathlineto{\pgfqpoint{3.649157in}{0.679358in}}%
\pgfpathlineto{\pgfqpoint{3.651687in}{0.680075in}}%
\pgfpathlineto{\pgfqpoint{3.654218in}{0.679358in}}%
\pgfpathlineto{\pgfqpoint{3.656748in}{0.680075in}}%
\pgfpathlineto{\pgfqpoint{3.659278in}{0.679358in}}%
\pgfpathlineto{\pgfqpoint{3.661808in}{0.680780in}}%
\pgfpathlineto{\pgfqpoint{3.666869in}{0.680780in}}%
\pgfpathlineto{\pgfqpoint{3.671929in}{0.682156in}}%
\pgfpathlineto{\pgfqpoint{3.676990in}{0.682156in}}%
\pgfpathlineto{\pgfqpoint{3.679520in}{0.682829in}}%
\pgfpathlineto{\pgfqpoint{3.682050in}{0.682829in}}%
\pgfpathlineto{\pgfqpoint{3.684581in}{0.683491in}}%
\pgfpathlineto{\pgfqpoint{3.687111in}{0.683491in}}%
\pgfpathlineto{\pgfqpoint{3.689641in}{0.684144in}}%
\pgfpathlineto{\pgfqpoint{3.694702in}{0.684144in}}%
\pgfpathlineto{\pgfqpoint{3.699762in}{0.685421in}}%
\pgfpathlineto{\pgfqpoint{3.702292in}{0.684787in}}%
\pgfpathlineto{\pgfqpoint{3.704823in}{0.684787in}}%
\pgfpathlineto{\pgfqpoint{3.707353in}{0.686046in}}%
\pgfpathlineto{\pgfqpoint{3.709883in}{0.685421in}}%
\pgfpathlineto{\pgfqpoint{3.712413in}{0.685421in}}%
\pgfpathlineto{\pgfqpoint{3.714944in}{0.686046in}}%
\pgfpathlineto{\pgfqpoint{3.717474in}{0.686046in}}%
\pgfpathlineto{\pgfqpoint{3.722534in}{0.687270in}}%
\pgfpathlineto{\pgfqpoint{3.730125in}{0.687270in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{0.687869in}}%
\pgfpathlineto{\pgfqpoint{3.740246in}{0.687869in}}%
\pgfpathlineto{\pgfqpoint{3.742776in}{0.687270in}}%
\pgfpathlineto{\pgfqpoint{3.747837in}{0.688460in}}%
\pgfpathlineto{\pgfqpoint{3.750367in}{0.688460in}}%
\pgfpathlineto{\pgfqpoint{3.757958in}{0.690188in}}%
\pgfpathlineto{\pgfqpoint{3.760488in}{0.690188in}}%
\pgfpathlineto{\pgfqpoint{3.763018in}{0.690749in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{0.690749in}}%
\pgfpathlineto{\pgfqpoint{3.768079in}{0.690188in}}%
\pgfpathlineto{\pgfqpoint{3.770609in}{0.690188in}}%
\pgfpathlineto{\pgfqpoint{3.773139in}{0.690749in}}%
\pgfpathlineto{\pgfqpoint{3.783260in}{0.690749in}}%
\pgfpathlineto{\pgfqpoint{3.785791in}{0.691303in}}%
\pgfpathlineto{\pgfqpoint{3.790851in}{0.691303in}}%
\pgfpathlineto{\pgfqpoint{3.793381in}{0.691851in}}%
\pgfpathlineto{\pgfqpoint{3.803502in}{0.691851in}}%
\pgfpathlineto{\pgfqpoint{3.806033in}{0.692925in}}%
\pgfpathlineto{\pgfqpoint{3.811093in}{0.692925in}}%
\pgfpathlineto{\pgfqpoint{3.813623in}{0.693453in}}%
\pgfpathlineto{\pgfqpoint{3.816154in}{0.693453in}}%
\pgfpathlineto{\pgfqpoint{3.818684in}{0.693974in}}%
\pgfpathlineto{\pgfqpoint{3.821214in}{0.692925in}}%
\pgfpathlineto{\pgfqpoint{3.823744in}{0.693974in}}%
\pgfpathlineto{\pgfqpoint{3.828805in}{0.693974in}}%
\pgfpathlineto{\pgfqpoint{3.836396in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{3.838926in}{0.694489in}}%
\pgfpathlineto{\pgfqpoint{3.843986in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{3.846517in}{0.694999in}}%
\pgfpathlineto{\pgfqpoint{3.849047in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{3.851577in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{3.854107in}{0.694999in}}%
\pgfpathlineto{\pgfqpoint{3.856638in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{3.859168in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{3.861698in}{0.696979in}}%
\pgfpathlineto{\pgfqpoint{3.864228in}{0.696492in}}%
\pgfpathlineto{\pgfqpoint{3.866759in}{0.696492in}}%
\pgfpathlineto{\pgfqpoint{3.869289in}{0.697460in}}%
\pgfpathlineto{\pgfqpoint{3.871819in}{0.696979in}}%
\pgfpathlineto{\pgfqpoint{3.874349in}{0.697936in}}%
\pgfpathlineto{\pgfqpoint{3.876880in}{0.698408in}}%
\pgfpathlineto{\pgfqpoint{3.881940in}{0.698408in}}%
\pgfpathlineto{\pgfqpoint{3.884470in}{0.698874in}}%
\pgfpathlineto{\pgfqpoint{3.887001in}{0.698874in}}%
\pgfpathlineto{\pgfqpoint{3.889531in}{0.699792in}}%
\pgfpathlineto{\pgfqpoint{3.897122in}{0.699792in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{0.700691in}}%
\pgfpathlineto{\pgfqpoint{3.907242in}{0.700691in}}%
\pgfpathlineto{\pgfqpoint{3.912303in}{0.701572in}}%
\pgfpathlineto{\pgfqpoint{3.914833in}{0.701572in}}%
\pgfpathlineto{\pgfqpoint{3.917363in}{0.702436in}}%
\pgfpathlineto{\pgfqpoint{3.919894in}{0.701572in}}%
\pgfpathlineto{\pgfqpoint{3.922424in}{0.702436in}}%
\pgfpathlineto{\pgfqpoint{3.927484in}{0.702436in}}%
\pgfpathlineto{\pgfqpoint{3.932545in}{0.703283in}}%
\pgfpathlineto{\pgfqpoint{3.940136in}{0.703283in}}%
\pgfpathlineto{\pgfqpoint{3.945196in}{0.704114in}}%
\pgfpathlineto{\pgfqpoint{3.947726in}{0.704114in}}%
\pgfpathlineto{\pgfqpoint{3.950257in}{0.704524in}}%
\pgfpathlineto{\pgfqpoint{3.955317in}{0.704524in}}%
\pgfpathlineto{\pgfqpoint{3.957847in}{0.704930in}}%
\pgfpathlineto{\pgfqpoint{3.962908in}{0.704930in}}%
\pgfpathlineto{\pgfqpoint{3.965438in}{0.705332in}}%
\pgfpathlineto{\pgfqpoint{3.967968in}{0.705332in}}%
\pgfpathlineto{\pgfqpoint{3.970499in}{0.705731in}}%
\pgfpathlineto{\pgfqpoint{3.975559in}{0.705731in}}%
\pgfpathlineto{\pgfqpoint{3.980620in}{0.706517in}}%
\pgfpathlineto{\pgfqpoint{3.985680in}{0.706517in}}%
\pgfpathlineto{\pgfqpoint{3.988210in}{0.706906in}}%
\pgfpathlineto{\pgfqpoint{3.990741in}{0.706906in}}%
\pgfpathlineto{\pgfqpoint{3.993271in}{0.707290in}}%
\pgfpathlineto{\pgfqpoint{3.995801in}{0.706906in}}%
\pgfpathlineto{\pgfqpoint{3.998331in}{0.706906in}}%
\pgfpathlineto{\pgfqpoint{4.000862in}{0.707290in}}%
\pgfpathlineto{\pgfqpoint{4.003392in}{0.708050in}}%
\pgfpathlineto{\pgfqpoint{4.005922in}{0.707672in}}%
\pgfpathlineto{\pgfqpoint{4.008452in}{0.708425in}}%
\pgfpathlineto{\pgfqpoint{4.010983in}{0.708050in}}%
\pgfpathlineto{\pgfqpoint{4.021104in}{0.709531in}}%
\pgfpathlineto{\pgfqpoint{4.041346in}{0.709893in}}%
\pgfpathlineto{\pgfqpoint{4.046406in}{0.710253in}}%
\pgfpathlineto{\pgfqpoint{4.059057in}{0.710253in}}%
\pgfpathlineto{\pgfqpoint{4.064118in}{0.711314in}}%
\pgfpathlineto{\pgfqpoint{4.069178in}{0.711663in}}%
\pgfpathlineto{\pgfqpoint{4.074239in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{4.084360in}{0.713029in}}%
\pgfpathlineto{\pgfqpoint{4.091951in}{0.713029in}}%
\pgfpathlineto{\pgfqpoint{4.094481in}{0.713696in}}%
\pgfpathlineto{\pgfqpoint{4.109662in}{0.713696in}}%
\pgfpathlineto{\pgfqpoint{4.112193in}{0.714354in}}%
\pgfpathlineto{\pgfqpoint{4.137495in}{0.714679in}}%
\pgfpathlineto{\pgfqpoint{4.140025in}{0.715322in}}%
\pgfpathlineto{\pgfqpoint{4.152677in}{0.715322in}}%
\pgfpathlineto{\pgfqpoint{4.155207in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{4.157737in}{0.715640in}}%
\pgfpathlineto{\pgfqpoint{4.160267in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{4.162798in}{0.715640in}}%
\pgfpathlineto{\pgfqpoint{4.170388in}{0.716581in}}%
\pgfpathlineto{\pgfqpoint{4.172919in}{0.716269in}}%
\pgfpathlineto{\pgfqpoint{4.177979in}{0.717197in}}%
\pgfpathlineto{\pgfqpoint{4.185570in}{0.717805in}}%
\pgfpathlineto{\pgfqpoint{4.198221in}{0.718105in}}%
\pgfpathlineto{\pgfqpoint{4.200751in}{0.718404in}}%
\pgfpathlineto{\pgfqpoint{4.203281in}{0.718105in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{0.718404in}}%
\pgfpathlineto{\pgfqpoint{4.215933in}{0.718701in}}%
\pgfpathlineto{\pgfqpoint{4.220993in}{0.718995in}}%
\pgfpathlineto{\pgfqpoint{4.223523in}{0.718701in}}%
\pgfpathlineto{\pgfqpoint{4.226054in}{0.719579in}}%
\pgfpathlineto{\pgfqpoint{4.228584in}{0.719288in}}%
\pgfpathlineto{\pgfqpoint{4.241235in}{0.720440in}}%
\pgfpathlineto{\pgfqpoint{4.243765in}{0.720155in}}%
\pgfpathlineto{\pgfqpoint{4.248826in}{0.720440in}}%
\pgfpathlineto{\pgfqpoint{4.256417in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{4.261477in}{0.721284in}}%
\pgfpathlineto{\pgfqpoint{4.264007in}{0.721004in}}%
\pgfpathlineto{\pgfqpoint{4.266538in}{0.721562in}}%
\pgfpathlineto{\pgfqpoint{4.271598in}{0.721284in}}%
\pgfpathlineto{\pgfqpoint{4.276659in}{0.721562in}}%
\pgfpathlineto{\pgfqpoint{4.281719in}{0.722113in}}%
\pgfpathlineto{\pgfqpoint{4.284249in}{0.721838in}}%
\pgfpathlineto{\pgfqpoint{4.286780in}{0.722386in}}%
\pgfpathlineto{\pgfqpoint{4.291840in}{0.722113in}}%
\pgfpathlineto{\pgfqpoint{4.312082in}{0.722386in}}%
\pgfpathlineto{\pgfqpoint{4.322203in}{0.723194in}}%
\pgfpathlineto{\pgfqpoint{4.324733in}{0.723194in}}%
\pgfpathlineto{\pgfqpoint{4.327264in}{0.723725in}}%
\pgfpathlineto{\pgfqpoint{4.329794in}{0.723460in}}%
\pgfpathlineto{\pgfqpoint{4.337385in}{0.723988in}}%
\pgfpathlineto{\pgfqpoint{4.339915in}{0.723725in}}%
\pgfpathlineto{\pgfqpoint{4.344975in}{0.724249in}}%
\pgfpathlineto{\pgfqpoint{4.347506in}{0.723988in}}%
\pgfpathlineto{\pgfqpoint{4.352566in}{0.724249in}}%
\pgfpathlineto{\pgfqpoint{4.355096in}{0.724249in}}%
\pgfpathlineto{\pgfqpoint{4.357627in}{0.724767in}}%
\pgfpathlineto{\pgfqpoint{4.372808in}{0.725024in}}%
\pgfpathlineto{\pgfqpoint{4.377869in}{0.725280in}}%
\pgfpathlineto{\pgfqpoint{4.382929in}{0.725280in}}%
\pgfpathlineto{\pgfqpoint{4.385459in}{0.725786in}}%
\pgfpathlineto{\pgfqpoint{4.393050in}{0.726037in}}%
\pgfpathlineto{\pgfqpoint{4.400641in}{0.726535in}}%
\pgfpathlineto{\pgfqpoint{4.420883in}{0.726782in}}%
\pgfpathlineto{\pgfqpoint{4.423413in}{0.727027in}}%
\pgfpathlineto{\pgfqpoint{4.425943in}{0.726782in}}%
\pgfpathlineto{\pgfqpoint{4.428474in}{0.727027in}}%
\pgfpathlineto{\pgfqpoint{4.431004in}{0.726782in}}%
\pgfpathlineto{\pgfqpoint{4.441125in}{0.727514in}}%
\pgfpathlineto{\pgfqpoint{4.463897in}{0.727755in}}%
\pgfpathlineto{\pgfqpoint{4.474018in}{0.728708in}}%
\pgfpathlineto{\pgfqpoint{4.476548in}{0.728234in}}%
\pgfpathlineto{\pgfqpoint{4.481609in}{0.728943in}}%
\pgfpathlineto{\pgfqpoint{4.486669in}{0.728708in}}%
\pgfpathlineto{\pgfqpoint{4.494260in}{0.729176in}}%
\pgfpathlineto{\pgfqpoint{4.499320in}{0.729409in}}%
\pgfpathlineto{\pgfqpoint{4.501851in}{0.729640in}}%
\pgfpathlineto{\pgfqpoint{4.506911in}{0.729409in}}%
\pgfpathlineto{\pgfqpoint{4.514502in}{0.729870in}}%
\pgfpathlineto{\pgfqpoint{4.522093in}{0.729870in}}%
\pgfpathlineto{\pgfqpoint{4.524623in}{0.730327in}}%
\pgfpathlineto{\pgfqpoint{4.529683in}{0.730099in}}%
\pgfpathlineto{\pgfqpoint{4.532214in}{0.730553in}}%
\pgfpathlineto{\pgfqpoint{4.539804in}{0.730099in}}%
\pgfpathlineto{\pgfqpoint{4.542335in}{0.730327in}}%
\pgfpathlineto{\pgfqpoint{4.544865in}{0.730099in}}%
\pgfpathlineto{\pgfqpoint{4.547395in}{0.730553in}}%
\pgfpathlineto{\pgfqpoint{4.562577in}{0.730778in}}%
\pgfpathlineto{\pgfqpoint{4.565107in}{0.731003in}}%
\pgfpathlineto{\pgfqpoint{4.570167in}{0.730778in}}%
\pgfpathlineto{\pgfqpoint{4.572698in}{0.731003in}}%
\pgfpathlineto{\pgfqpoint{4.575228in}{0.730778in}}%
\pgfpathlineto{\pgfqpoint{4.580288in}{0.731003in}}%
\pgfpathlineto{\pgfqpoint{4.587879in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{4.592940in}{0.731448in}}%
\pgfpathlineto{\pgfqpoint{4.595470in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{4.605591in}{0.731888in}}%
\pgfpathlineto{\pgfqpoint{4.610651in}{0.731668in}}%
\pgfpathlineto{\pgfqpoint{4.620772in}{0.732324in}}%
\pgfpathlineto{\pgfqpoint{4.625833in}{0.732541in}}%
\pgfpathlineto{\pgfqpoint{4.633424in}{0.732970in}}%
\pgfpathlineto{\pgfqpoint{4.643545in}{0.733184in}}%
\pgfpathlineto{\pgfqpoint{4.656196in}{0.734027in}}%
\pgfpathlineto{\pgfqpoint{4.663787in}{0.734235in}}%
\pgfpathlineto{\pgfqpoint{4.668847in}{0.734443in}}%
\pgfpathlineto{\pgfqpoint{4.681498in}{0.734649in}}%
\pgfpathlineto{\pgfqpoint{4.686559in}{0.734854in}}%
\pgfpathlineto{\pgfqpoint{4.699210in}{0.735059in}}%
\pgfpathlineto{\pgfqpoint{4.701740in}{0.735465in}}%
\pgfpathlineto{\pgfqpoint{4.706801in}{0.735262in}}%
\pgfpathlineto{\pgfqpoint{4.711861in}{0.735465in}}%
\pgfpathlineto{\pgfqpoint{4.716922in}{0.735666in}}%
\pgfpathlineto{\pgfqpoint{4.724513in}{0.735867in}}%
\pgfpathlineto{\pgfqpoint{4.727043in}{0.736067in}}%
\pgfpathlineto{\pgfqpoint{4.729573in}{0.735666in}}%
\pgfpathlineto{\pgfqpoint{4.734634in}{0.735867in}}%
\pgfpathlineto{\pgfqpoint{4.737164in}{0.736067in}}%
\pgfpathlineto{\pgfqpoint{4.742224in}{0.735867in}}%
\pgfpathlineto{\pgfqpoint{4.744755in}{0.736067in}}%
\pgfpathlineto{\pgfqpoint{4.744755in}{0.736067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231663in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{0.498265in}}%
\pgfpathlineto{\pgfqpoint{3.236727in}{0.498265in}}%
\pgfpathlineto{\pgfqpoint{3.239257in}{0.528800in}}%
\pgfpathlineto{\pgfqpoint{3.239261in}{0.374599in}}%
\pgfpathmoveto{\pgfqpoint{3.244314in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{0.528800in}}%
\pgfpathlineto{\pgfqpoint{3.246848in}{0.528800in}}%
\pgfpathlineto{\pgfqpoint{3.249378in}{0.498265in}}%
\pgfpathlineto{\pgfqpoint{3.251908in}{0.528800in}}%
\pgfpathlineto{\pgfqpoint{3.262029in}{0.528800in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{0.546662in}}%
\pgfpathlineto{\pgfqpoint{3.269620in}{0.546662in}}%
\pgfpathlineto{\pgfqpoint{3.272150in}{0.559335in}}%
\pgfpathlineto{\pgfqpoint{3.274681in}{0.546662in}}%
\pgfpathlineto{\pgfqpoint{3.277211in}{0.559335in}}%
\pgfpathlineto{\pgfqpoint{3.282271in}{0.559335in}}%
\pgfpathlineto{\pgfqpoint{3.284802in}{0.577197in}}%
\pgfpathlineto{\pgfqpoint{3.289862in}{0.577197in}}%
\pgfpathlineto{\pgfqpoint{3.292392in}{0.583987in}}%
\pgfpathlineto{\pgfqpoint{3.297453in}{0.583987in}}%
\pgfpathlineto{\pgfqpoint{3.299983in}{0.589870in}}%
\pgfpathlineto{\pgfqpoint{3.305044in}{0.589870in}}%
\pgfpathlineto{\pgfqpoint{3.310104in}{0.599700in}}%
\pgfpathlineto{\pgfqpoint{3.315165in}{0.607731in}}%
\pgfpathlineto{\pgfqpoint{3.322755in}{0.607731in}}%
\pgfpathlineto{\pgfqpoint{3.325286in}{0.614522in}}%
\pgfpathlineto{\pgfqpoint{3.327816in}{0.611258in}}%
\pgfpathlineto{\pgfqpoint{3.330346in}{0.614522in}}%
\pgfpathlineto{\pgfqpoint{3.332876in}{0.620405in}}%
\pgfpathlineto{\pgfqpoint{3.335407in}{0.617562in}}%
\pgfpathlineto{\pgfqpoint{3.342997in}{0.617562in}}%
\pgfpathlineto{\pgfqpoint{3.348058in}{0.623075in}}%
\pgfpathlineto{\pgfqpoint{3.353118in}{0.623075in}}%
\pgfpathlineto{\pgfqpoint{3.355648in}{0.625593in}}%
\pgfpathlineto{\pgfqpoint{3.358179in}{0.625593in}}%
\pgfpathlineto{\pgfqpoint{3.360709in}{0.630235in}}%
\pgfpathlineto{\pgfqpoint{3.368300in}{0.630235in}}%
\pgfpathlineto{\pgfqpoint{3.370830in}{0.627975in}}%
\pgfpathlineto{\pgfqpoint{3.375890in}{0.632384in}}%
\pgfpathlineto{\pgfqpoint{3.378421in}{0.630235in}}%
\pgfpathlineto{\pgfqpoint{3.380951in}{0.634433in}}%
\pgfpathlineto{\pgfqpoint{3.386011in}{0.634433in}}%
\pgfpathlineto{\pgfqpoint{3.388542in}{0.638266in}}%
\pgfpathlineto{\pgfqpoint{3.391072in}{0.636392in}}%
\pgfpathlineto{\pgfqpoint{3.393602in}{0.638266in}}%
\pgfpathlineto{\pgfqpoint{3.398663in}{0.638266in}}%
\pgfpathlineto{\pgfqpoint{3.401193in}{0.640065in}}%
\pgfpathlineto{\pgfqpoint{3.403723in}{0.638266in}}%
\pgfpathlineto{\pgfqpoint{3.408784in}{0.641792in}}%
\pgfpathlineto{\pgfqpoint{3.413844in}{0.641792in}}%
\pgfpathlineto{\pgfqpoint{3.416374in}{0.645057in}}%
\pgfpathlineto{\pgfqpoint{3.418905in}{0.643455in}}%
\pgfpathlineto{\pgfqpoint{3.421435in}{0.643455in}}%
\pgfpathlineto{\pgfqpoint{3.426495in}{0.646603in}}%
\pgfpathlineto{\pgfqpoint{3.429026in}{0.645057in}}%
\pgfpathlineto{\pgfqpoint{3.431556in}{0.648096in}}%
\pgfpathlineto{\pgfqpoint{3.434086in}{0.646603in}}%
\pgfpathlineto{\pgfqpoint{3.436616in}{0.648096in}}%
\pgfpathlineto{\pgfqpoint{3.444207in}{0.648096in}}%
\pgfpathlineto{\pgfqpoint{3.446737in}{0.649541in}}%
\pgfpathlineto{\pgfqpoint{3.449268in}{0.649541in}}%
\pgfpathlineto{\pgfqpoint{3.451798in}{0.650940in}}%
\pgfpathlineto{\pgfqpoint{3.454328in}{0.650940in}}%
\pgfpathlineto{\pgfqpoint{3.456858in}{0.652295in}}%
\pgfpathlineto{\pgfqpoint{3.459389in}{0.650940in}}%
\pgfpathlineto{\pgfqpoint{3.461919in}{0.652295in}}%
\pgfpathlineto{\pgfqpoint{3.464449in}{0.652295in}}%
\pgfpathlineto{\pgfqpoint{3.469510in}{0.654887in}}%
\pgfpathlineto{\pgfqpoint{3.472040in}{0.653610in}}%
\pgfpathlineto{\pgfqpoint{3.479631in}{0.657335in}}%
\pgfpathlineto{\pgfqpoint{3.482161in}{0.657335in}}%
\pgfpathlineto{\pgfqpoint{3.484691in}{0.656128in}}%
\pgfpathlineto{\pgfqpoint{3.487221in}{0.657335in}}%
\pgfpathlineto{\pgfqpoint{3.489752in}{0.656128in}}%
\pgfpathlineto{\pgfqpoint{3.494812in}{0.658510in}}%
\pgfpathlineto{\pgfqpoint{3.509994in}{0.658510in}}%
\pgfpathlineto{\pgfqpoint{3.517584in}{0.661857in}}%
\pgfpathlineto{\pgfqpoint{3.522645in}{0.661857in}}%
\pgfpathlineto{\pgfqpoint{3.525175in}{0.663956in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{0.662919in}}%
\pgfpathlineto{\pgfqpoint{3.530236in}{0.664968in}}%
\pgfpathlineto{\pgfqpoint{3.535296in}{0.664968in}}%
\pgfpathlineto{\pgfqpoint{3.537826in}{0.666926in}}%
\pgfpathlineto{\pgfqpoint{3.542887in}{0.666926in}}%
\pgfpathlineto{\pgfqpoint{3.545417in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{3.547947in}{0.666926in}}%
\pgfpathlineto{\pgfqpoint{3.550478in}{0.668801in}}%
\pgfpathlineto{\pgfqpoint{3.553008in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{3.555538in}{0.668801in}}%
\pgfpathlineto{\pgfqpoint{3.558068in}{0.668801in}}%
\pgfpathlineto{\pgfqpoint{3.563129in}{0.670600in}}%
\pgfpathlineto{\pgfqpoint{3.565659in}{0.670600in}}%
\pgfpathlineto{\pgfqpoint{3.568189in}{0.669710in}}%
\pgfpathlineto{\pgfqpoint{3.570720in}{0.669710in}}%
\pgfpathlineto{\pgfqpoint{3.573250in}{0.671472in}}%
\pgfpathlineto{\pgfqpoint{3.578310in}{0.673167in}}%
\pgfpathlineto{\pgfqpoint{3.580841in}{0.673167in}}%
\pgfpathlineto{\pgfqpoint{3.583371in}{0.673990in}}%
\pgfpathlineto{\pgfqpoint{3.588431in}{0.673990in}}%
\pgfpathlineto{\pgfqpoint{3.590962in}{0.674798in}}%
\pgfpathlineto{\pgfqpoint{3.593492in}{0.674798in}}%
\pgfpathlineto{\pgfqpoint{3.596022in}{0.675592in}}%
\pgfpathlineto{\pgfqpoint{3.598552in}{0.675592in}}%
\pgfpathlineto{\pgfqpoint{3.601083in}{0.676372in}}%
\pgfpathlineto{\pgfqpoint{3.603613in}{0.675592in}}%
\pgfpathlineto{\pgfqpoint{3.608673in}{0.675592in}}%
\pgfpathlineto{\pgfqpoint{3.613734in}{0.677138in}}%
\pgfpathlineto{\pgfqpoint{3.616264in}{0.677138in}}%
\pgfpathlineto{\pgfqpoint{3.618794in}{0.678631in}}%
\pgfpathlineto{\pgfqpoint{3.621325in}{0.677891in}}%
\pgfpathlineto{\pgfqpoint{3.626385in}{0.679360in}}%
\pgfpathlineto{\pgfqpoint{3.628915in}{0.679360in}}%
\pgfpathlineto{\pgfqpoint{3.631445in}{0.680076in}}%
\pgfpathlineto{\pgfqpoint{3.633976in}{0.680076in}}%
\pgfpathlineto{\pgfqpoint{3.636506in}{0.680781in}}%
\pgfpathlineto{\pgfqpoint{3.639036in}{0.680076in}}%
\pgfpathlineto{\pgfqpoint{3.641566in}{0.680781in}}%
\pgfpathlineto{\pgfqpoint{3.644097in}{0.680076in}}%
\pgfpathlineto{\pgfqpoint{3.646627in}{0.680781in}}%
\pgfpathlineto{\pgfqpoint{3.649157in}{0.680781in}}%
\pgfpathlineto{\pgfqpoint{3.651687in}{0.681474in}}%
\pgfpathlineto{\pgfqpoint{3.656748in}{0.681474in}}%
\pgfpathlineto{\pgfqpoint{3.659278in}{0.682157in}}%
\pgfpathlineto{\pgfqpoint{3.661808in}{0.683493in}}%
\pgfpathlineto{\pgfqpoint{3.664339in}{0.683493in}}%
\pgfpathlineto{\pgfqpoint{3.666869in}{0.684145in}}%
\pgfpathlineto{\pgfqpoint{3.669399in}{0.683493in}}%
\pgfpathlineto{\pgfqpoint{3.674460in}{0.683493in}}%
\pgfpathlineto{\pgfqpoint{3.676990in}{0.684145in}}%
\pgfpathlineto{\pgfqpoint{3.682050in}{0.684145in}}%
\pgfpathlineto{\pgfqpoint{3.684581in}{0.684788in}}%
\pgfpathlineto{\pgfqpoint{3.687111in}{0.684788in}}%
\pgfpathlineto{\pgfqpoint{3.689641in}{0.685422in}}%
\pgfpathlineto{\pgfqpoint{3.702292in}{0.685422in}}%
\pgfpathlineto{\pgfqpoint{3.707353in}{0.686663in}}%
\pgfpathlineto{\pgfqpoint{3.712413in}{0.686663in}}%
\pgfpathlineto{\pgfqpoint{3.714944in}{0.687271in}}%
\pgfpathlineto{\pgfqpoint{3.717474in}{0.686663in}}%
\pgfpathlineto{\pgfqpoint{3.720004in}{0.687870in}}%
\pgfpathlineto{\pgfqpoint{3.727595in}{0.687870in}}%
\pgfpathlineto{\pgfqpoint{3.730125in}{0.689045in}}%
\pgfpathlineto{\pgfqpoint{3.732655in}{0.688461in}}%
\pgfpathlineto{\pgfqpoint{3.740246in}{0.688461in}}%
\pgfpathlineto{\pgfqpoint{3.742776in}{0.689045in}}%
\pgfpathlineto{\pgfqpoint{3.745307in}{0.689045in}}%
\pgfpathlineto{\pgfqpoint{3.747837in}{0.689621in}}%
\pgfpathlineto{\pgfqpoint{3.755428in}{0.689621in}}%
\pgfpathlineto{\pgfqpoint{3.757958in}{0.690189in}}%
\pgfpathlineto{\pgfqpoint{3.763018in}{0.690189in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{3.770609in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{3.773139in}{0.691852in}}%
\pgfpathlineto{\pgfqpoint{3.775670in}{0.691852in}}%
\pgfpathlineto{\pgfqpoint{3.778200in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{3.780730in}{0.691852in}}%
\pgfpathlineto{\pgfqpoint{3.785791in}{0.691852in}}%
\pgfpathlineto{\pgfqpoint{3.788321in}{0.692392in}}%
\pgfpathlineto{\pgfqpoint{3.795912in}{0.692392in}}%
\pgfpathlineto{\pgfqpoint{3.798442in}{0.693454in}}%
\pgfpathlineto{\pgfqpoint{3.803502in}{0.693454in}}%
\pgfpathlineto{\pgfqpoint{3.811093in}{0.695000in}}%
\pgfpathlineto{\pgfqpoint{3.813623in}{0.694490in}}%
\pgfpathlineto{\pgfqpoint{3.816154in}{0.695503in}}%
\pgfpathlineto{\pgfqpoint{3.823744in}{0.695503in}}%
\pgfpathlineto{\pgfqpoint{3.826275in}{0.696493in}}%
\pgfpathlineto{\pgfqpoint{3.828805in}{0.696493in}}%
\pgfpathlineto{\pgfqpoint{3.831335in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{3.836396in}{0.696980in}}%
\pgfpathlineto{\pgfqpoint{3.841456in}{0.696980in}}%
\pgfpathlineto{\pgfqpoint{3.843986in}{0.697938in}}%
\pgfpathlineto{\pgfqpoint{3.846517in}{0.698409in}}%
\pgfpathlineto{\pgfqpoint{3.849047in}{0.697938in}}%
\pgfpathlineto{\pgfqpoint{3.851577in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.854107in}{0.699336in}}%
\pgfpathlineto{\pgfqpoint{3.856638in}{0.699336in}}%
\pgfpathlineto{\pgfqpoint{3.859168in}{0.699793in}}%
\pgfpathlineto{\pgfqpoint{3.861698in}{0.699793in}}%
\pgfpathlineto{\pgfqpoint{3.864228in}{0.700245in}}%
\pgfpathlineto{\pgfqpoint{3.866759in}{0.699336in}}%
\pgfpathlineto{\pgfqpoint{3.871819in}{0.700245in}}%
\pgfpathlineto{\pgfqpoint{3.874349in}{0.700245in}}%
\pgfpathlineto{\pgfqpoint{3.876880in}{0.700692in}}%
\pgfpathlineto{\pgfqpoint{3.879410in}{0.700692in}}%
\pgfpathlineto{\pgfqpoint{3.881940in}{0.701135in}}%
\pgfpathlineto{\pgfqpoint{3.887001in}{0.701135in}}%
\pgfpathlineto{\pgfqpoint{3.889531in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{3.892061in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{3.894591in}{0.701573in}}%
\pgfpathlineto{\pgfqpoint{3.897122in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{3.899652in}{0.702862in}}%
\pgfpathlineto{\pgfqpoint{3.902182in}{0.702437in}}%
\pgfpathlineto{\pgfqpoint{3.907242in}{0.703284in}}%
\pgfpathlineto{\pgfqpoint{3.909773in}{0.703284in}}%
\pgfpathlineto{\pgfqpoint{3.912303in}{0.703701in}}%
\pgfpathlineto{\pgfqpoint{3.914833in}{0.703701in}}%
\pgfpathlineto{\pgfqpoint{3.917363in}{0.704525in}}%
\pgfpathlineto{\pgfqpoint{3.919894in}{0.704525in}}%
\pgfpathlineto{\pgfqpoint{3.935075in}{0.706907in}}%
\pgfpathlineto{\pgfqpoint{3.950257in}{0.706907in}}%
\pgfpathlineto{\pgfqpoint{3.957847in}{0.708051in}}%
\pgfpathlineto{\pgfqpoint{3.960378in}{0.707673in}}%
\pgfpathlineto{\pgfqpoint{3.962908in}{0.708426in}}%
\pgfpathlineto{\pgfqpoint{3.965438in}{0.708051in}}%
\pgfpathlineto{\pgfqpoint{3.967968in}{0.708426in}}%
\pgfpathlineto{\pgfqpoint{3.970499in}{0.708426in}}%
\pgfpathlineto{\pgfqpoint{3.978089in}{0.709532in}}%
\pgfpathlineto{\pgfqpoint{3.988210in}{0.709894in}}%
\pgfpathlineto{\pgfqpoint{3.990741in}{0.710611in}}%
\pgfpathlineto{\pgfqpoint{3.993271in}{0.709894in}}%
\pgfpathlineto{\pgfqpoint{4.000862in}{0.710611in}}%
\pgfpathlineto{\pgfqpoint{4.003392in}{0.710611in}}%
\pgfpathlineto{\pgfqpoint{4.005922in}{0.711316in}}%
\pgfpathlineto{\pgfqpoint{4.023634in}{0.711664in}}%
\pgfpathlineto{\pgfqpoint{4.028694in}{0.712009in}}%
\pgfpathlineto{\pgfqpoint{4.031225in}{0.712009in}}%
\pgfpathlineto{\pgfqpoint{4.033755in}{0.712692in}}%
\pgfpathlineto{\pgfqpoint{4.036285in}{0.712352in}}%
\pgfpathlineto{\pgfqpoint{4.041346in}{0.712692in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{0.712352in}}%
\pgfpathlineto{\pgfqpoint{4.051467in}{0.713030in}}%
\pgfpathlineto{\pgfqpoint{4.056527in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{4.064118in}{0.714027in}}%
\pgfpathlineto{\pgfqpoint{4.074239in}{0.714355in}}%
\pgfpathlineto{\pgfqpoint{4.079299in}{0.714680in}}%
\pgfpathlineto{\pgfqpoint{4.079299in}{0.714680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.231662in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{3.234197in}{1.227692in}}%
\pgfpathlineto{\pgfqpoint{3.236727in}{1.317573in}}%
\pgfpathlineto{\pgfqpoint{3.239257in}{1.373217in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{1.413034in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{1.443405in}}%
\pgfpathlineto{\pgfqpoint{3.246848in}{1.467407in}}%
\pgfpathlineto{\pgfqpoint{3.249378in}{1.486803in}}%
\pgfpathlineto{\pgfqpoint{3.251908in}{1.502722in}}%
\pgfpathlineto{\pgfqpoint{3.254439in}{1.515939in}}%
\pgfpathlineto{\pgfqpoint{3.256969in}{1.527011in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{1.536348in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{1.550984in}}%
\pgfpathlineto{\pgfqpoint{3.269620in}{1.561610in}}%
\pgfpathlineto{\pgfqpoint{3.274681in}{1.569479in}}%
\pgfpathlineto{\pgfqpoint{3.279741in}{1.575676in}}%
\pgfpathlineto{\pgfqpoint{3.287332in}{1.583557in}}%
\pgfpathlineto{\pgfqpoint{3.294923in}{1.590618in}}%
\pgfpathlineto{\pgfqpoint{3.302513in}{1.596857in}}%
\pgfpathlineto{\pgfqpoint{3.312634in}{1.604014in}}%
\pgfpathlineto{\pgfqpoint{3.322755in}{1.610137in}}%
\pgfpathlineto{\pgfqpoint{3.337937in}{1.618215in}}%
\pgfpathlineto{\pgfqpoint{3.350588in}{1.624185in}}%
\pgfpathlineto{\pgfqpoint{3.363239in}{1.629090in}}%
\pgfpathlineto{\pgfqpoint{3.378421in}{1.634038in}}%
\pgfpathlineto{\pgfqpoint{3.396132in}{1.638912in}}%
\pgfpathlineto{\pgfqpoint{3.413844in}{1.642937in}}%
\pgfpathlineto{\pgfqpoint{3.484691in}{1.657884in}}%
\pgfpathlineto{\pgfqpoint{3.515054in}{1.662980in}}%
\pgfpathlineto{\pgfqpoint{3.540357in}{1.666789in}}%
\pgfpathlineto{\pgfqpoint{3.573250in}{1.671126in}}%
\pgfpathlineto{\pgfqpoint{3.664339in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{1.690683in}}%
\pgfpathlineto{\pgfqpoint{3.806033in}{1.693788in}}%
\pgfpathlineto{\pgfqpoint{3.854107in}{1.697334in}}%
\pgfpathlineto{\pgfqpoint{3.904712in}{1.700667in}}%
\pgfpathlineto{\pgfqpoint{3.955317in}{1.703837in}}%
\pgfpathlineto{\pgfqpoint{4.190630in}{1.715752in}}%
\pgfpathlineto{\pgfqpoint{4.228584in}{1.717494in}}%
\pgfpathlineto{\pgfqpoint{4.258947in}{1.718818in}}%
\pgfpathlineto{\pgfqpoint{4.312082in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{4.380399in}{1.723708in}}%
\pgfpathlineto{\pgfqpoint{4.446185in}{1.725457in}}%
\pgfpathlineto{\pgfqpoint{4.701740in}{1.732640in}}%
\pgfpathlineto{\pgfqpoint{4.815601in}{1.735525in}}%
\pgfpathlineto{\pgfqpoint{4.845964in}{1.736378in}}%
\pgfpathlineto{\pgfqpoint{4.934523in}{1.738403in}}%
\pgfpathlineto{\pgfqpoint{5.040793in}{1.740808in}}%
\pgfpathlineto{\pgfqpoint{5.402619in}{1.747391in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{1.751809in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{1.752295in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{1.752295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.231646in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{1.186489in}}%
\pgfpathlineto{\pgfqpoint{3.239257in}{1.374354in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{1.413289in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{1.443419in}}%
\pgfpathlineto{\pgfqpoint{3.246848in}{1.467385in}}%
\pgfpathlineto{\pgfqpoint{3.249378in}{1.486817in}}%
\pgfpathlineto{\pgfqpoint{3.251908in}{1.502794in}}%
\pgfpathlineto{\pgfqpoint{3.254439in}{1.516069in}}%
\pgfpathlineto{\pgfqpoint{3.256969in}{1.527190in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{1.536569in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{1.551279in}}%
\pgfpathlineto{\pgfqpoint{3.269620in}{1.561981in}}%
\pgfpathlineto{\pgfqpoint{3.274681in}{1.569944in}}%
\pgfpathlineto{\pgfqpoint{3.279741in}{1.576227in}}%
\pgfpathlineto{\pgfqpoint{3.287332in}{1.584151in}}%
\pgfpathlineto{\pgfqpoint{3.294923in}{1.591177in}}%
\pgfpathlineto{\pgfqpoint{3.302513in}{1.597382in}}%
\pgfpathlineto{\pgfqpoint{3.310104in}{1.602816in}}%
\pgfpathlineto{\pgfqpoint{3.320225in}{1.609046in}}%
\pgfpathlineto{\pgfqpoint{3.332876in}{1.615729in}}%
\pgfpathlineto{\pgfqpoint{3.348058in}{1.622989in}}%
\pgfpathlineto{\pgfqpoint{3.358179in}{1.627089in}}%
\pgfpathlineto{\pgfqpoint{3.373360in}{1.632233in}}%
\pgfpathlineto{\pgfqpoint{3.393602in}{1.638347in}}%
\pgfpathlineto{\pgfqpoint{3.411314in}{1.642837in}}%
\pgfpathlineto{\pgfqpoint{3.456858in}{1.652920in}}%
\pgfpathlineto{\pgfqpoint{3.479631in}{1.657453in}}%
\pgfpathlineto{\pgfqpoint{3.499873in}{1.660892in}}%
\pgfpathlineto{\pgfqpoint{3.580841in}{1.672597in}}%
\pgfpathlineto{\pgfqpoint{3.628915in}{1.678403in}}%
\pgfpathlineto{\pgfqpoint{3.725065in}{1.688217in}}%
\pgfpathlineto{\pgfqpoint{3.788321in}{1.693261in}}%
\pgfpathlineto{\pgfqpoint{3.866759in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{3.967968in}{1.704900in}}%
\pgfpathlineto{\pgfqpoint{4.165328in}{1.715711in}}%
\pgfpathlineto{\pgfqpoint{4.347506in}{1.723377in}}%
\pgfpathlineto{\pgfqpoint{4.415822in}{1.725512in}}%
\pgfpathlineto{\pgfqpoint{4.496790in}{1.728048in}}%
\pgfpathlineto{\pgfqpoint{4.582819in}{1.730812in}}%
\pgfpathlineto{\pgfqpoint{4.663787in}{1.733288in}}%
\pgfpathlineto{\pgfqpoint{4.704271in}{1.734268in}}%
\pgfpathlineto{\pgfqpoint{4.795359in}{1.736441in}}%
\pgfpathlineto{\pgfqpoint{4.866206in}{1.738278in}}%
\pgfpathlineto{\pgfqpoint{4.939584in}{1.739803in}}%
\pgfpathlineto{\pgfqpoint{5.149594in}{1.743979in}}%
\pgfpathlineto{\pgfqpoint{5.412740in}{1.748350in}}%
\pgfpathlineto{\pgfqpoint{5.496238in}{1.749586in}}%
\pgfpathlineto{\pgfqpoint{5.665765in}{1.752308in}}%
\pgfpathlineto{\pgfqpoint{5.723960in}{1.753183in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{1.753628in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{1.753628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.231645in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{1.220234in}}%
\pgfpathlineto{\pgfqpoint{3.234197in}{1.217632in}}%
\pgfpathlineto{\pgfqpoint{3.239257in}{1.364558in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{1.408228in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{1.440302in}}%
\pgfpathlineto{\pgfqpoint{3.246848in}{1.465251in}}%
\pgfpathlineto{\pgfqpoint{3.249378in}{1.485248in}}%
\pgfpathlineto{\pgfqpoint{3.251908in}{1.501571in}}%
\pgfpathlineto{\pgfqpoint{3.254439in}{1.515066in}}%
\pgfpathlineto{\pgfqpoint{3.256969in}{1.526331in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{1.535807in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{1.550660in}}%
\pgfpathlineto{\pgfqpoint{3.269620in}{1.561530in}}%
\pgfpathlineto{\pgfqpoint{3.274681in}{1.569715in}}%
\pgfpathlineto{\pgfqpoint{3.279741in}{1.576210in}}%
\pgfpathlineto{\pgfqpoint{3.287332in}{1.584295in}}%
\pgfpathlineto{\pgfqpoint{3.294923in}{1.591362in}}%
\pgfpathlineto{\pgfqpoint{3.302513in}{1.597643in}}%
\pgfpathlineto{\pgfqpoint{3.310104in}{1.603160in}}%
\pgfpathlineto{\pgfqpoint{3.317695in}{1.607924in}}%
\pgfpathlineto{\pgfqpoint{3.327816in}{1.613385in}}%
\pgfpathlineto{\pgfqpoint{3.345527in}{1.621992in}}%
\pgfpathlineto{\pgfqpoint{3.358179in}{1.627361in}}%
\pgfpathlineto{\pgfqpoint{3.370830in}{1.631883in}}%
\pgfpathlineto{\pgfqpoint{3.388542in}{1.637271in}}%
\pgfpathlineto{\pgfqpoint{3.408784in}{1.642944in}}%
\pgfpathlineto{\pgfqpoint{3.429026in}{1.647251in}}%
\pgfpathlineto{\pgfqpoint{3.454328in}{1.652811in}}%
\pgfpathlineto{\pgfqpoint{3.472040in}{1.656499in}}%
\pgfpathlineto{\pgfqpoint{3.502403in}{1.661661in}}%
\pgfpathlineto{\pgfqpoint{3.553008in}{1.669896in}}%
\pgfpathlineto{\pgfqpoint{3.590962in}{1.674835in}}%
\pgfpathlineto{\pgfqpoint{3.644097in}{1.681215in}}%
\pgfpathlineto{\pgfqpoint{3.760488in}{1.692194in}}%
\pgfpathlineto{\pgfqpoint{3.851577in}{1.699485in}}%
\pgfpathlineto{\pgfqpoint{3.942666in}{1.705358in}}%
\pgfpathlineto{\pgfqpoint{4.033755in}{1.710399in}}%
\pgfpathlineto{\pgfqpoint{4.091951in}{1.713654in}}%
\pgfpathlineto{\pgfqpoint{4.188100in}{1.718298in}}%
\pgfpathlineto{\pgfqpoint{4.233644in}{1.720253in}}%
\pgfpathlineto{\pgfqpoint{4.281719in}{1.722289in}}%
\pgfpathlineto{\pgfqpoint{4.357627in}{1.725341in}}%
\pgfpathlineto{\pgfqpoint{4.590409in}{1.732563in}}%
\pgfpathlineto{\pgfqpoint{4.873797in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{5.144534in}{1.744915in}}%
\pgfpathlineto{\pgfqpoint{5.298879in}{1.747533in}}%
\pgfpathlineto{\pgfqpoint{5.367195in}{1.748692in}}%
\pgfpathlineto{\pgfqpoint{5.498768in}{1.751034in}}%
\pgfpathlineto{\pgfqpoint{5.569615in}{1.752261in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{1.755067in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{1.755067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.229136in}{0.377932in}}{\pgfqpoint{2.530248in}{1.521522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.231644in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.231666in}{1.273354in}}%
\pgfpathlineto{\pgfqpoint{3.234197in}{1.295905in}}%
\pgfpathlineto{\pgfqpoint{3.236727in}{1.236946in}}%
\pgfpathlineto{\pgfqpoint{3.239257in}{1.346009in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{1.400674in}}%
\pgfpathlineto{\pgfqpoint{3.244318in}{1.436081in}}%
\pgfpathlineto{\pgfqpoint{3.246848in}{1.462434in}}%
\pgfpathlineto{\pgfqpoint{3.249378in}{1.483112in}}%
\pgfpathlineto{\pgfqpoint{3.251908in}{1.499796in}}%
\pgfpathlineto{\pgfqpoint{3.254439in}{1.513498in}}%
\pgfpathlineto{\pgfqpoint{3.256969in}{1.524898in}}%
\pgfpathlineto{\pgfqpoint{3.259499in}{1.534480in}}%
\pgfpathlineto{\pgfqpoint{3.264560in}{1.549553in}}%
\pgfpathlineto{\pgfqpoint{3.269620in}{1.560708in}}%
\pgfpathlineto{\pgfqpoint{3.274681in}{1.569179in}}%
\pgfpathlineto{\pgfqpoint{3.279741in}{1.575888in}}%
\pgfpathlineto{\pgfqpoint{3.287332in}{1.584158in}}%
\pgfpathlineto{\pgfqpoint{3.294923in}{1.591370in}}%
\pgfpathlineto{\pgfqpoint{3.302513in}{1.597818in}}%
\pgfpathlineto{\pgfqpoint{3.310104in}{1.603448in}}%
\pgfpathlineto{\pgfqpoint{3.317695in}{1.608250in}}%
\pgfpathlineto{\pgfqpoint{3.330346in}{1.615113in}}%
\pgfpathlineto{\pgfqpoint{3.345527in}{1.622561in}}%
\pgfpathlineto{\pgfqpoint{3.358179in}{1.627984in}}%
\pgfpathlineto{\pgfqpoint{3.370830in}{1.632499in}}%
\pgfpathlineto{\pgfqpoint{3.398663in}{1.640894in}}%
\pgfpathlineto{\pgfqpoint{3.411314in}{1.644051in}}%
\pgfpathlineto{\pgfqpoint{3.466979in}{1.656138in}}%
\pgfpathlineto{\pgfqpoint{3.507463in}{1.663318in}}%
\pgfpathlineto{\pgfqpoint{3.560599in}{1.672168in}}%
\pgfpathlineto{\pgfqpoint{3.646627in}{1.683054in}}%
\pgfpathlineto{\pgfqpoint{3.702292in}{1.689042in}}%
\pgfpathlineto{\pgfqpoint{3.750367in}{1.693525in}}%
\pgfpathlineto{\pgfqpoint{3.831335in}{1.700051in}}%
\pgfpathlineto{\pgfqpoint{3.927484in}{1.706341in}}%
\pgfpathlineto{\pgfqpoint{3.975559in}{1.708942in}}%
\pgfpathlineto{\pgfqpoint{4.031225in}{1.712174in}}%
\pgfpathlineto{\pgfqpoint{4.117253in}{1.716761in}}%
\pgfpathlineto{\pgfqpoint{4.195691in}{1.720234in}}%
\pgfpathlineto{\pgfqpoint{4.395580in}{1.728586in}}%
\pgfpathlineto{\pgfqpoint{4.544865in}{1.733010in}}%
\pgfpathlineto{\pgfqpoint{4.610651in}{1.735015in}}%
\pgfpathlineto{\pgfqpoint{5.050914in}{1.745678in}}%
\pgfpathlineto{\pgfqpoint{5.468405in}{1.753120in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{1.757181in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{1.757181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{3.229136in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759384in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{0.377932in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{0.377932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229136in}{1.899455in}}%
\pgfpathlineto{\pgfqpoint{5.759384in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305044in,y=1.823378in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728924in}{0.891012in}}%
\pgfpathlineto{\pgfqpoint{5.259596in}{0.891012in}}%
\pgfpathlineto{\pgfqpoint{5.259596in}{1.234222in}}%
\pgfpathlineto{\pgfqpoint{3.728924in}{1.234222in}}%
\pgfpathlineto{\pgfqpoint{3.728924in}{0.891012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773369in}{1.150889in}}%
\pgfpathlineto{\pgfqpoint{3.828924in}{1.150889in}}%
\pgfpathlineto{\pgfqpoint{3.884480in}{1.150889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.940036in,y=1.112000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha = 0.$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773369in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{3.828924in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{3.884480in}{0.995951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.940036in,y=0.957062in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha = 0.04$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605371in}{1.150889in}}%
\pgfpathlineto{\pgfqpoint{4.660927in}{1.150889in}}%
\pgfpathlineto{\pgfqpoint{4.716482in}{1.150889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.772038in,y=1.112000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha = 0.02$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605371in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{4.660927in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{4.716482in}{0.995951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.772038in,y=0.957062in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha = 0.06$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

